Exact Sampling from Determinantal Point Processes

Determinantal point processes (DPPs) are an important concept in random matrix theory and combinatorics. They have also recently attracted interest in the study of numerical methods for machine learning, as they offer an elegant "missing link" between independent Monte Carlo sampling and deterministic evaluation on regular grids, applicable to a general set of spaces. This is helpful whenever an algorithm explores to reduce uncertainty, such as in active learning, Bayesian optimization, reinforcement learning, and marginalization in graphical models. To draw samples from a DPP in practice, existing literature focuses on approximate schemes of low cost, or comparably inefficient exact algorithms like rejection sampling. We point out that, for many settings of relevance to machine learning, it is also possible to draw exact samples from DPPs on continuous domains. We start from an intuitive example on the real line, which is then generalized to multivariate real vector spaces. We also compare to previously studied approximations, showing that exact sampling, despite higher cost, can be preferable where precision is needed.

==> fig/Approximations.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.262\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$x$},
ymin=0,
ymax=2.5e-05,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\mathbb{V}_i(x)$},
ylabel near ticks,
xlabel near ticks
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0429313719865979	2.75e-05\\
0.0505050505050505	2.22362850763602e-05\\
0.0606060606060606	1.88833055290161e-05\\
0.0707070707070707	1.94320855371188e-05\\
0.0808080808080808	2.12898557947483e-05\\
0.0909090909090909	2.21765294554643e-05\\
0.101010101010101	2.15141535591101e-05\\
0.111111111111111	2.00841395781026e-05\\
0.121212121212121	1.89826414498384e-05\\
0.131313131313131	1.88133999472484e-05\\
0.141414141414141	1.9484066797304e-05\\
0.151515151515152	2.04630050575361e-05\\
0.161616161616162	2.11592891901091e-05\\
0.171717171717172	2.11752139875898e-05\\
0.181818181818182	2.03751674234809e-05\\
0.191919191919192	1.88500737294817e-05\\
0.202020202020202	1.68699064033717e-05\\
0.212121212121212	1.48438177802745e-05\\
0.222222222222222	1.32432975306074e-05\\
0.232323232323232	1.24519385735766e-05\\
0.242424242424242	1.25839843576614e-05\\
0.252525252525253	1.33879533450454e-05\\
0.262626262626263	1.43417209983454e-05\\
0.272727272727273	1.49342060637991e-05\\
0.282828282828283	1.49841555554531e-05\\
0.292929292929293	1.47842157289801e-05\\
0.303030303030303	1.4943095195008e-05\\
0.313131313131313	1.5991190203124e-05\\
0.323232323232323	1.79855440833876e-05\\
0.333333333333333	2.03738413704357e-05\\
0.343434343434343	2.22244328842436e-05\\
0.353535353535354	2.27010808884209e-05\\
0.363636363636364	2.15081869792133e-05\\
0.373737373737374	1.90537268566215e-05\\
0.383838383838384	1.62509859126247e-05\\
0.393939393939394	1.40855185726263e-05\\
0.404040404040404	1.31840118194892e-05\\
0.414141414141414	1.35892862076492e-05\\
0.424242424242424	1.4816660091399e-05\\
0.434343434343434	1.61300713856782e-05\\
0.444444444444444	1.68977768072454e-05\\
0.454545454545455	1.68771516396715e-05\\
0.464646464646465	1.63168222316878e-05\\
0.474747474747475	1.58298466212958e-05\\
0.484848484848485	1.60792338076421e-05\\
0.494949494949495	1.74081146163685e-05\\
0.505050505050505	1.9600134971598e-05\\
0.515151515151515	2.1921732311303e-05\\
0.525252525252525	2.34618843019119e-05\\
0.535353535353535	2.36103729844839e-05\\
0.545454545454545	2.24090552414236e-05\\
0.555555555555556	2.05586296027072e-05\\
0.565656565656566	1.9055681925173e-05\\
0.575757575757576	1.86585876184031e-05\\
0.585858585858586	1.94902838457356e-05\\
0.595959595959596	2.10054647410418e-05\\
0.606060606060606	2.23282773190725e-05\\
0.616161616161616	2.27462199912098e-05\\
0.626262626262626	2.2064902572283e-05\\
0.636363636363636	2.06316412797447e-05\\
0.646464646464647	1.90494809679809e-05\\
0.656565656565657	1.77886108714276e-05\\
0.666666666666667	1.69482050176306e-05\\
0.676767676767677	1.63082338787701e-05\\
0.686868686868687	1.56135834737947e-05\\
0.696969696969697	1.48767476961797e-05\\
0.707070707070707	1.44688345071753e-05\\
0.717171717171717	1.49051556722624e-05\\
0.727272727272727	1.64439074854528e-05\\
0.737373737373737	1.87669884985642e-05\\
0.747474747474748	2.09938180257829e-05\\
0.757575757575758	2.20818667818756e-05\\
0.767676767676768	2.14063004942977e-05\\
0.777777777777778	1.91589007856319e-05\\
0.787878787878788	1.62893631598937e-05\\
0.797979797979798	1.39915819752368e-05\\
0.808080808080808	1.30430343967536e-05\\
0.818181818181818	1.3414069093387e-05\\
0.828282828282828	1.43925139494128e-05\\
0.838383838383838	1.5123127197203e-05\\
0.848484848484849	1.51839586490787e-05\\
0.858585858585859	1.48088866261942e-05\\
0.868686868686869	1.46230522818369e-05\\
0.878787878787879	1.50972546247852e-05\\
0.888888888888889	1.61133057212659e-05\\
0.898989898989899	1.69565137198013e-05\\
0.909090909090909	1.67898247132037e-05\\
0.919191919191919	1.53831456375375e-05\\
0.929292929292929	1.36836465577383e-05\\
0.939393939393939	1.37376787279209e-05\\
0.94949494949495	1.75604488958925e-05\\
0.95959595959596	2.50239625074755e-05\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	3.51939784865259e-16\\
0.0101010101010101	9.29572473272687e-16\\
0.0202020202020202	2.40566913951516e-15\\
0.0303030303030303	6.09995021929306e-15\\
0.0404040404040404	1.51549475013339e-14\\
0.0505050505050505	3.68909919773963e-14\\
0.0606060606060606	8.79881085629233e-14\\
0.0707070707070707	2.05620013004183e-13\\
0.0808080808080808	4.70808759286226e-13\\
0.0909090909090909	1.05623714826838e-12\\
0.101010101010101	2.32175341428152e-12\\
0.111111111111111	5.00044321330177e-12\\
0.121212121212121	1.05520941629648e-11\\
0.131313131313131	2.18175795452798e-11\\
0.141414141414141	4.41989782314414e-11\\
0.151515151515152	8.77315177966179e-11\\
0.161616161616162	1.70622699084611e-10\\
0.171717171717172	3.25129011975389e-10\\
0.181818181818182	6.07033127486436e-10\\
0.191919191919192	1.11046995341707e-09\\
0.202020202020202	1.99039367738029e-09\\
0.212121212121212	3.49549678008048e-09\\
0.222222222222222	6.01473615286217e-09\\
0.232323232323232	1.01405615913036e-08\\
0.242424242424242	1.67511715005785e-08\\
0.252525252525253	2.71122845856563e-08\\
0.262626262626263	4.29956773830172e-08\\
0.272727272727273	6.6806885888855e-08\\
0.282828282828283	1.01708069815041e-07\\
0.292929292929293	1.51714590217721e-07\\
0.303030303030303	2.21736422294099e-07\\
0.313131313131313	3.1752978920754e-07\\
0.323232323232323	4.45522524587642e-07\\
0.333333333333333	6.12480982235129e-07\\
0.343434343434343	8.24998772253256e-07\\
0.353535353535354	1.08880911484578e-06\\
0.363636363636364	1.40795231131122e-06\\
0.373737373737374	1.7838646275937e-06\\
0.383838383838384	2.21448934156824e-06\\
0.393939393939394	2.69353762462681e-06\\
0.404040404040404	3.21003856448617e-06\\
0.414141414141414	3.7483074405112e-06\\
0.424242424242424	4.28842591262175e-06\\
0.434343434343434	4.80726838954279e-06\\
0.444444444444444	5.28003229056343e-06\\
0.454545454545455	5.68214796207402e-06\\
0.464646464646465	5.99137149550439e-06\\
0.474747474747475	6.18981556858231e-06\\
0.484848484848485	6.26566134123128e-06\\
0.494949494949495	6.21432371472316e-06\\
0.505050505050505	6.03891019130474e-06\\
0.515151515151515	5.74990947456762e-06\\
0.525252525252525	5.36415320454817e-06\\
0.535353535353535	4.90319375278857e-06\\
0.545454545454545	4.3913154069794e-06\\
0.555555555555556	3.85343351160145e-06\\
0.565656565656566	3.3131318739819e-06\\
0.575757575757576	2.79104685496087e-06\\
0.585858585858586	2.30373767045793e-06\\
0.595959595959596	1.86310111648002e-06\\
0.606060606060606	1.47631031985116e-06\\
0.616161616161616	1.14619375893031e-06\\
0.626262626262626	8.71930539835713e-07\\
0.636363636363636	6.49923118885814e-07\\
0.646464646464647	4.74716740004759e-07\\
0.656565656565657	3.39859736669153e-07\\
0.666666666666667	2.38632885006214e-07\\
0.676767676767677	1.64611770210628e-07\\
0.686868686868687	1.12057776520537e-07\\
0.696969696969697	7.61571773051258e-08\\
0.707070707070707	5.31424642484698e-08\\
0.717171717171717	4.03358747159797e-08\\
0.727272727272727	3.61535206971715e-08\\
0.737373737373737	4.0101485119531e-08\\
0.747474747474748	5.27845473085818e-08\\
0.757575757575758	7.59353183344298e-08\\
0.767676767676768	1.12457684590709e-07\\
0.777777777777778	1.66464642060943e-07\\
0.787878787878788	2.43278102203744e-07\\
0.797979797979798	3.49348728434138e-07\\
0.808080808080808	4.92049462434696e-07\\
0.818181818181818	6.79299531722222e-07\\
0.828282828282828	9.18988559741595e-07\\
0.838383838383838	1.21819409544487e-06\\
0.848484848484849	1.58221977438732e-06\\
0.858585858585859	2.01352224182561e-06\\
0.868686868686869	2.5106369969459e-06\\
0.878787878787879	3.06724827002021e-06\\
0.888888888888889	3.67156672595091e-06\\
0.898989898989899	4.30617294767847e-06\\
0.909090909090909	4.94844926531214e-06\\
0.919191919191919	5.57165779925497e-06\\
0.929292929292929	6.14663523309775e-06\\
0.939393939393939	6.64397763677019e-06\\
0.94949494949495	7.03649869979407e-06\\
0.95959595959596	7.30168005499061e-06\\
0.96969696969697	7.42380796848653e-06\\
0.97979797979798	7.39551472556364e-06\\
0.98989898989899	7.21851446702926e-06\\
1	6.90343127777067e-06\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	1.61878115993303e-09\\
0.0101010101010101	2.87486156698959e-09\\
0.0202020202020202	5.00227889702877e-09\\
0.0303030303030303	8.52781243632276e-09\\
0.0404040404040404	1.42436738259799e-08\\
0.0505050505050505	2.33085908470148e-08\\
0.0606060606060606	3.73691765969202e-08\\
0.0707070707070707	5.86958142644702e-08\\
0.0808080808080808	9.03208095852871e-08\\
0.0909090909090909	1.36158473297966e-07\\
0.101010101010101	2.01077948802814e-07\\
0.111111111111111	2.90891556381728e-07\\
0.121212121212121	4.12216441231273e-07\\
0.131313131313131	5.72168121928197e-07\\
0.141414141414141	7.77853878642701e-07\\
0.151515151515152	1.03565383429489e-06\\
0.161616161616162	1.35030855791231e-06\\
0.171717171717172	1.7238722098264e-06\\
0.181818181818182	2.15463498035982e-06\\
0.191919191919192	2.63616042736767e-06\\
0.202020202020202	3.15661294548303e-06\\
0.212121212121212	3.69855829999274e-06\\
0.222222222222222	4.23939800067496e-06\\
0.232323232323232	4.75254236822931e-06\\
0.242424242424242	5.20933939395502e-06\\
0.252525252525253	5.581665526136e-06\\
0.262626262626263	5.84496509645647e-06\\
0.272727272727273	5.98141617758286e-06\\
0.282828282828283	5.98282229535461e-06\\
0.292929292929293	5.85279917927665e-06\\
0.303030303030303	5.6078553813776e-06\\
0.313131313131313	5.27705867968467e-06\\
0.323232323232323	4.90013102607439e-06\\
0.333333333333333	4.52400885467044e-06\\
0.343434343434343	4.19812094023116e-06\\
0.353535353535354	3.96884566780425e-06\\
0.363636363636364	3.87378400892458e-06\\
0.373737373737374	3.93659450963312e-06\\
0.383838383838384	4.16315661164602e-06\\
0.393939393939394	4.53974056391812e-06\\
0.404040404040404	5.03365987647867e-06\\
0.414141414141414	5.59657594381645e-06\\
0.424242424242424	6.17024399347314e-06\\
0.434343434343434	6.69408482181052e-06\\
0.444444444444444	7.1136037608607e-06\\
0.454545454545455	7.388429455364e-06\\
0.464646464646465	7.49867531526095e-06\\
0.474747474747475	7.44847719160734e-06\\
0.484848484848485	7.26593490207879e-06\\
0.494949494949495	6.99923932744394e-06\\
0.505050505050505	6.70941315900515e-06\\
0.515151515151515	6.46071350374783e-06\\
0.525252525252525	6.31021274160544e-06\\
0.535353535353535	6.29828579823744e-06\\
0.545454545454545	6.44163029454024e-06\\
0.555555555555556	6.73003785223194e-06\\
0.565656565656566	7.12749297422268e-06\\
0.575757575757576	7.57742451397511e-06\\
0.585858585858586	8.0112217215425e-06\\
0.595959595959596	8.3585902761008e-06\\
0.606060606060606	8.55806087303037e-06\\
0.616161616161616	8.56601011800289e-06\\
0.626262626262626	8.36288135515524e-06\\
0.636363636363636	7.95581800264606e-06\\
0.646464646464647	7.37752939470771e-06\\
0.656565656565657	6.6817817759436e-06\\
0.666666666666667	5.93635063789686e-06\\
0.676767676767677	5.21453037310222e-06\\
0.686868686868687	4.58636307042588e-06\\
0.696969696969697	4.11064794508739e-06\\
0.707070707070707	3.82857771595934e-06\\
0.717171717171717	3.75957602931256e-06\\
0.727272727272727	3.89963030097247e-06\\
0.737373737373737	4.22215937841753e-06\\
0.747474747474748	4.68123845324648e-06\\
0.757575757575758	5.21682338891387e-06\\
0.767676767676768	5.76146546428294e-06\\
0.777777777777778	6.24788027105126e-06\\
0.787878787878788	6.61663457932517e-06\\
0.797979797979798	6.82315628656525e-06\\
0.808080808080808	6.84327634558597e-06\\
0.818181818181818	6.67659947533862e-06\\
0.828282828282828	6.3471857916151e-06\\
0.838383838383838	5.90130534789815e-06\\
0.848484848484849	5.40237836423464e-06\\
0.858585858585859	4.92359194823481e-06\\
0.868686868686869	4.53903158611374e-06\\
0.878787878787879	4.31442117958969e-06\\
0.888888888888889	4.29867657881427e-06\\
0.898989898989899	4.51741319612781e-06\\
0.909090909090909	4.96930678655263e-06\\
0.919191919191919	5.62581858578279e-06\\
0.929292929292929	6.43432073385946e-06\\
0.939393939393939	7.32417237770777e-06\\
0.94949494949495	8.21488179482711e-06\\
0.95959595959596	9.02521417347236e-06\\
0.96969696969697	9.68201193406173e-06\\
0.97979797979798	1.01275948229096e-05\\
0.98989898989899	1.03248758059586e-05\\
1	1.02597124119496e-05\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	2.57819026003413e-05\\
0.0101010101010101	2.07466739267176e-05\\
0.0202020202020202	1.63305208904847e-05\\
0.0303030303030303	1.29254098009863e-05\\
0.0404040404040404	1.0733730469867e-05\\
0.0505050505050505	9.74129316379173e-06\\
0.0606060606060606	9.73558211656056e-06\\
0.0707070707070707	1.03657454892761e-05\\
0.0808080808080808	1.12300228221639e-05\\
0.0909090909090909	1.19689011050819e-05\\
0.101010101010101	1.234064076056e-05\\
0.111111111111111	1.22606924654029e-05\\
0.121212121212121	1.17967123813947e-05\\
0.131313131313131	1.11234445636603e-05\\
0.141414141414141	1.04529131460333e-05\\
0.151515151515152	9.96176393456373e-06\\
0.161616161616162	9.73731188124846e-06\\
0.171717171717172	9.75710208672964e-06\\
0.181818181818182	9.90583203336574e-06\\
0.191919191919192	1.00218439186058e-05\\
0.202020202020202	9.95671182963525e-06\\
0.212121212121212	9.62827683593914e-06\\
0.222222222222222	9.05052938138711e-06\\
0.232323232323232	8.33172489897264e-06\\
0.242424242424242	7.64230664379988e-06\\
0.252525252525253	7.16335811769449e-06\\
0.262626262626263	7.0317184814573e-06\\
0.272727272727273	7.29820040324235e-06\\
0.282828282828283	7.91081348402612e-06\\
0.292929292929293	8.72718162224325e-06\\
0.303030303030303	9.5518889368201e-06\\
0.313131313131313	1.0187728941866e-05\\
0.323232323232323	1.04865064424934e-05\\
0.333333333333333	1.03857969798773e-05\\
0.343434343434343	9.92240511284667e-06\\
0.353535353535354	9.21979493593233e-06\\
0.363636363636364	8.45367147197458e-06\\
0.373737373737374	7.80540311910572e-06\\
0.383838383838384	7.41579422488311e-06\\
0.393939393939394	7.35126699001036e-06\\
0.404040404040404	7.59101336219508e-06\\
0.414141414141414	8.03805383155673e-06\\
0.424242424242424	8.55079589104849e-06\\
0.434343434343434	8.98619984080422e-06\\
0.444444444444444	9.24244339783876e-06\\
0.454545454545455	9.28893956586881e-06\\
0.464646464646465	9.17486096353902e-06\\
0.474747474747475	9.01324888495891e-06\\
0.484848484848485	8.9448492809026e-06\\
0.494949494949495	9.09206710503804e-06\\
0.505050505050505	9.51694632751757e-06\\
0.515151515151515	1.01965624741266e-05\\
0.525252525252525	1.10244635521026e-05\\
0.535353535353535	1.18389476903277e-05\\
0.545454545454545	1.24702959675128e-05\\
0.555555555555556	1.27923889308418e-05\\
0.565656565656566	1.27618587253929e-05\\
0.575757575757576	1.2431227736059e-05\\
0.585858585858586	1.19306783322854e-05\\
0.595959595959596	1.14236927941391e-05\\
0.606060606060606	1.10512031038966e-05\\
0.616161616161616	1.08836181916839e-05\\
0.626262626262626	1.08981020472524e-05\\
0.636363636363636	1.09900461319379e-05\\
0.646464646464647	1.10155292932023e-05\\
0.656565656565657	1.08499903100089e-05\\
0.666666666666667	1.04417081591675e-05\\
0.676767676767677	9.83973018184733e-06\\
0.686868686868687	9.18457429724286e-06\\
0.696969696969697	8.66341796922234e-06\\
0.707070707070707	8.44472659648812e-06\\
0.717171717171717	8.61540529367477e-06\\
0.727272727272727	9.14340678851846e-06\\
0.737373737373737	9.88016856081261e-06\\
0.747474747474748	1.06033073130262e-05\\
0.757575757575758	1.10857238092371e-05\\
0.767676767676768	1.11678520399408e-05\\
0.777777777777778	1.08085982234645e-05\\
0.787878787878788	1.00978931987792e-05\\
0.797979797979798	9.22696780932332e-06\\
0.808080808080808	8.42670311160808e-06\\
0.818181818181818	7.89475385725603e-06\\
0.828282828282828	7.73522062323625e-06\\
0.838383838383838	7.92975940263583e-06\\
0.848484848484849	8.34822276231898e-06\\
0.858585858585859	8.79412006900559e-06\\
0.868686868686869	9.06963015414381e-06\\
0.878787878787879	9.03977087869606e-06\\
0.888888888888889	8.67677014819162e-06\\
0.898989898989899	8.07265419397143e-06\\
0.909090909090909	7.41793663006081e-06\\
0.919191919191919	6.95384994565396e-06\\
0.929292929292929	6.9120965483533e-06\\
0.939393939393939	7.45813963418703e-06\\
0.94949494949495	8.65162776253104e-06\\
0.95959595959596	1.04319215473884e-05\\
0.96969696969697	1.26298119786311e-05\\
0.97979797979798	1.50003442043218e-05\\
0.98989898989899	1.72676165886759e-05\\
1	1.91711306010504e-05\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0101010101010101	2.5377859454602e-05\\
0.0202020202020202	1.76969803869724e-05\\
0.0303030303030303	1.78822924382985e-05\\
0.0404040404040404	1.94678633473814e-05\\
0.0505050505050505	1.95280103012919e-05\\
0.0606060606060606	1.79722227156162e-05\\
0.0707070707070707	1.60955902189016e-05\\
0.0808080808080808	1.51406828314066e-05\\
0.0909090909090909	1.54674677178264e-05\\
0.101010101010101	1.65287232026458e-05\\
0.111111111111111	1.74230424687266e-05\\
0.121212121212121	1.75558920949698e-05\\
0.131313131313131	1.69803913682699e-05\\
0.141414141414141	1.62559809163213e-05\\
0.151515151515152	1.59815829247236e-05\\
0.161616161616162	1.63439778611064e-05\\
0.171717171717172	1.69788118451834e-05\\
0.181818181818182	1.72180201858282e-05\\
0.191919191919192	1.65443601086736e-05\\
0.202020202020202	1.494942875579e-05\\
0.212121212121212	1.29656164906919e-05\\
0.222222222222222	1.13581785466522e-05\\
0.232323232323232	1.06791808735579e-05\\
0.242424242424242	1.09653504099697e-05\\
0.252525252525253	1.17620339617133e-05\\
0.262626262626263	1.24452133430168e-05\\
0.272727272727273	1.26284785103053e-05\\
0.282828282828283	1.23965667327866e-05\\
0.292929292929293	1.22243736870587e-05\\
0.303030303030303	1.26411625882611e-05\\
0.313131313131313	1.38565404282417e-05\\
0.323232323232323	1.55826886912109e-05\\
0.333333333333333	1.71609883400379e-05\\
0.343434343434343	1.79137445076776e-05\\
0.353535353535354	1.75095661586965e-05\\
0.363636363636364	1.61310035386123e-05\\
0.373737373737374	1.43582917005915e-05\\
0.383838383838384	1.28517440572068e-05\\
0.393939393939394	1.20248116856601e-05\\
0.404040404040404	1.18894668460598e-05\\
0.414141414141414	1.21402895221308e-05\\
0.424242424242424	1.23996257712406e-05\\
0.434343434343434	1.24609335474361e-05\\
0.444444444444444	1.23865599240929e-05\\
0.454545454545455	1.24192884176054e-05\\
0.464646464646465	1.27848395953698e-05\\
0.474747474747475	1.35224210149435e-05\\
0.484848484848485	1.44504691262325e-05\\
0.494949494949495	1.52802543005492e-05\\
0.505050505050505	1.57943585303875e-05\\
0.515151515151515	1.59702508156725e-05\\
0.525252525252525	1.59711947365673e-05\\
0.535353535353535	1.60169691231879e-05\\
0.545454545454545	1.62256088380721e-05\\
0.555555555555556	1.65341432327446e-05\\
0.565656565656566	1.67515045375595e-05\\
0.575757575757576	1.67068504469358e-05\\
0.585858585858586	1.63903640559378e-05\\
0.595959595959596	1.59849494416647e-05\\
0.606060606060606	1.57568836070639e-05\\
0.616161616161616	1.5868080970998e-05\\
0.626262626262626	1.62314252488292e-05\\
0.636363636363636	1.6513568614142e-05\\
0.646464646464647	1.63033483311276e-05\\
0.656565656565657	1.53593896444432e-05\\
0.666666666666667	1.37924110118594e-05\\
0.676767676767677	1.20651460994557e-05\\
0.686868686868687	1.07934209033864e-05\\
0.696969696969697	1.04479776903384e-05\\
0.707070707070707	1.11186452697462e-05\\
0.717171717171717	1.24714416341263e-05\\
0.727272727272727	1.39213879952494e-05\\
0.737373737373737	1.49221370779851e-05\\
0.747474747474748	1.52102098872036e-05\\
0.757575757575758	1.4874311997318e-05\\
0.767676767676768	1.42283821807791e-05\\
0.777777777777778	1.35841106409308e-05\\
0.787878787878788	1.30726795919567e-05\\
0.797979797979798	1.26238208989572e-05\\
0.808080808080808	1.21005439928119e-05\\
0.818181818181818	1.14811803576589e-05\\
0.828282828282828	1.09468223241006e-05\\
0.838383838383838	1.07958888968347e-05\\
0.848484848484849	1.12294930829918e-05\\
0.858585858585859	1.21522168816854e-05\\
0.868686868686869	1.31425756300542e-05\\
0.878787878787879	1.36507048738254e-05\\
0.888888888888889	1.33311002679553e-05\\
0.898989898989899	1.23087999067314e-05\\
0.909090909090909	1.11856114131289e-05\\
0.919191919191919	1.07308181947942e-05\\
0.929292929292929	1.14013790152545e-05\\
0.939393939393939	1.29868106650222e-05\\
0.94949494949495	1.46759958532889e-05\\
0.95959595959596	1.56716725752386e-05\\
0.96969696969697	1.62002956141547e-05\\
0.97979797979798	1.85108756167631e-05\\
0.98989898989899	2.73571635400998e-05\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	3.34349156466707e-06\\
0.0101010101010101	3.05110909500313e-06\\
0.0202020202020202	2.75519873755722e-06\\
0.0303030303030303	2.46412320940396e-06\\
0.0404040404040404	2.1858636810776e-06\\
0.0505050505050505	1.92774487588643e-06\\
0.0606060606060606	1.69618639390638e-06\\
0.0707070707070707	1.49648937392442e-06\\
0.0808080808080808	1.33266625668132e-06\\
0.0909090909090909	1.20731977252925e-06\\
0.101010101010101	1.12157540842209e-06\\
0.111111111111111	1.07506958393296e-06\\
0.121212121212121	1.06599366057741e-06\\
0.131313131313131	1.09119180292003e-06\\
0.141414141414141	1.14630868350905e-06\\
0.151515151515152	1.22598115328574e-06\\
0.161616161616162	1.3240663554307e-06\\
0.171717171717172	1.43389740563924e-06\\
0.181818181818182	1.54855674654635e-06\\
0.191919191919192	1.66115664647838e-06\\
0.202020202020202	1.76511607653853e-06\\
0.212121212121212	1.8544233736051e-06\\
0.222222222222222	1.9238746729239e-06\\
0.232323232323232	1.96927905009948e-06\\
0.242424242424242	1.98762261149824e-06\\
0.252525252525253	1.97718536441881e-06\\
0.262626262626263	1.93760652280938e-06\\
0.272727272727273	1.86989589099424e-06\\
0.282828282828283	1.77639104088131e-06\\
0.292929292929293	1.66066207831678e-06\\
0.303030303030303	1.52736780229309e-06\\
0.313131313131313	1.38206892009022e-06\\
0.323232323232323	1.23100562136163e-06\\
0.333333333333333	1.0808481723238e-06\\
0.343434343434343	9.38430216027516e-07\\
0.353535353535354	8.10475117397484e-07\\
0.363636363636364	7.03325947768142e-07\\
0.373737373737374	6.22689553620777e-07\\
0.383838383838384	5.73404604245329e-07\\
0.393939393939394	5.5924258448426e-07\\
0.404040404040404	5.82749427375689e-07\\
0.414141414141414	6.45133916280907e-07\\
0.424242424242424	7.46207187031986e-07\\
0.434343434343434	8.84375696743736e-07\\
0.444444444444444	1.05668797243686e-06\\
0.454545454545455	1.25893338814024e-06\\
0.464646464646465	1.48578922268978e-06\\
0.474747474747475	1.73101039839647e-06\\
0.484848484848485	1.98765466395055e-06\\
0.494949494949495	2.24833462594164e-06\\
0.505050505050505	2.50548700415147e-06\\
0.515151515151515	2.75164882564039e-06\\
0.525252525252525	2.97973000680632e-06\\
0.535353535353535	3.18327191116954e-06\\
0.545454545454545	3.35668200828953e-06\\
0.555555555555556	3.4954356753491e-06\\
0.565656565656566	3.59623744247204e-06\\
0.575757575757576	3.6571355375672e-06\\
0.585858585858586	3.67758537691304e-06\\
0.595959595959596	3.65845960529201e-06\\
0.606060606060606	3.60200433932917e-06\\
0.616161616161616	3.5117433313164e-06\\
0.626262626262626	3.39233376919795e-06\\
0.636363636363636	3.24937928501311e-06\\
0.646464646464647	3.08920738778981e-06\\
0.656565656565657	2.91861990462863e-06\\
0.666666666666667	2.74462605300022e-06\\
0.676767676767677	2.57416843812905e-06\\
0.686868686868687	2.41385254584112e-06\\
0.696969696969697	2.26969017256368e-06\\
0.707070707070707	2.14686670491237e-06\\
0.717171717171717	2.04954125142568e-06\\
0.727272727272727	1.98068737300815e-06\\
0.737373737373737	1.94198060426876e-06\\
0.747474747474748	1.93373716436977e-06\\
0.757575757575758	1.95490629159554e-06\\
0.767676767676768	2.00311657555139e-06\\
0.777777777777778	2.07477458337315e-06\\
0.787878787878788	2.16521206096095e-06\\
0.797979797979798	2.26887611413285e-06\\
0.808080808080808	2.3795551095761e-06\\
0.818181818181818	2.49063164541505e-06\\
0.828282828282828	2.59535287955558e-06\\
0.838383838383838	2.68710781167624e-06\\
0.848484848484849	2.7597008187438e-06\\
0.858585858585859	2.80761085609648e-06\\
0.868686868686869	2.82622625277483e-06\\
0.878787878787879	2.81204593180209e-06\\
0.888888888888889	2.76283913973443e-06\\
0.898989898989899	2.6777573278156e-06\\
0.909090909090909	2.55739363064269e-06\\
0.919191919191919	2.40378736914243e-06\\
0.929292929292929	2.22037308781554e-06\\
0.939393939393939	2.01187574261613e-06\\
0.94949494949495	1.78415570551008e-06\\
0.95959595959596	1.54400916679931e-06\\
0.96969696969697	1.29893122384222e-06\\
0.97979797979798	1.05685037978975e-06\\
0.98989898989899	8.25844283624982e-07\\
1	6.1384728074889e-07\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	1.38699466241055e-05\\
0.0101010101010101	1.24152513258047e-05\\
0.0202020202020202	1.09738254847458e-05\\
0.0303030303030303	9.58991985491116e-06\\
0.0404040404040404	8.30502524661185e-06\\
0.0505050505050505	7.15542186167202e-06\\
0.0606060606060606	6.17007280118666e-06\\
0.0707070707070707	5.36900522674191e-06\\
0.0808080808080808	4.76228751606512e-06\\
0.0909090909090909	4.34966791971381e-06\\
0.101010101010101	4.12089286733072e-06\\
0.111111111111111	4.05667468689185e-06\\
0.121212121212121	4.13023264840322e-06\\
0.131313131313131	4.30929128150561e-06\\
0.141414141414141	4.55838874718706e-06\\
0.151515151515152	4.8413279002005e-06\\
0.161616161616162	5.12359495936289e-06\\
0.171717171717172	5.3745758708593e-06\\
0.181818181818182	5.56941800293177e-06\\
0.191919191919192	5.69041332478702e-06\\
0.202020202020202	5.72781646479037e-06\\
0.212121212121212	5.68005414376726e-06\\
0.222222222222222	5.5533281541733e-06\\
0.232323232323232	5.36065885666224e-06\\
0.242424242424242	5.12045674189587e-06\\
0.252525252525253	4.85474295819945e-06\\
0.262626262626263	4.58716341181032e-06\\
0.272727272727273	4.34095343855034e-06\\
0.282828282828283	4.137010332754e-06\\
0.292929292929293	3.99221933969491e-06\\
0.303030303030303	3.9181561212731e-06\\
0.313131313131313	3.92025706430647e-06\\
0.323232323232323	3.99751066219128e-06\\
0.333333333333333	4.1426815815175e-06\\
0.343434343434343	4.34303717889121e-06\\
0.353535353535354	4.58150739663198e-06\\
0.363636363636364	4.83817611014405e-06\\
0.373737373737374	5.091977602449e-06\\
0.383838383838384	5.32245769979156e-06\\
0.393939393939394	5.51145619925409e-06\\
0.404040404040404	5.64457565377795e-06\\
0.414141414141414	5.71232056596887e-06\\
0.424242424242424	5.71081897680872e-06\\
0.434343434343434	5.64207303027599e-06\\
0.444444444444444	5.51372355887962e-06\\
0.454545454545455	5.33835299633079e-06\\
0.464646464646465	5.13238787132492e-06\\
0.474747474747475	4.91469386495182e-06\\
0.484848484848485	4.70498044925269e-06\\
0.494949494949495	4.52214661446863e-06\\
0.505050505050505	4.38270305088537e-06\\
0.515151515151515	4.29939913723986e-06\\
0.525252525252525	4.28016582147979e-06\\
0.535353535353535	4.32745938916204e-06\\
0.545454545454545	4.43805831968048e-06\\
0.555555555555556	4.60332857254615e-06\\
0.565656565656566	4.8099346786095e-06\\
0.575757575757576	5.04093796570156e-06\\
0.585858585858586	5.27719199439869e-06\\
0.595959595959596	5.49892129965021e-06\\
0.606060606060606	5.6873547275742e-06\\
0.616161616161616	5.82628019246351e-06\\
0.626262626262626	5.90339390371126e-06\\
0.636363636363636	5.9113335248566e-06\\
0.646464646464647	5.84831001905745e-06\\
0.656565656565657	5.71828509589093e-06\\
0.666666666666667	5.53067764875933e-06\\
0.676767676767677	5.29962046396993e-06\\
0.686868686868687	5.04282478231379e-06\\
0.696969696969697	4.78014211647109e-06\\
0.707070707070707	4.53193753920689e-06\\
0.717171717171717	4.31740447573246e-06\\
0.727272727272727	4.15295658393733e-06\\
0.737373737373737	4.05082712172705e-06\\
0.747474747474748	4.01799065999942e-06\\
0.757575757575758	4.05549729748887e-06\\
0.767676767676768	4.15827758720721e-06\\
0.777777777777778	4.31543968366169e-06\\
0.787878787878788	4.51104163333898e-06\\
0.797979797979798	4.7252842790721e-06\\
0.808080808080808	4.93603686912701e-06\\
0.818181818181818	5.12058077742641e-06\\
0.828282828282828	5.25743885576756e-06\\
0.838383838383838	5.32815027075201e-06\\
0.848484848484849	5.31885384948372e-06\\
0.858585858585859	5.22155674521969e-06\\
0.868686868686869	5.03498858456986e-06\\
0.878787878787879	4.76497237208714e-06\\
0.888888888888889	4.42427990008482e-06\\
0.898989898989899	4.03197841644713e-06\\
0.909090909090909	3.6123138182168e-06\\
0.919191919191919	3.19321067925618e-06\\
0.929292929292929	2.80449827330431e-06\\
0.939393939393939	2.47599219006381e-06\\
0.94949494949495	2.23557159038438e-06\\
0.95959595959596	2.10739181687664e-06\\
0.96969696969697	2.11036102061861e-06\\
0.97979797979798	2.25698857337315e-06\\
0.98989898989899	2.55268396631752e-06\\
1	2.9955499467441e-06\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.00749227016653438	2.75e-05\\
0.0101010101010101	2.34346203743466e-05\\
0.0202020202020202	1.54234287449355e-05\\
0.0303030303030303	1.18835040673188e-05\\
0.0404040404040404	1.07290973851353e-05\\
0.0505050505050505	1.06753001287308e-05\\
0.0606060606060606	1.09719360242711e-05\\
0.0707070707070707	1.12184799484162e-05\\
0.0808080808080808	1.12379896497491e-05\\
0.0909090909090909	1.09920043474334e-05\\
0.101010101010101	1.05227014742037e-05\\
0.111111111111111	9.91274132785032e-06\\
0.121212121212121	9.2567618387358e-06\\
0.131313131313131	8.64117699578267e-06\\
0.141414141414141	8.13071070392807e-06\\
0.151515151515152	7.76102812688976e-06\\
0.161616161616162	7.53707389059393e-06\\
0.171717171717172	7.43651293942605e-06\\
0.181818181818182	7.41723211522283e-06\\
0.191919191919192	7.42741321777747e-06\\
0.202020202020202	7.41639608308109e-06\\
0.212121212121212	7.34451164917173e-06\\
0.222222222222222	7.19030826475676e-06\\
0.232323232323232	6.95408408756968e-06\\
0.242424242424242	6.6572902560832e-06\\
0.252525252525253	6.33807162460286e-06\\
0.262626262626263	6.04384679103287e-06\\
0.272727272727273	5.82229486584338e-06\\
0.282828282828283	5.71234265122097e-06\\
0.292929292929293	5.73670404849866e-06\\
0.303030303030303	5.89722930711699e-06\\
0.313131313131313	6.17383061738135e-06\\
0.323232323232323	6.5271472053537e-06\\
0.333333333333333	6.90449694483147e-06\\
0.343434343434343	7.24813071597556e-06\\
0.353535353535354	7.50444206953431e-06\\
0.363636363636364	7.63264156761448e-06\\
0.373737373737374	7.61150019786682e-06\\
0.383838383838384	7.44307998762927e-06\\
0.393939393939394	7.15284966521104e-06\\
0.404040404040404	6.78615188943043e-06\\
0.414141414141414	6.40155709727353e-06\\
0.424242424242424	6.06211996644637e-06\\
0.434343434343434	5.82587522140967e-06\\
0.444444444444444	5.73702283669933e-06\\
0.454545454545455	5.81914350175211e-06\\
0.464646464646465	6.07147223645024e-06\\
0.474747474747475	6.46879057125918e-06\\
0.484848484848485	6.96494779978643e-06\\
0.494949494949495	7.49947330832188e-06\\
0.505050505050505	8.00627783426449e-06\\
0.515151515151515	8.42313138260916e-06\\
0.525252525252525	8.70049553410885e-06\\
0.535353535353535	8.80839375744902e-06\\
0.545454545454545	8.74030826586517e-06\\
0.555555555555556	8.51354913179023e-06\\
0.565656565656566	8.16608105925834e-06\\
0.575757575757576	7.75033319837066e-06\\
0.585858585858586	7.32497529852842e-06\\
0.595959595959596	6.94594921267111e-06\\
0.606060606060606	6.65815104045754e-06\\
0.616161616161616	6.48904899559019e-06\\
0.626262626262626	6.44521141291976e-06\\
0.636363636363636	6.51225519628053e-06\\
0.646464646464647	6.65817871624772e-06\\
0.656565656565657	6.8394997089745e-06\\
0.666666666666667	7.00916406254858e-06\\
0.676767676767677	7.12489919070975e-06\\
0.686868686868687	7.15660572412135e-06\\
0.696969696969697	7.09153090101821e-06\\
0.707070707070707	6.93632769943982e-06\\
0.717171717171717	6.71562245575207e-06\\
0.727272727272727	6.46731013787725e-06\\
0.737373737373737	6.235374411816e-06\\
0.747474747474748	6.0614915670497e-06\\
0.757575757575758	5.97693966294904e-06\\
0.767676767676768	5.99634141648924e-06\\
0.777777777777778	6.11450455655305e-06\\
0.787878787878788	6.30711384701738e-06\\
0.797979797979798	6.53534495758222e-06\\
0.808080808080808	6.75371742789437e-06\\
0.818181818181818	6.91980946085265e-06\\
0.828282828282828	7.00395232956109e-06\\
0.838383838383838	6.99682171584639e-06\\
0.848484848484849	6.91302673334416e-06\\
0.858585858585859	6.78939291978965e-06\\
0.868686868686869	6.67761046339451e-06\\
0.878787878787879	6.63217827507272e-06\\
0.888888888888889	6.69596803075963e-06\\
0.898989898989899	6.8870706459631e-06\\
0.909090909090909	7.19166548981293e-06\\
0.919191919191919	7.56827646366237e-06\\
0.929292929292929	7.9687960330217e-06\\
0.939393939393939	8.38098250792906e-06\\
0.94949494949495	8.89576796590989e-06\\
0.95959595959596	9.80075116640755e-06\\
0.96969696969697	1.16988824501787e-05\\
0.97979797979798	1.56488451472129e-05\\
0.98989898989899	2.3321320125313e-05\\
0.992948280506145	2.75e-05\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.00825714111703361	2.75e-05\\
0.0101010101010101	2.37160140692411e-05\\
0.0202020202020202	1.57155283564122e-05\\
0.0303030303030303	1.35808928618756e-05\\
0.0404040404040404	1.34596965948223e-05\\
0.0505050505050505	1.35238975116827e-05\\
0.0606060606060606	1.31739061407669e-05\\
0.0707070707070707	1.24445453989167e-05\\
0.0808080808080808	1.16022025788506e-05\\
0.0909090909090909	1.09065174065721e-05\\
0.101010101010101	1.05006708233239e-05\\
0.111111111111111	1.03913146982641e-05\\
0.121212121212121	1.04813615611724e-05\\
0.131313131313131	1.06247940821147e-05\\
0.141414141414141	1.06807602353814e-05\\
0.151515151515152	1.0552959227502e-05\\
0.161616161616162	1.02084027524486e-05\\
0.171717171717172	9.67612247792938e-06\\
0.181818181818182	9.03076793911445e-06\\
0.191919191919192	8.36818504732728e-06\\
0.202020202020202	7.78021540722635e-06\\
0.212121212121212	7.33458982326774e-06\\
0.222222222222222	7.06351721117617e-06\\
0.232323232323232	6.96202048001313e-06\\
0.242424242424242	6.99478868060582e-06\\
0.252525252525253	7.10869061916026e-06\\
0.262626262626263	7.24732939843014e-06\\
0.272727272727273	7.36411857229451e-06\\
0.282828282828283	7.43117525327103e-06\\
0.292929292929293	7.44258966414408e-06\\
0.303030303030303	7.41203257244504e-06\\
0.313131313131313	7.36590474364169e-06\\
0.323232323232323	7.33408559106536e-06\\
0.333333333333333	7.34067203928772e-06\\
0.343434343434343	7.3968973350714e-06\\
0.353535353535354	7.49777216164337e-06\\
0.363636363636364	7.62306443643522e-06\\
0.373737373737374	7.74223749108907e-06\\
0.383838383838384	7.82210508140308e-06\\
0.393939393939394	7.83540178720915e-06\\
0.404040404040404	7.76830612688347e-06\\
0.414141414141414	7.62520577431676e-06\\
0.424242424242424	7.42959346761983e-06\\
0.434343434343434	7.22079807191339e-06\\
0.444444444444444	7.04712040139739e-06\\
0.454545454545455	6.95668632238942e-06\\
0.464646464646465	6.98780701853052e-06\\
0.474747474747475	7.16075880801784e-06\\
0.484848484848485	7.47264253644817e-06\\
0.494949494949495	7.89640667292813e-06\\
0.505050505050505	8.38433062043143e-06\\
0.515151515151515	8.87541598459726e-06\\
0.525252525252525	9.30538460488979e-06\\
0.535353535353535	9.61747458859112e-06\\
0.545454545454545	9.77205557218087e-06\\
0.555555555555556	9.75328523705556e-06\\
0.565656565656566	9.57156509829266e-06\\
0.575757575757576	9.26132671544803e-06\\
0.585858585858586	8.87454707968752e-06\\
0.595959595959596	8.47119263922097e-06\\
0.606060606060606	8.10837464049065e-06\\
0.616161616161616	7.83025211317661e-06\\
0.626262626262626	7.66059048567927e-06\\
0.636363636363636	7.59939130802324e-06\\
0.646464646464647	7.62423801833398e-06\\
0.656565656565657	7.69609422702638e-06\\
0.666666666666667	7.76841419024401e-06\\
0.676767676767677	7.79774859192412e-06\\
0.686868686868687	7.75368880022141e-06\\
0.696969696969697	7.62606711506225e-06\\
0.707070707070707	7.42782145017035e-06\\
0.717171717171717	7.19276352197422e-06\\
0.727272727272727	6.96851436314074e-06\\
0.737373737373737	6.80589903415889e-06\\
0.747474747474748	6.74692069158094e-06\\
0.757575757575758	6.81388439972984e-06\\
0.767676767676768	7.00219473526742e-06\\
0.777777777777778	7.27877611304708e-06\\
0.787878787878788	7.58702786853824e-06\\
0.797979797979798	7.85788993859554e-06\\
0.808080808080808	8.02519629469905e-06\\
0.818181818181818	8.04230728158783e-06\\
0.828282828282828	7.89630630705755e-06\\
0.838383838383838	7.61603208481238e-06\\
0.848484848484849	7.27100577800106e-06\\
0.858585858585859	6.95988251858254e-06\\
0.868686868686869	6.78924501144556e-06\\
0.878787878787879	6.84606645066922e-06\\
0.888888888888889	7.16960432524489e-06\\
0.898989898989899	7.73040277958901e-06\\
0.909090909090909	8.42505522761399e-06\\
0.919191919191919	9.09507617898422e-06\\
0.929292929292929	9.57646930068719e-06\\
0.939393939393939	9.78337389066403e-06\\
0.94949494949495	9.82476032756929e-06\\
0.95959595959596	1.01479732990888e-05\\
0.96969696969697	1.16976056298169e-05\\
0.97979797979798	1.60734410775909e-05\\
0.98989898989899	2.56677570311885e-05\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black},forget plot]
  table[row sep=crcr]{%
0.972857342101634	0\\
0.48582652118057	0\\
0.590022406540811	0\\
0.289425608702004	0\\
0.818455620668828	0\\
0.68658950086683	0\\
0.739458617754281	0\\
0.155048719607294	0\\
0.115329052321613	0\\
0.0259049544110894	0\\
0.243612405844033	0\\
0.905537252314389	0\\
0.934524721466005	0\\
0.397034295834601	0\\
0.110075819306076	0\\
0.00357022229582071	0\\
0.00759695563465357	0\\
0.429139903746545	0\\
0.633666061796248	0\\
0.867894086055458	0\\
0.99540160689503	0\\
0.25332832057029	0\\
0.454547450877726	0\\
0.297259517945349	0\\
0.688310786150396	0\\
0.413908421061933	0\\
0.468660199083388	0\\
0.373112331144512	0\\
0.212978032417595	0\\
0.194832117296755	0\\
0.332179700024426	0\\
0.927655351348221	0\\
0.99912307690829	0\\
0.0901911212131381	0\\
0.85448785405606	0\\
0.48323426861316	0\\
0.233044133521616	0\\
0.0763392439112067	0\\
0.796276499517262	0\\
0.784114082343876	0\\
0.0110028302296996	0\\
0.629991286434233	0\\
0.534651347436011	0\\
0.698254282586277	0\\
0.446332334540784	0\\
0.235050952993333	0\\
0.0451815603300929	0\\
0.942137875594199	0\\
0.733411067165434	0\\
0.219347129575908	0\\
0.375786988995969	0\\
0.74383741710335	0\\
0.917661315761507	0\\
0.687224050052464	0\\
0.0534140979871154	0\\
0.404796895571053	0\\
0.246944605372846	0\\
0.33604006562382	0\\
0.190788715146482	0\\
0.564632673747838	0\\
0.487929386086762	0\\
0.190090787597001	0\\
0.799697517417371	0\\
0.129912852309644	0\\
0.881052494980395	0\\
0.381958165206015	0\\
0.821024139411747	0\\
0.253377162851393	0\\
0.425653657875955	0\\
0.521673795767128	0\\
0.271237821318209	0\\
0.586294476874173	0\\
0.310187458060682	0\\
0.725416011177003	0\\
0.50293720792979	0\\
0.854990934021771	0\\
0.853431225754321	0\\
0.564478875137866	0\\
0.635460385121405	0\\
0.134874862618744	0\\
0.304396255873144	0\\
0.404886606149375	0\\
0.876246371306479	0\\
0.974564627744257	0\\
0.0575684523209929	0\\
0.305213511921465	0\\
0.933098793961108	0\\
0.672519537620246	0\\
0.8018933320418	0\\
0.716218289919198	0\\
0.151685114018619	0\\
0.940571428276598	0\\
0.945161593146622	0\\
0.652532787062228	0\\
0.794843937270343	0\\
0.890330606140196	0\\
0.574624006636441	0\\
0.822500810958445	0\\
0.0701207472011447	0\\
};
\end{axis}

\begin{axis}[%
width=0.262\figwidth,
height=\figheight,
at={(0.345\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$x$},
ymin=-0.4,
ymax=0.1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\tilde{P}(x\g X)-P(x\g X)$},
ylabel near ticks,
xlabel near ticks
]
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid,fill=black},forget plot]
  table[row sep=crcr]{%
0.972857342101634	0\\
0.48582652118057	0\\
0.590022406540811	0\\
0.289425608702004	0\\
0.818455620668828	0\\
0.68658950086683	0\\
0.739458617754281	0\\
0.155048719607294	0\\
0.115329052321613	0\\
0.0259049544110894	0\\
0.243612405844033	0\\
0.905537252314389	0\\
0.934524721466005	0\\
0.397034295834601	0\\
0.110075819306076	0\\
0.00357022229582071	0\\
0.00759695563465357	0\\
0.429139903746545	0\\
0.633666061796248	0\\
0.867894086055458	0\\
0.99540160689503	0\\
0.25332832057029	0\\
0.454547450877726	0\\
0.297259517945349	0\\
0.688310786150396	0\\
0.413908421061933	0\\
0.468660199083388	0\\
0.373112331144512	0\\
0.212978032417595	0\\
0.194832117296755	0\\
0.332179700024426	0\\
0.927655351348221	0\\
0.99912307690829	0\\
0.0901911212131381	0\\
0.85448785405606	0\\
0.48323426861316	0\\
0.233044133521616	0\\
0.0763392439112067	0\\
0.796276499517262	0\\
0.784114082343876	0\\
0.0110028302296996	0\\
0.629991286434233	0\\
0.534651347436011	0\\
0.698254282586277	0\\
0.446332334540784	0\\
0.235050952993333	0\\
0.0451815603300929	0\\
0.942137875594199	0\\
0.733411067165434	0\\
0.219347129575908	0\\
0.375786988995969	0\\
0.74383741710335	0\\
0.917661315761507	0\\
0.687224050052464	0\\
0.0534140979871154	0\\
0.404796895571053	0\\
0.246944605372846	0\\
0.33604006562382	0\\
0.190788715146482	0\\
0.564632673747838	0\\
0.487929386086762	0\\
0.190090787597001	0\\
0.799697517417371	0\\
0.129912852309644	0\\
0.881052494980395	0\\
0.381958165206015	0\\
0.821024139411747	0\\
0.253377162851393	0\\
0.425653657875955	0\\
0.521673795767128	0\\
0.271237821318209	0\\
0.586294476874173	0\\
0.310187458060682	0\\
0.725416011177003	0\\
0.50293720792979	0\\
0.854990934021771	0\\
0.853431225754321	0\\
0.564478875137866	0\\
0.635460385121405	0\\
0.134874862618744	0\\
0.304396255873144	0\\
0.404886606149375	0\\
0.876246371306479	0\\
0.974564627744257	0\\
0.0575684523209929	0\\
0.305213511921465	0\\
0.933098793961108	0\\
0.672519537620246	0\\
0.8018933320418	0\\
0.716218289919198	0\\
0.151685114018619	0\\
0.940571428276598	0\\
0.945161593146622	0\\
0.652532787062228	0\\
0.794843937270343	0\\
0.890330606140196	0\\
0.574624006636441	0\\
0.822500810958445	0\\
0.0701207472011447	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	0\\
0.0202020202020202	0\\
0.0303030303030303	0\\
0.0404040404040404	0\\
0.0505050505050505	0\\
0.0606060606060606	0\\
0.0707070707070707	0\\
0.0808080808080808	0\\
0.0909090909090909	0\\
0.101010101010101	0\\
0.111111111111111	0\\
0.121212121212121	0\\
0.131313131313131	0\\
0.141414141414141	0\\
0.151515151515152	0\\
0.161616161616162	0\\
0.171717171717172	0\\
0.181818181818182	0\\
0.191919191919192	0\\
0.202020202020202	0\\
0.212121212121212	0\\
0.222222222222222	0\\
0.232323232323232	0\\
0.242424242424242	0\\
0.252525252525253	0\\
0.262626262626263	0\\
0.272727272727273	0\\
0.282828282828283	0\\
0.292929292929293	0\\
0.303030303030303	0\\
0.313131313131313	0\\
0.323232323232323	0\\
0.333333333333333	0\\
0.343434343434343	0\\
0.353535353535354	0\\
0.363636363636364	0\\
0.373737373737374	0\\
0.383838383838384	0\\
0.393939393939394	0\\
0.404040404040404	0\\
0.414141414141414	0\\
0.424242424242424	0\\
0.434343434343434	0\\
0.444444444444444	0\\
0.454545454545455	0\\
0.464646464646465	0\\
0.474747474747475	0\\
0.484848484848485	0\\
0.494949494949495	0\\
0.505050505050505	0\\
0.515151515151515	0\\
0.525252525252525	0\\
0.535353535353535	0\\
0.545454545454545	0\\
0.555555555555556	0\\
0.565656565656566	0\\
0.575757575757576	0\\
0.585858585858586	0\\
0.595959595959596	0\\
0.606060606060606	0\\
0.616161616161616	0\\
0.626262626262626	0\\
0.636363636363636	0\\
0.646464646464647	0\\
0.656565656565657	0\\
0.666666666666667	0\\
0.676767676767677	0\\
0.686868686868687	0\\
0.696969696969697	0\\
0.707070707070707	0\\
0.717171717171717	0\\
0.727272727272727	0\\
0.737373737373737	0\\
0.747474747474748	0\\
0.757575757575758	0\\
0.767676767676768	0\\
0.777777777777778	0\\
0.787878787878788	0\\
0.797979797979798	0\\
0.808080808080808	0\\
0.818181818181818	0\\
0.828282828282828	0\\
0.838383838383838	0\\
0.848484848484849	0\\
0.858585858585859	0\\
0.868686868686869	0\\
0.878787878787879	0\\
0.888888888888889	0\\
0.898989898989899	0\\
0.909090909090909	0\\
0.919191919191919	0\\
0.929292929292929	0\\
0.939393939393939	0\\
0.94949494949495	0\\
0.95959595959596	0\\
0.96969696969697	0\\
0.97979797979798	0\\
0.98989898989899	0\\
1	0\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	-7.56155414636406e-13\\
0.0101010101010101	-0.0319894528510032\\
0.0202020202020202	-0.0508797555065569\\
0.0303030303030303	-0.0655254990820963\\
0.0404040404040404	-0.079499312235027\\
0.0505050505050505	-0.0936329353972841\\
0.0606060606060606	-0.10764228404182\\
0.0707070707070707	-0.121042330177829\\
0.0808080808080808	-0.133556734623189\\
0.0909090909090909	-0.145206551911283\\
0.101010101010101	-0.156228861447517\\
0.111111111111111	-0.166936634396791\\
0.121212121212121	-0.177591490514465\\
0.131313131313131	-0.188325868895867\\
0.141414141414141	-0.199123558586809\\
0.151515151515152	-0.209848890436644\\
0.161616161616162	-0.22030508321905\\
0.171717171717172	-0.230300013330072\\
0.181818181818182	-0.239701039393608\\
0.191919191919192	-0.248467152282605\\
0.202020202020202	-0.256654410159236\\
0.212121212121212	-0.264397522676852\\
0.222222222222222	-0.271875322858952\\
0.232323232323232	-0.279270124458558\\
0.242424242424242	-0.286730645240374\\
0.252525252525253	-0.294345810296424\\
0.262626262626263	-0.30213317146914\\
0.272727272727273	-0.310041825183354\\
0.282828282828283	-0.317966434114824\\
0.292929292929293	-0.325766876142279\\
0.303030303030303	-0.333287461227603\\
0.313131313131313	-0.340370541102806\\
0.323232323232323	-0.346861366672142\\
0.333333333333333	-0.35260369808837\\
0.343434343434343	-0.357428333410978\\
0.353535353535354	-0.361138817208413\\
0.363636363636364	-0.363499687082463\\
0.373737373737374	-0.364232490592877\\
0.383838383838384	-0.363023483802253\\
0.393939393939394	-0.359544662372048\\
0.404040404040404	-0.353487015577199\\
0.414141414141414	-0.344602168716587\\
0.424242424242424	-0.332746425979834\\
0.434343434343434	-0.317920078278135\\
0.444444444444444	-0.300294955025526\\
0.454545454545455	-0.280224599390079\\
0.464646464646465	-0.258233920723051\\
0.474747474747475	-0.234988306660833\\
0.484848484848485	-0.211245416133748\\
0.494949494949495	-0.187795644876871\\
0.505050505050505	-0.165399059837351\\
0.515151515151515	-0.144727113154598\\
0.525252525252525	-0.126316580663885\\
0.535353535353535	-0.110541090997333\\
0.545454545454545	-0.0976027051959537\\
0.555555555555556	-0.0875428090506498\\
0.565656565656566	-0.080268666156902\\
0.575757575757576	-0.0755898595736139\\
0.585858585858586	-0.0732578677132629\\
0.595959595959596	-0.073002295230979\\
0.606060606060606	-0.0745586920970531\\
0.616161616161616	-0.0776851115984988\\
0.626262626262626	-0.0821671119608693\\
0.636363636363636	-0.0878132828877967\\
0.646464646464647	-0.0944451206527979\\
0.656565656565657	-0.101885867078652\\
0.666666666666667	-0.109952652575223\\
0.676767676767677	-0.118455037972114\\
0.686868686868687	-0.12720112461987\\
0.696969696969697	-0.136010220435796\\
0.707070707070707	-0.144729085825554\\
0.717171717171717	-0.15324747049117\\
0.727272727272727	-0.161508299004235\\
0.737373737373737	-0.169508588798243\\
0.747474747474748	-0.177288893742298\\
0.757575757575758	-0.184911453661029\\
0.767676767676768	-0.192429836899052\\
0.777777777777778	-0.199855146448642\\
0.787878787878788	-0.207125306816225\\
0.797979797979798	-0.214084161231066\\
0.808080808080808	-0.220475905746624\\
0.818181818181818	-0.225957848431516\\
0.828282828282828	-0.23013096836896\\
0.838383838383838	-0.232583863217322\\
0.848484848484849	-0.232942181508641\\
0.858585858585859	-0.2309133485798\\
0.868686868686869	-0.226316034239179\\
0.878787878787879	-0.219085874544922\\
0.888888888888889	-0.209253600145251\\
0.898989898989899	-0.196898679304282\\
0.909090909090909	-0.182090146823747\\
0.919191919191919	-0.164835358944844\\
0.929292929292929	-0.145065587277841\\
0.939393939393939	-0.122693109871324\\
0.94949494949495	-0.097776312620325\\
0.95959595959596	-0.070826110164069\\
0.96969696969697	-0.04327807363308\\
0.97979797979798	-0.0181400371387883\\
0.98989898989899	-0.000805454771971026\\
1	0\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	-7.56155414636406e-13\\
0.0101010101010101	-0.031985010070917\\
0.0202020202020202	-0.0508675102953313\\
0.0303030303030303	-0.0654998280681193\\
0.0404040404040404	-0.079451006143516\\
0.0505050505050505	-0.0935472397330115\\
0.0606060606060606	-0.107496076561766\\
0.0707070707070707	-0.120800172875431\\
0.0808080808080808	-0.13316551972528\\
0.0909090909090909	-0.144588476034949\\
0.101010101010101	-0.155272526994937\\
0.111111111111111	-0.165486210011452\\
0.121212121212121	-0.17543407675903\\
0.131313131313131	-0.185177516183308\\
0.141414141414141	-0.194614762311149\\
0.151515151515152	-0.203510814372425\\
0.161616161616162	-0.211558185787001\\
0.171717171717172	-0.218447100843616\\
0.181818181818182	-0.223926960524957\\
0.191919191919192	-0.227847291729068\\
0.202020202020202	-0.230173765367221\\
0.212121212121212	-0.230981418860469\\
0.222222222222222	-0.230431754322039\\
0.232323232323232	-0.228742384201304\\
0.242424242424242	-0.226157464586736\\
0.252525252525253	-0.222924872789806\\
0.262626262626263	-0.219282814182711\\
0.272727272727273	-0.215455210079788\\
0.282828282828283	-0.211652626359148\\
0.292929292929293	-0.208074182119396\\
0.303030303030303	-0.204906019588482\\
0.313131313131313	-0.202313366183281\\
0.323232323232323	-0.20042554545619\\
0.333333333333333	-0.199315891938938\\
0.343434343434343	-0.198980757111185\\
0.353535353535354	-0.19932311179819\\
0.363636363636364	-0.200146307403543\\
0.373737373737374	-0.201162267752337\\
0.383838383838384	-0.202015941934682\\
0.393939393939394	-0.202324695911803\\
0.404040404040404	-0.201728064645624\\
0.414141414141414	-0.199940591233554\\
0.424242424242424	-0.196798942217588\\
0.434343434343434	-0.192294517571854\\
0.444444444444444	-0.186584502469695\\
0.454545454545455	-0.179977542073081\\
0.464646464646465	-0.172894457462755\\
0.474747474747475	-0.165808918456291\\
0.484848484848485	-0.159176902725818\\
0.494949494949495	-0.153366306949942\\
0.505050505050505	-0.14859866387725\\
0.515151515151515	-0.144913338044296\\
0.525252525252525	-0.142161017691666\\
0.535353535353535	-0.140028387571782\\
0.545454545454545	-0.138090444426504\\
0.555555555555556	-0.135882016829964\\
0.565656565656566	-0.132976601309901\\
0.575757575757576	-0.129059285942809\\
0.585858585858586	-0.123981549636795\\
0.595959595959596	-0.117788895066971\\
0.606060606060606	-0.110716985594638\\
0.616161616161616	-0.103157323983696\\
0.626262626262626	-0.0955985558030343\\
0.636363636363636	-0.0885533245003315\\
0.646464646464647	-0.0824826310128067\\
0.656565656565657	-0.0777295986310121\\
0.666666666666667	-0.0744725361800009\\
0.676767676767677	-0.0727036783124384\\
0.686868686868687	-0.0722356345220596\\
0.696969696969697	-0.0727331606064543\\
0.707070707070707	-0.0737640953047624\\
0.717171717171717	-0.0748607404920295\\
0.727272727272727	-0.0755819356846238\\
0.737373737373737	-0.0755666519621386\\
0.747474747474748	-0.0745719215414262\\
0.757575757575758	-0.0724909286756362\\
0.767676767676768	-0.0693505820468542\\
0.777777777777778	-0.0652912704193542\\
0.787878787878788	-0.0605342117909735\\
0.797979797979798	-0.0553433871050295\\
0.808080808080808	-0.049989237736166\\
0.818181818181818	-0.0447200647829895\\
0.828282828282828	-0.0397446161382838\\
0.838383838383838	-0.0352261425478075\\
0.848484848484849	-0.0312848959690392\\
0.858585858585859	-0.0280033872172079\\
0.868686868686869	-0.0254274601141726\\
0.878787878787879	-0.0235569848265141\\
0.888888888888889	-0.0223230568375071\\
0.898989898989899	-0.0215539729440486\\
0.909090909090909	-0.0209394559096912\\
0.919191919191919	-0.0200106929115378\\
0.929292929292929	-0.01816144280898\\
0.939393939393939	-0.0147412366373285\\
0.94949494949495	-0.00925401283445371\\
0.95959595959596	-0.00169309231515025\\
0.96969696969697	0.00696461138082094\\
0.97979797979798	0.0140959667479474\\
0.98989898989899	0.0146101367705694\\
1	0\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	-7.56155414636406e-13\\
0.0101010101010101	-0.00876756797131706\\
0.0202020202020202	-0.00919848844395035\\
0.0303030303030303	-0.0093191131691403\\
0.0404040404040404	-0.0115727822180357\\
0.0505050505050505	-0.0155674932543404\\
0.0606060606060606	-0.0199121182861898\\
0.0707070707070707	-0.0233025653506457\\
0.0808080808080808	-0.0250274441232304\\
0.0909090909090909	-0.025060578689582\\
0.101010101010101	-0.0238973069572704\\
0.111111111111111	-0.0222733945062784\\
0.121212121212121	-0.0208794559756475\\
0.131313131313131	-0.0201507032621998\\
0.141414141414141	-0.0201741398102626\\
0.151515151515152	-0.020717538261786\\
0.161616161616162	-0.0213524634268952\\
0.171717171717172	-0.0216227372242938\\
0.181818181818182	-0.0212035715799496\\
0.191919191919192	-0.0200053158415333\\
0.202020202020202	-0.0181959689347107\\
0.212121212121212	-0.0161420967068596\\
0.222222222222222	-0.0142912927149607\\
0.232323232323232	-0.0130345109331046\\
0.242424242424242	-0.0125898619151334\\
0.252525252525253	-0.012940745571987\\
0.262626262626263	-0.0138437964537087\\
0.272727272727273	-0.0149015201109831\\
0.282828282828283	-0.0156766512125725\\
0.292929292929293	-0.0158148803047989\\
0.303030303030303	-0.0151419679551783\\
0.313131313131313	-0.0137098550171873\\
0.323232323232323	-0.0117812360538865\\
0.333333333333333	-0.00975883509039976\\
0.343434343434343	-0.00807981924614321\\
0.353535353535354	-0.00710393095092504\\
0.363636363636364	-0.0070243259636773\\
0.373737373737374	-0.00782311799180924\\
0.383838383838384	-0.00928138536678713\\
0.393939393939394	-0.0110391733047854\\
0.404040404040404	-0.0126884287700257\\
0.414141414141414	-0.0138739102211041\\
0.424242424242424	-0.0143757850632296\\
0.434343434343434	-0.0141531002925916\\
0.444444444444444	-0.0133381430986184\\
0.454545454545455	-0.0121850857413062\\
0.464646464646465	-0.0109887040044744\\
0.474747474747475	-0.00999698798194137\\
0.484848484848485	-0.00934280370552681\\
0.494949494949495	-0.00901385561917228\\
0.505050505050505	-0.00886855529163244\\
0.515151515151515	-0.00869132821746788\\
0.525252525252525	-0.00826863992071547\\
0.535353535353535	-0.00746054261744811\\
0.545454545454545	-0.00624416820810925\\
0.555555555555556	-0.00471512584737788\\
0.565656565656566	-0.00304730625644489\\
0.575757575757576	-0.00142632502900686\\
0.585858585858586	1.84667582290299e-05\\
0.595959595959596	0.00125757423723805\\
0.606060606060606	0.00236340820028225\\
0.616161616161616	0.00346920730133626\\
0.626262626262626	0.00470018772454073\\
0.636363636363636	0.00610419288255415\\
0.646464646464647	0.00761108610406036\\
0.656565656565657	0.00904072189020533\\
0.666666666666667	0.0101614223964617\\
0.676767676767677	0.0107808502663786\\
0.686868686868687	0.010836632036262\\
0.696969696969697	0.0104510406898549\\
0.707070707070707	0.00992442924169146\\
0.717171717171717	0.00966283327289186\\
0.727272727272727	0.0100590533504964\\
0.737373737373737	0.0113648828617651\\
0.747474747474748	0.0135979554703146\\
0.757575757575758	0.0165173167314451\\
0.767676767676768	0.0196800801692606\\
0.777777777777778	0.0225647125027859\\
0.787878787878788	0.0247237851172823\\
0.797979797979798	0.0259182269804374\\
0.808080808080808	0.0261899059153802\\
0.818181818181818	0.0258481554970403\\
0.828282828282828	0.0253724775189204\\
0.838383838383838	0.0252595731530153\\
0.848484848484849	0.0258601323167673\\
0.858585858585859	0.0272545285629142\\
0.868686868686869	0.0292061378091774\\
0.878787878787879	0.031209917344439\\
0.888888888888889	0.0326282381558752\\
0.898989898989899	0.0328823387603545\\
0.909090909090909	0.0316513171586243\\
0.919191919191919	0.0290238482844883\\
0.929292929292929	0.0255506009084706\\
0.939393939393939	0.0221553703520391\\
0.94949494949495	0.019877112006926\\
0.95959595959596	0.0194305248943867\\
0.96969696969697	0.0205878290542156\\
0.97979797979798	0.0213983996417919\\
0.98989898989899	0.0172763817838533\\
1	0\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	-7.56155414636406e-13\\
0.0101010101010101	-0.0076854999304083\\
0.0202020202020202	-0.0127103126674921\\
0.0303030303030303	-0.015561990938438\\
0.0404040404040404	-0.016880489234011\\
0.0505050505050505	-0.0177306831983142\\
0.0606060606060606	-0.0190122220451862\\
0.0707070707070707	-0.0209279491274435\\
0.0808080808080808	-0.0229639500021217\\
0.0909090909090909	-0.0243386711309402\\
0.101010101010101	-0.0245688896730487\\
0.111111111111111	-0.0237760225806905\\
0.121212121212121	-0.022567047278215\\
0.131313131313131	-0.0216081558909189\\
0.141414141414141	-0.0211899078567358\\
0.151515151515152	-0.0210624619877412\\
0.161616161616162	-0.0206307649194575\\
0.171717171717172	-0.0193682586266656\\
0.181818181818182	-0.017179481082127\\
0.191919191919192	-0.0144873937933113\\
0.202020202020202	-0.0120026492935231\\
0.212121212121212	-0.0103296347403084\\
0.222222222222222	-0.00965605846567347\\
0.232323232323232	-0.00970677033579331\\
0.242424242424242	-0.00996917301959882\\
0.252525252525253	-0.0100286904181278\\
0.262626262626263	-0.00979481303570673\\
0.272727272727273	-0.00948096187901809\\
0.282828282828283	-0.00936703967018498\\
0.292929292929293	-0.00951413635348158\\
0.303030303030303	-0.00962886857119682\\
0.313131313131313	-0.00917617746719995\\
0.323232323232323	-0.00768015181837106\\
0.333333333333333	-0.00503235372622207\\
0.343434343434343	-0.0016200383009084\\
0.353535353535354	0.00180719065843366\\
0.363636363636364	0.00446152097045294\\
0.373737373737374	0.00585520809379558\\
0.383838383838384	0.00597640015861323\\
0.393939393939394	0.00522639289057875\\
0.404040404040404	0.00417732171325003\\
0.414141414141414	0.00329937767948035\\
0.424242424242424	0.00280358033591266\\
0.434343434343434	0.00266008388850608\\
0.444444444444444	0.00274262202320202\\
0.454545454545455	0.00298333639843196\\
0.464646464646465	0.0034342243510016\\
0.474747474747475	0.00420658027705501\\
0.484848484848485	0.00534567539399056\\
0.494949494949495	0.00673820562826255\\
0.505050505050505	0.00812437294549118\\
0.515151515151515	0.00921311964510751\\
0.525252525252525	0.00982936588540362\\
0.535353535353535	0.010000466691378\\
0.545454545454545	0.00992843250915754\\
0.555555555555556	0.00986813542981313\\
0.565656565656566	0.00999089680338305\\
0.575757575757576	0.0103199267264943\\
0.585858585858586	0.0107739139081479\\
0.595959595959596	0.0112810191744257\\
0.606060606060606	0.0118757338562749\\
0.616161616161616	0.0126999337580925\\
0.626262626262626	0.0138931695245735\\
0.636363636363636	0.0154364833654939\\
0.646464646464647	0.0170570942954849\\
0.656565656565657	0.0182773477571457\\
0.666666666666667	0.0186097172484821\\
0.676767676767677	0.0178080321738331\\
0.686868686868687	0.0160387995383983\\
0.696969696969697	0.0138682589771477\\
0.707070707070707	0.0120554167764437\\
0.717171717171717	0.0112462459860956\\
0.727272727272727	0.0117195160763199\\
0.737373737373737	0.0133063708743251\\
0.747474747474748	0.0155108645777936\\
0.757575757575758	0.0177524242745337\\
0.767676767676768	0.0195946899377895\\
0.777777777777778	0.0208500532502254\\
0.787878787878788	0.0215356704073332\\
0.797979797979798	0.0217491793377765\\
0.808080808080808	0.0215718187418306\\
0.818181818181818	0.0210697081020575\\
0.828282828282828	0.0203779737235329\\
0.838383838383838	0.0197768119923916\\
0.848484848484849	0.0196593083681487\\
0.858585858585859	0.0203597978671533\\
0.868686868686869	0.0219188870850135\\
0.878787878787879	0.0239350984763146\\
0.888888888888889	0.0256365528189908\\
0.898989898989899	0.0261940476772208\\
0.909090909090909	0.0251464780063663\\
0.919191919191919	0.0227096678779724\\
0.929292929292929	0.0197611234881333\\
0.939393939393939	0.0174427022989604\\
0.94949494949495	0.016532307356887\\
0.95959595959596	0.0168918919095876\\
0.96969696969697	0.0173032555771229\\
0.97979797979798	0.0158251586706805\\
0.98989898989899	0.0105063912628404\\
1	0\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	-7.56060706262202e-13\\
0.0101010101010101	-0.0159361996933183\\
0.0202020202020202	-0.0202533633966348\\
0.0303030303030303	-0.0218027023280118\\
0.0404040404040404	-0.0241123240604477\\
0.0505050505050505	-0.0279309209781076\\
0.0606060606060606	-0.0328567659772379\\
0.0707070707070707	-0.0382576896135313\\
0.0808080808080808	-0.0436867737823986\\
0.0909090909090909	-0.0489778514099786\\
0.101010101010101	-0.0541714073499749\\
0.111111111111111	-0.0593819153865887\\
0.121212121212121	-0.0646779853495745\\
0.131313131313131	-0.0700115693165631\\
0.141414141414141	-0.075204913830636\\
0.151515151515152	-0.0799853268875719\\
0.161616161616162	-0.0840480562187866\\
0.171717171717172	-0.0871253966470516\\
0.181818181818182	-0.0890435590109701\\
0.191919191919192	-0.0897555314544997\\
0.202020202020202	-0.0893459169622859\\
0.212121212121212	-0.088010702486172\\
0.222222222222222	-0.0860198567153275\\
0.232323232323232	-0.0836729771529294\\
0.242424242424242	-0.0812579464569735\\
0.252525252525253	-0.0790202345052183\\
0.262626262626263	-0.0771469259289096\\
0.272727272727273	-0.0757656900730979\\
0.282828282828283	-0.0749555852198305\\
0.292929292929293	-0.0747644123251293\\
0.303030303030303	-0.0752266070150756\\
0.313131313131313	-0.0763763547224727\\
0.323232323232323	-0.0782524264101802\\
0.333333333333333	-0.080893662644446\\
0.343434343434343	-0.0843265114099336\\
0.353535353535354	-0.0885480201774091\\
0.363636363636364	-0.0935088091268267\\
0.373737373737374	-0.0991006239811897\\
0.383838383838384	-0.105152125131556\\
0.393939393939394	-0.111434853631743\\
0.404040404040404	-0.117679206059483\\
0.414141414141414	-0.123598190457738\\
0.424242424242424	-0.128915139028632\\
0.434343434343434	-0.133390726688951\\
0.444444444444444	-0.136844736891734\\
0.454545454545455	-0.139168991776008\\
0.464646464646465	-0.140329519804349\\
0.474747474747475	-0.14035803857287\\
0.484848484848485	-0.139334795225055\\
0.494949494949495	-0.137366354331718\\
0.505050505050505	-0.134562763639146\\
0.515151515151515	-0.1310185092898\\
0.525252525252525	-0.126800805476894\\
0.535353535353535	-0.121947223347068\\
0.545454545454545	-0.116472748194703\\
0.555555555555556	-0.110384433430199\\
0.565656565656566	-0.103700262005179\\
0.575757575757576	-0.0964679334071748\\
0.585858585858586	-0.0887792409352794\\
0.595959595959596	-0.0807765060503699\\
0.606060606060606	-0.0726490489061117\\
0.616161616161616	-0.0646196120921126\\
0.626262626262626	-0.0569226503366728\\
0.636363636363636	-0.0497780662983858\\
0.646464646464647	-0.0433649816162432\\
0.656565656565657	-0.0378002709642148\\
0.666666666666667	-0.0331258072081664\\
0.676767676767677	-0.0293067937974811\\
0.686868686868687	-0.0262414816066611\\
0.696969696969697	-0.0237803752907565\\
0.707070707070707	-0.0217511609286268\\
0.717171717171717	-0.0199844200541084\\
0.727272727272727	-0.0183350039301128\\
0.737373737373737	-0.0166948137599943\\
0.747474747474748	-0.0149945502417521\\
0.757575757575758	-0.0131944395924481\\
0.767676767676768	-0.0112665473476238\\
0.777777777777778	-0.00917351089881069\\
0.787878787878788	-0.00684984671821065\\
0.797979797979798	-0.0041920313807744\\
0.808080808080808	-0.00106215532565845\\
0.818181818181818	0.002692783764083\\
0.828282828282828	0.00720754187468553\\
0.838383838383838	0.0125567729840693\\
0.848484848484849	0.0187135765128589\\
0.858585858585859	0.0255193583353593\\
0.868686868686869	0.0326757654242043\\
0.878787878787879	0.0397666807492303\\
0.888888888888889	0.0463127795389174\\
0.898989898989899	0.0518533179710671\\
0.909090909090909	0.0560405011136672\\
0.919191919191919	0.05872221496826\\
0.929292929292929	0.059980646484015\\
0.939393939393939	0.0600889735549789\\
0.94949494949495	0.0593473541897347\\
0.95959595959596	0.0577639649770822\\
0.96969696969697	0.0545573208319251\\
0.97979797979798	0.0474722939956349\\
0.98989898989899	0.0319230794549124\\
1	0\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	-7.55954540433046e-13\\
0.0101010101010101	-0.00522760731334274\\
0.0202020202020202	-0.000312134573244985\\
0.0303030303030303	0.00596414443326633\\
0.0404040404040404	0.0101886459432777\\
0.0505050505050505	0.0117692426419367\\
0.0606060606060606	0.0112963747002176\\
0.0707070707070707	0.00961152823004933\\
0.0808080808080808	0.00737825850450302\\
0.0909090909090909	0.00497272397660095\\
0.101010101010101	0.00254425092806318\\
0.111111111111111	0.000135980111710954\\
0.121212121212121	-0.00220480725167957\\
0.131313131313131	-0.004362153927602\\
0.141414141414141	-0.0061408439827402\\
0.151515151515152	-0.00729961458868997\\
0.161616161616162	-0.007608548784861\\
0.171717171717172	-0.00690916903653385\\
0.181818181818182	-0.00515944899179352\\
0.191919191919192	-0.00245289061364617\\
0.202020202020202	0.000991271163762963\\
0.212121212121212	0.00486262323514297\\
0.222222222222222	0.00880984351910113\\
0.232323232323232	0.0124954143797846\\
0.242424242424242	0.0156439511027355\\
0.252525252525253	0.0180758884915497\\
0.262626262626263	0.0197221239473296\\
0.272727272727273	0.0206194041254579\\
0.282828282828283	0.0208898960734266\\
0.292929292929293	0.0207108668678686\\
0.303030303030303	0.0202813833622338\\
0.313131313131313	0.0197924432724793\\
0.323232323232323	0.0194052516854381\\
0.333333333333333	0.0192399528911349\\
0.343434343434343	0.0193745844129896\\
0.353535353535354	0.019851872692371\\
0.363636363636364	0.0206901354488132\\
0.373737373737374	0.0218941972186438\\
0.383838383838384	0.0234628416720574\\
0.393939393939394	0.0253907020103306\\
0.404040404040404	0.0276642721568747\\
0.414141414141414	0.03025348933334\\
0.424242424242424	0.0331016998230817\\
0.434343434343434	0.0361174845297794\\
0.444444444444444	0.0391716518854642\\
0.454545454545455	0.0421017432778786\\
0.464646464646465	0.0447248416725009\\
0.474747474747475	0.0468576512536642\\
0.484848484848485	0.048341098765034\\
0.494949494949495	0.0490654544190351\\
0.505050505050505	0.0489914491328017\\
0.515151515151515	0.04816320408205\\
0.525252525252525	0.0467099530796333\\
0.535353535353535	0.0448353321796229\\
0.545454545454545	0.0427951183626264\\
0.555555555555556	0.0408663363492641\\
0.565656565656566	0.0393122448466768\\
0.575757575757576	0.0383485576172421\\
0.585858585858586	0.0381161822742211\\
0.595959595959596	0.0386647656947438\\
0.606060606060606	0.0399495808534294\\
0.616161616161616	0.0418420800731693\\
0.626262626262626	0.0441521636693013\\
0.636363636363636	0.0466582787725897\\
0.646464646464647	0.0491402211972964\\
0.656565656565657	0.0514091930670503\\
0.666666666666667	0.0533303312658073\\
0.676767676767677	0.054834448365769\\
0.686868686868687	0.0559178348747195\\
0.696969696969697	0.0566312615178555\\
0.707070707070707	0.0570613509833872\\
0.717171717171717	0.0573088579278004\\
0.727272727272727	0.0574688173328981\\
0.737373737373737	0.05761688697499\\
0.747474747474748	0.0578046167577742\\
0.757575757575758	0.0580641268652095\\
0.767676767676768	0.0584202175218255\\
0.777777777777778	0.0589057985681123\\
0.787878787878788	0.0595752203020128\\
0.797979797979798	0.0605099939787296\\
0.808080808080808	0.0618126769576147\\
0.818181818181818	0.0635872621124332\\
0.828282828282828	0.0659078649703394\\
0.838383838383838	0.0687812085346678\\
0.848484848484849	0.0721115655104587\\
0.858585858585859	0.0756785953623127\\
0.868686868686869	0.0791381867464759\\
0.878787878787879	0.0820535181150246\\
0.888888888888889	0.0839580033174809\\
0.898989898989899	0.0844439687883158\\
0.909090909090909	0.0832616654419363\\
0.919191919191919	0.0804038030535542\\
0.929292929292929	0.0761427357864413\\
0.939393939393939	0.0709823274949549\\
0.94949494949495	0.0654858356155668\\
0.95959595959596	0.0599459367807483\\
0.96969696969697	0.0538737417456199\\
0.97979797979798	0.0453000351452414\\
0.98989898989899	0.0299029491226411\\
1	0\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	2.08074822262801e-13\\
0.0101010101010101	0.00537289863459352\\
0.0202020202020202	0.0096974344688949\\
0.0303030303030303	0.0114529473518245\\
0.0404040404040404	0.0111700074744544\\
0.0505050505050505	0.0100866746405525\\
0.0606060606060606	0.00933235150177839\\
0.0707070707070707	0.0095477583461515\\
0.0808080808080808	0.0108215467918577\\
0.0909090909090909	0.0128200608794663\\
0.101010101010101	0.0150007571774759\\
0.111111111111111	0.0168251188423672\\
0.121212121212121	0.0179170661470324\\
0.131313131313131	0.0181423375893939\\
0.141414141414141	0.0176089733908675\\
0.151515151515152	0.016606403918848\\
0.161616161616162	0.0155098804071832\\
0.171717171717172	0.014678630495158\\
0.181818181818182	0.0143717564208572\\
0.191919191919192	0.0146976868007967\\
0.202020202020202	0.0156032673948593\\
0.212121212121212	0.0168994226522334\\
0.222222222222222	0.0183133207475964\\
0.232323232323232	0.0195530449856103\\
0.242424242424242	0.0203701336397679\\
0.252525252525253	0.020607606302522\\
0.262626262626263	0.020225406816868\\
0.272727272727273	0.0193004845110274\\
0.282828282828283	0.0180039085718071\\
0.292929292929293	0.0165615380585505\\
0.303030303030303	0.015207227672383\\
0.313131313131313	0.0141380859956456\\
0.323232323232323	0.0134800338222834\\
0.333333333333333	0.0132692583577848\\
0.343434343434343	0.0134517413535609\\
0.353535353535354	0.0138995447349934\\
0.363636363636364	0.0144395950176267\\
0.373737373737374	0.0148887906197904\\
0.383838383838384	0.0150886081040214\\
0.393939393939394	0.0149330071354093\\
0.404040404040404	0.0143851059345702\\
0.414141414141414	0.0134804363518398\\
0.424242424242424	0.0123171212569076\\
0.434343434343434	0.0110355875643283\\
0.444444444444444	0.0097920597612931\\
0.454545454545455	0.00873083913305883\\
0.464646464646465	0.00796020212522752\\
0.474747474747475	0.00753575603667178\\
0.484848484848485	0.0074535118311615\\
0.494949494949495	0.00765309847755458\\
0.505050505050505	0.00802979262752757\\
0.515151515151515	0.00845266879654927\\
0.525252525252525	0.00878539773709175\\
0.535353535353535	0.00890611263490726\\
0.545454545454545	0.0087232853839978\\
0.555555555555556	0.00818555116303255\\
0.565656565656566	0.00728466606479872\\
0.575757575757576	0.00605202776315028\\
0.585858585858586	0.00455020536384021\\
0.595959595959596	0.00286155067797289\\
0.606060606060606	0.00107612445514915\\
0.616161616161616	-0.000719105903072337\\
0.626262626262626	-0.00244844673368805\\
0.636363636363636	-0.00405245484345129\\
0.646464646464647	-0.00548987510689303\\
0.656565656565657	-0.00673726376262085\\
0.666666666666667	-0.00778729058782102\\
0.676767676767677	-0.00864665700636458\\
0.686868686868687	-0.00933423891591001\\
0.696969696969697	-0.00987957863321509\\
0.707070707070707	-0.0103213666592133\\
0.717171717171717	-0.0107052278417403\\
0.727272727272727	-0.0110800773850155\\
0.737373737373737	-0.011492589308\\
0.747474747474748	-0.0119798877625305\\
0.757575757575758	-0.0125613052141692\\
0.767676767676768	-0.0132307653699877\\
0.777777777777778	-0.0139518275779751\\
0.787878787878788	-0.0146574814700362\\
0.797979797979798	-0.0152562823857987\\
0.808080808080808	-0.0156453601652777\\
0.818181818181818	-0.0157293368089435\\
0.828282828282828	-0.0154425047850563\\
0.838383838383838	-0.0147700972142593\\
0.848484848484849	-0.0137635195594107\\
0.858585858585859	-0.0125443722731999\\
0.868686868686869	-0.0112932276229808\\
0.878787878787879	-0.0102215023966513\\
0.888888888888889	-0.00952822084133009\\
0.898989898989899	-0.00934757156688937\\
0.909090909090909	-0.00969727295336653\\
0.919191919191919	-0.0104410584801117\\
0.929292929292929	-0.0112801942474566\\
0.939393939393939	-0.0117880323596099\\
0.94949494949495	-0.0114975740876583\\
0.95959595959596	-0.0100445787151368\\
0.96969696969697	-0.00735804249888172\\
0.97979797979798	-0.00387647838210081\\
0.98989898989899	-0.000753385537571205\\
1	0\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	-2.61341845764707e-16\\
0.0101010101010101	0.00365242991689581\\
0.0202020202020202	0.00550840572779575\\
0.0303030303030303	0.00654397745704376\\
0.0404040404040404	0.00726314319212119\\
0.0505050505050505	0.00789025607356263\\
0.0606060606060606	0.00850302940852327\\
0.0707070707070707	0.00911673768764078\\
0.0808080808080808	0.00973108669708625\\
0.0909090909090909	0.0103508387566517\\
0.101010101010101	0.0109899648526878\\
0.111111111111111	0.0116672104772449\\
0.121212121212121	0.0123988430159492\\
0.131313131313131	0.013192280579462\\
0.141414141414141	0.0140424982488802\\
0.151515151515152	0.0149316999936291\\
0.161616161616162	0.0158317865441141\\
0.171717171717172	0.016708627017621\\
0.181818181818182	0.0175269900256457\\
0.191919191919192	0.0182551123004031\\
0.202020202020202	0.0188681722191407\\
0.212121212121212	0.0193502904471959\\
0.222222222222222	0.0196950174609857\\
0.232323232323232	0.0199045310224976\\
0.242424242424242	0.0199879272029935\\
0.252525252525253	0.0199590433247603\\
0.262626262626263	0.0198342171316734\\
0.272727272727273	0.0196302924556009\\
0.282828282828283	0.0193630606926634\\
0.292929292929293	0.0190462092945882\\
0.303030303030303	0.0186907551318864\\
0.313131313131313	0.0183048832313855\\
0.323232323232323	0.0178940907497624\\
0.333333333333333	0.0174615442250675\\
0.343434343434343	0.0170085823022982\\
0.353535353535354	0.0165353222731517\\
0.363636363636364	0.0160413452935671\\
0.373737373737374	0.0155264357012345\\
0.383838383838384	0.0149913341554241\\
0.393939393939394	0.0144384380184719\\
0.404040404040404	0.0138723550833696\\
0.414141414141414	0.0133001997852592\\
0.424242424242424	0.0127315238714474\\
0.434343434343434	0.0121778022492721\\
0.444444444444444	0.0116514489780322\\
0.454545454545455	0.0111644123277498\\
0.464646464646465	0.01072647950725\\
0.474747474747475	0.0103434962742924\\
0.484848484848485	0.0100157585407323\\
0.494949494949495	0.00973684899756477\\
0.505050505050505	0.00949316388644661\\
0.515151515151515	0.00926430284170587\\
0.525252525252525	0.00902438500713432\\
0.535353535353535	0.00874422259705065\\
0.545454545454545	0.00839414757179935\\
0.555555555555556	0.00794717100890319\\
0.565656565656566	0.00738207761639276\\
0.575757575757576	0.00668603583311722\\
0.585858585858586	0.00585634416238379\\
0.595959595959596	0.00490103514542684\\
0.606060606060606	0.00383820758658127\\
0.616161616161616	0.00269413502635873\\
0.626262626262626	0.00150037834675332\\
0.636363636363636	0.000290284657909812\\
0.646464646464647	-0.000904641508428283\\
0.656565656565657	-0.00205797414027575\\
0.666666666666667	-0.00315073142551614\\
0.676767676767677	-0.00417251242399297\\
0.686868686868687	-0.00512122470464171\\
0.696969696969697	-0.00600143817378074\\
0.707070707070707	-0.00682161996030872\\
0.717171717171717	-0.0075906964662219\\
0.727272727272727	-0.00831452031872149\\
0.737373737373737	-0.00899286862200976\\
0.747474747474748	-0.00961755248149743\\
0.757575757575758	-0.0101720768940176\\
0.767676767676768	-0.0106330701944407\\
0.777777777777778	-0.0109734301579101\\
0.787878787878788	-0.0111668456516237\\
0.797979797979798	-0.0111930895220743\\
0.808080808080808	-0.0110432788422146\\
0.818181818181818	-0.0107241975364345\\
0.828282828282828	-0.0102607952350426\\
0.838383838383838	-0.00969612550454457\\
0.848484848484849	-0.00908825914552402\\
0.858585858585859	-0.00850408422639382\\
0.868686868686869	-0.00801035013356211\\
0.878787878787879	-0.00766278587936309\\
0.888888888888889	-0.00749457643653506\\
0.898989898989899	-0.00750586768621331\\
0.909090909090909	-0.00765624763053718\\
0.919191919191919	-0.00786228370042275\\
0.929292929292929	-0.00800215738158661\\
0.939393939393939	-0.00792921390353485\\
0.94949494949495	-0.00749583286006095\\
0.95959595959596	-0.00658843334170578\\
0.96969696969697	-0.00517367205070107\\
0.97979797979798	-0.00335500230835517\\
0.98989898989899	-0.00143777245972143\\
1	0\\
};
\end{axis}

\begin{axis}[%
width=0.262\figwidth,
height=\figheight,
at={(0.689\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$x$},
ymin=0,
ymax=1,
ytick={0.05,0.15,0.25,0.35,0.45,0.55,0.65,0.75,0.85,0.95},
yticklabels={{rand},{$\text{Ny}_{2}$},{$\text{Sp}_{2}$},{$\text{Ny}_{5}$},{$\text{Sp}_{5}$},{$\text{Ny}_{10}$},{$\text{Sp}_{10}$},{$\text{Ny}_{15}$},{$\text{Sp}_{15}$},{exact}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={{\rm samples}},
ylabel near ticks,
xlabel near ticks
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.972857342101634	0.9\\
0.972857342101634	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.972857341715417	0\\
0.972857341715417	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.972857342101634	0.1\\
0.972857342101634	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.972857342101634	0.3\\
0.972857342101634	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.972857342101634	0.5\\
0.972857342101634	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.972857342101634	0.7\\
0.972857342101634	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.972857342101634	0.2\\
0.972857342101634	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.972857342101634	0.4\\
0.972857342101634	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.972857342101634	0.6\\
0.972857342101634	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.972857342101634	0.8\\
0.972857342101634	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.48582652118057	0.9\\
0.48582652118057	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.549019650427854	0\\
0.549019650427854	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.48582652118057	0.1\\
0.48582652118057	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.48582652118057	0.3\\
0.48582652118057	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.48582652118057	0.5\\
0.48582652118057	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.48582652118057	0.7\\
0.48582652118057	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.48582652118057	0.2\\
0.48582652118057	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.48582652118057	0.4\\
0.48582652118057	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.48582652118057	0.6\\
0.48582652118057	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.48582652118057	0.8\\
0.48582652118057	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.590022406540811	0.9\\
0.590022406540811	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.600920889561476	0\\
0.600920889561476	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.590022406540811	0.1\\
0.590022406540811	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.590022406540811	0.3\\
0.590022406540811	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.590022406540811	0.5\\
0.590022406540811	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.590022406540811	0.7\\
0.590022406540811	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.590022406540811	0.2\\
0.590022406540811	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.590022406540811	0.4\\
0.590022406540811	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.590022406540811	0.6\\
0.590022406540811	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.590022406540811	0.8\\
0.590022406540811	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.289425608702004	0.9\\
0.289425608702004	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.492055633765968	0\\
0.492055633765968	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.289425608702004	0.1\\
0.289425608702004	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.289425608702004	0.3\\
0.289425608702004	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.289425608702004	0.5\\
0.289425608702004	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.289425608702004	0.7\\
0.289425608702004	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.289425608702004	0.2\\
0.289425608702004	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.289425608702004	0.4\\
0.289425608702004	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.289425608702004	0.6\\
0.289425608702004	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.289425608702004	0.8\\
0.289425608702004	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.818455620668828	0.9\\
0.818455620668828	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.838141059434272	0\\
0.838141059434272	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.818455620668828	0.1\\
0.818455620668828	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.818455620668828	0.3\\
0.818455620668828	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.818455620668828	0.5\\
0.818455620668828	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.818455620668828	0.7\\
0.818455620668828	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.818455620668828	0.2\\
0.818455620668828	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.818455620668828	0.4\\
0.818455620668828	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.818455620668828	0.6\\
0.818455620668828	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.818455620668828	0.8\\
0.818455620668828	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.68658950086683	0.9\\
0.68658950086683	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.845624990010405	0\\
0.845624990010405	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.68658950086683	0.1\\
0.68658950086683	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.68658950086683	0.3\\
0.68658950086683	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.68658950086683	0.5\\
0.68658950086683	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.68658950086683	0.7\\
0.68658950086683	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.68658950086683	0.2\\
0.68658950086683	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.68658950086683	0.4\\
0.68658950086683	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.68658950086683	0.6\\
0.68658950086683	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.68658950086683	0.8\\
0.68658950086683	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.739458617754281	0.9\\
0.739458617754281	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.949348016886969	0\\
0.949348016886969	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.739458617754281	0.1\\
0.739458617754281	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.739458617754281	0.3\\
0.739458617754281	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.739458617754281	0.5\\
0.739458617754281	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.739458617754281	0.7\\
0.739458617754281	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.739458617754281	0.2\\
0.739458617754281	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.739458617754281	0.4\\
0.739458617754281	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.739458617754281	0.6\\
0.739458617754281	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.739458617754281	0.8\\
0.739458617754281	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.155048719607294	0.9\\
0.155048719607294	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.656435181480613	0\\
0.656435181480613	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.155048719607294	0.1\\
0.155048719607294	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.155048719607294	0.3\\
0.155048719607294	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.155048719607294	0.5\\
0.155048719607294	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.155048719607294	0.7\\
0.155048719607294	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.155048719607294	0.2\\
0.155048719607294	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.155048719607294	0.4\\
0.155048719607294	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.155048719607294	0.6\\
0.155048719607294	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.155048719607294	0.8\\
0.155048719607294	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.115329052321613	0.9\\
0.115329052321613	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.65204201167459	0\\
0.65204201167459	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.115329052321613	0.1\\
0.115329052321613	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.115329052321613	0.3\\
0.115329052321613	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.115329052321613	0.5\\
0.115329052321613	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.115329052321613	0.7\\
0.115329052321613	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.115329052321613	0.2\\
0.115329052321613	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.115329052321613	0.4\\
0.115329052321613	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.115329052321613	0.6\\
0.115329052321613	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.115329052321613	0.8\\
0.115329052321613	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0259049544110894	0.9\\
0.0259049544110894	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.23683166529962	0\\
0.23683166529962	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0259049544110894	0.1\\
0.0259049544110894	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0259049544110894	0.3\\
0.0259049544110894	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0259049544110894	0.5\\
0.0259049544110894	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0259049544110894	0.7\\
0.0259049544110894	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.0259049544110894	0.2\\
0.0259049544110894	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.0259049544110894	0.4\\
0.0259049544110894	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.0259049544110894	0.6\\
0.0259049544110894	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.0259049544110894	0.8\\
0.0259049544110894	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.243612405844033	0.9\\
0.243612405844033	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.0522548855450831	0\\
0.0522548855450831	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.243612405844033	0.1\\
0.243612405844033	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.243612405844033	0.3\\
0.243612405844033	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.243612405844033	0.5\\
0.243612405844033	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.243612405844033	0.7\\
0.243612405844033	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.243612405844033	0.2\\
0.243612405844033	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.243612405844033	0.4\\
0.243612405844033	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.243612405844033	0.6\\
0.243612405844033	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.243612405844033	0.8\\
0.243612405844033	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.905537252314389	0.9\\
0.905537252314389	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.776679979380314	0\\
0.776679979380314	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.905537252314389	0.1\\
0.905537252314389	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.905537252314389	0.3\\
0.905537252314389	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.905537252314389	0.5\\
0.905537252314389	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.905537252314389	0.7\\
0.905537252314389	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.905537252314389	0.2\\
0.905537252314389	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.905537252314389	0.4\\
0.905537252314389	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.905537252314389	0.6\\
0.905537252314389	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.905537252314389	0.8\\
0.905537252314389	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.934524721466005	0.9\\
0.934524721466005	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.98275776342169	0\\
0.98275776342169	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.934524721466005	0.1\\
0.934524721466005	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.934524721466005	0.3\\
0.934524721466005	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.934524721466005	0.5\\
0.934524721466005	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.934524721466005	0.7\\
0.934524721466005	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.934524721466005	0.2\\
0.934524721466005	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.934524721466005	0.4\\
0.934524721466005	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.934524721466005	0.6\\
0.934524721466005	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.934524721466005	0.8\\
0.934524721466005	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.397034295834601	0.9\\
0.397034295834601	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.476141424746069	0\\
0.476141424746069	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.397034295834601	0.1\\
0.397034295834601	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.397034295834601	0.3\\
0.397034295834601	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.397034295834601	0.5\\
0.397034295834601	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.397034295834601	0.7\\
0.397034295834601	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.397034295834601	0.2\\
0.397034295834601	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.397034295834601	0.4\\
0.397034295834601	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.397034295834601	0.6\\
0.397034295834601	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.397034295834601	0.8\\
0.397034295834601	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.110075819306076	0.9\\
0.110075819306076	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.286533237585998	0\\
0.286533237585998	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.110075819306076	0.1\\
0.110075819306076	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.110075819306076	0.3\\
0.110075819306076	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.110075819306076	0.5\\
0.110075819306076	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.110075819306076	0.7\\
0.110075819306076	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.110075819306076	0.2\\
0.110075819306076	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.110075819306076	0.4\\
0.110075819306076	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.110075819306076	0.6\\
0.110075819306076	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.110075819306076	0.8\\
0.110075819306076	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.00357022229582071	0.9\\
0.00357022229582071	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.0541921420742324	0\\
0.0541921420742324	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00357022229582071	0.1\\
0.00357022229582071	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00357022229582071	0.3\\
0.00357022229582071	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00357022229582071	0.5\\
0.00357022229582071	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00357022229582071	0.7\\
0.00357022229582071	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.00357022229582071	0.2\\
0.00357022229582071	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.00357022229582071	0.4\\
0.00357022229582071	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.00357022229582071	0.6\\
0.00357022229582071	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.00357022229582071	0.8\\
0.00357022229582071	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.00759695563465357	0.9\\
0.00759695563465357	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.00192405562153153	0\\
0.00192405562153153	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00759695563465357	0.1\\
0.00759695563465357	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00759695563465357	0.3\\
0.00759695563465357	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00759695563465357	0.5\\
0.00759695563465357	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00759695563465357	0.7\\
0.00759695563465357	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.00759695563465357	0.2\\
0.00759695563465357	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.00759695563465357	0.4\\
0.00759695563465357	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.00759695563465357	0.6\\
0.00759695563465357	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.00759695563465357	0.8\\
0.00759695563465357	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.429139903746545	0.9\\
0.429139903746545	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.306013421580112	0\\
0.306013421580112	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.429139903746545	0.1\\
0.429139903746545	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.429139903746545	0.3\\
0.429139903746545	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.429139903746545	0.5\\
0.429139903746545	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.429139903746545	0.7\\
0.429139903746545	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.429139903746545	0.2\\
0.429139903746545	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.429139903746545	0.4\\
0.429139903746545	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.429139903746545	0.6\\
0.429139903746545	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.429139903746545	0.8\\
0.429139903746545	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.633666061796248	0.9\\
0.633666061796248	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.606787011273517	0\\
0.606787011273517	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.633666061796248	0.1\\
0.633666061796248	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.633666061796248	0.3\\
0.633666061796248	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.633666061796248	0.5\\
0.633666061796248	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.633666061796248	0.7\\
0.633666061796248	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.633666061796248	0.2\\
0.633666061796248	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.633666061796248	0.4\\
0.633666061796248	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.633666061796248	0.6\\
0.633666061796248	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.633666061796248	0.8\\
0.633666061796248	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.867894086055458	0.9\\
0.867894086055458	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.776654732186187	0\\
0.776654732186187	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.867894086055458	0.1\\
0.867894086055458	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.867894086055458	0.3\\
0.867894086055458	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.867894086055458	0.5\\
0.867894086055458	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.867894086055458	0.7\\
0.867894086055458	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.867894086055458	0.2\\
0.867894086055458	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.867894086055458	0.4\\
0.867894086055458	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.867894086055458	0.6\\
0.867894086055458	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.867894086055458	0.8\\
0.867894086055458	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.99540160689503	0.9\\
0.99540160689503	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.93635656289758	0\\
0.93635656289758	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.927316368557513	0.1\\
0.927316368557513	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.813500693999231	0.3\\
0.813500693999231	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.751525615341961	0.5\\
0.751525615341961	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.783713378943503	0.7\\
0.783713378943503	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.776197250001132	0.2\\
0.776197250001132	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.730042516253889	0.4\\
0.730042516253889	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.801093346439302	0.6\\
0.801093346439302	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.841753416694701	0.8\\
0.841753416694701	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.25332832057029	0.9\\
0.25332832057029	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.251028036360492	0\\
0.251028036360492	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.976238063536584	0.1\\
0.976238063536584	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.963673823513091	0.3\\
0.963673823513091	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.947089179418981	0.5\\
0.947089179418981	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.989619792439044	0.7\\
0.989619792439044	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.915474687702954	0.2\\
0.915474687702954	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.882669250480831	0.4\\
0.882669250480831	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.982450577430427	0.6\\
0.982450577430427	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.990696930326521	0.8\\
0.990696930326521	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.454547450877726	0.9\\
0.454547450877726	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.518086930243596	0\\
0.518086930243596	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.457235069014132	0.1\\
0.457235069014132	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.35368172544986	0.3\\
0.35368172544986	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.248846284113824	0.5\\
0.248846284113824	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.226306778378785	0.7\\
0.226306778378785	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.293699958361685	0.2\\
0.293699958361685	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.240305443294346	0.4\\
0.240305443294346	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.233311259187758	0.6\\
0.233311259187758	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.251053717918694	0.8\\
0.251053717918694	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.297259517945349	0.9\\
0.297259517945349	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.281407469267807	0\\
0.281407469267807	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.538838139735162	0.1\\
0.538838139735162	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.56757555436343	0.3\\
0.56757555436343	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.503261941485107	0.5\\
0.503261941485107	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.434276542626321	0.7\\
0.434276542626321	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.582963901571929	0.2\\
0.582963901571929	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.473548038862646	0.4\\
0.473548038862646	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.50271379109472	0.6\\
0.50271379109472	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.520372160710394	0.8\\
0.520372160710394	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.688310786150396	0.9\\
0.688310786150396	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.767958825179971	0\\
0.767958825179971	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.476786174811423	0.1\\
0.476786174811423	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.398325170390308	0.3\\
0.398325170390308	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.292674702592194	0.5\\
0.292674702592194	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.295170136727393	0.7\\
0.295170136727393	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.340707424096763	0.2\\
0.340707424096763	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.275958315469325	0.4\\
0.275958315469325	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.271211097948253	0.6\\
0.271211097948253	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.278571614064276	0.8\\
0.278571614064276	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.413908421061933	0.9\\
0.413908421061933	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.472111565855542	0\\
0.472111565855542	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.934318189509213	0.1\\
0.934318189509213	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.796569320373237	0.3\\
0.796569320373237	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.744279301725328	0.5\\
0.744279301725328	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.685911913402379	0.7\\
0.685911913402379	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.762983635999262	0.2\\
0.762983635999262	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.71783187892288	0.4\\
0.71783187892288	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.749726652167737	0.6\\
0.749726652167737	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.769896005280316	0.8\\
0.769896005280316	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.468660199083388	0.9\\
0.468660199083388	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.492658423770693	0\\
0.492658423770693	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.536797101609409	0.1\\
0.536797101609409	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.523088741116226	0.3\\
0.523088741116226	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.454870688728988	0.5\\
0.454870688728988	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.397384961135685	0.7\\
0.397384961135685	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.562426568008959	0.2\\
0.562426568008959	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.444915461353958	0.4\\
0.444915461353958	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.431429465301335	0.6\\
0.431429465301335	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.45287009421736	0.8\\
0.45287009421736	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.373112331144512	0.9\\
0.373112331144512	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.439200716994357	0\\
0.439200716994357	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.556675066240132	0.1\\
0.556675066240132	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.550460648722947	0.3\\
0.550460648722947	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.492230235598981	0.5\\
0.492230235598981	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.471898353658617	0.7\\
0.471898353658617	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.575776929967105	0.2\\
0.575776929967105	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.470158115960658	0.4\\
0.470158115960658	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.478988400660455	0.6\\
0.478988400660455	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.489515216089785	0.8\\
0.489515216089785	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.212978032417595	0.9\\
0.212978032417595	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.27661511950866	0\\
0.27661511950866	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.540739013813436	0.1\\
0.540739013813436	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.496030268259346	0.3\\
0.496030268259346	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.400019050575793	0.5\\
0.400019050575793	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.369025765918195	0.7\\
0.369025765918195	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.54856841173023	0.2\\
0.54856841173023	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.419661815278232	0.4\\
0.419661815278232	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.396965929307044	0.6\\
0.396965929307044	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.406850206665695	0.8\\
0.406850206665695	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.194832117296755	0.9\\
0.194832117296755	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.234044862976695	0\\
0.234044862976695	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.488626732490957	0.1\\
0.488626732490957	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.349621693603694	0.3\\
0.349621693603694	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.245074314065278	0.5\\
0.245074314065278	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.205482632853091	0.7\\
0.205482632853091	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.321200591512024	0.2\\
0.321200591512024	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.245608595199883	0.4\\
0.245608595199883	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.231757338158786	0.6\\
0.231757338158786	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.230305452831089	0.8\\
0.230305452831089	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.332179700024426	0.9\\
0.332179700024426	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.299792860047006	0\\
0.299792860047006	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.479353199712932	0.1\\
0.479353199712932	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.333731957711279	0.3\\
0.333731957711279	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.219688477925956	0.5\\
0.219688477925956	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.176211477257311	0.7\\
0.176211477257311	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.270644367672503	0.2\\
0.270644367672503	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.217467130161822	0.4\\
0.217467130161822	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.190273276530206	0.6\\
0.190273276530206	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.185847633518279	0.8\\
0.185847633518279	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.927655351348221	0.9\\
0.927655351348221	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.938239358106737	0\\
0.938239358106737	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.508984574116766	0.1\\
0.508984574116766	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.437854121439159	0.3\\
0.437854121439159	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.324846603907645	0.5\\
0.324846603907645	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.30278457980603	0.7\\
0.30278457980603	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.378427681513131	0.2\\
0.378427681513131	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.307832990773022	0.4\\
0.307832990773022	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.293665873818099	0.6\\
0.293665873818099	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.297404223121703	0.8\\
0.297404223121703	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.99912307690829	0.9\\
0.99912307690829	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.998332932233907	0\\
0.998332932233907	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.986425559036434	0.1\\
0.986425559036434	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.969498015008867	0.3\\
0.969498015008867	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.962725742720068	0.5\\
0.962725742720068	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.947326575405896	0.7\\
0.947326575405896	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.919739081524312	0.2\\
0.919739081524312	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.897734408266842	0.4\\
0.897734408266842	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.974872867576778	0.6\\
0.974872867576778	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.968508544377983	0.8\\
0.968508544377983	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0901911212131381	0.9\\
0.0901911212131381	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.161214758388856	0\\
0.161214758388856	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.999592545442283	0.1\\
0.999592545442283	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.998977991752326	0.3\\
0.998977991752326	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.998977840878069	0.5\\
0.998977840878069	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.999454655684531	0.7\\
0.999454655684531	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.994805621914566	0.2\\
0.994805621914566	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.99653213378042	0.4\\
0.99653213378042	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.99947717320174	0.6\\
0.99947717320174	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.999571478925645	0.8\\
0.999571478925645	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.85448785405606	0.9\\
0.85448785405606	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.895925815817849	0\\
0.895925815817849	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.449987224303186	0.1\\
0.449987224303186	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.286829155869782	0.3\\
0.286829155869782	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.150785009376705	0.5\\
0.150785009376705	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0808890769258142	0.7\\
0.0808890769258142	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.191379030235112	0.2\\
0.191379030235112	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.146006274037063	0.4\\
0.146006274037063	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.102341848425567	0.6\\
0.102341848425567	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.1008460232988	0.8\\
0.1008460232988	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.48323426861316	0.9\\
0.48323426861316	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.33427644749601	0\\
0.33427644749601	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.975079585798085	0.1\\
0.975079585798085	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.914166473783553	0.3\\
0.914166473783553	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.869743424467742	0.5\\
0.869743424467742	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.866779417730868	0.7\\
0.866779417730868	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.88468103017658	0.2\\
0.88468103017658	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.857244384475052	0.4\\
0.857244384475052	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.894643071107566	0.6\\
0.894643071107566	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.902200599201024	0.8\\
0.902200599201024	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.233044133521616	0.9\\
0.233044133521616	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.211642194451798	0\\
0.211642194451798	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.507782281376421	0.1\\
0.507782281376421	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.473013379611075	0.3\\
0.473013379611075	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.361316819675267	0.5\\
0.361316819675267	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.376946714706719	0.7\\
0.376946714706719	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.469452182762325	0.2\\
0.469452182762325	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.350604933686554	0.4\\
0.350604933686554	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.340802761726081	0.6\\
0.340802761726081	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.345375499688089	0.8\\
0.345375499688089	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0763392439112067	0.9\\
0.0763392439112067	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.106269163289662	0\\
0.106269163289662	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.469579801894724	0.1\\
0.469579801894724	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.345424403436482	0.3\\
0.345424403436482	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.209082568995655	0.5\\
0.209082568995655	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.222947719506919	0.7\\
0.222947719506919	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.247509569860995	0.2\\
0.247509569860995	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.195582796819508	0.4\\
0.195582796819508	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.173868774436414	0.6\\
0.173868774436414	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.171679248102009	0.8\\
0.171679248102009	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.796276499517262	0.9\\
0.796276499517262	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.833076603319225	0\\
0.833076603319225	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.429617264308035	0.1\\
0.429617264308035	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.268019820563495	0.3\\
0.268019820563495	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.095057631842792	0.5\\
0.095057631842792	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0766295725479722	0.7\\
0.0766295725479722	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.0974080236628652	0.2\\
0.0974080236628652	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.0675787935033441	0.4\\
0.0675787935033441	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.0727523500099778	0.6\\
0.0727523500099778	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.0683849798515439	0.8\\
0.0683849798515439	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.784114082343876	0.9\\
0.784114082343876	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.835782341928756	0\\
0.835782341928756	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.962015573866665	0.1\\
0.962015573866665	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.852567595429718	0.3\\
0.852567595429718	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.807731756009161	0.5\\
0.807731756009161	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.795504073612392	0.7\\
0.795504073612392	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.837880567647517	0.2\\
0.837880567647517	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.79826904181391	0.4\\
0.79826904181391	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.834801563061774	0.6\\
0.834801563061774	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.829888814128935	0.8\\
0.829888814128935	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0110028302296996	0.9\\
0.0110028302296996	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.0100542797661429	0\\
0.0100542797661429	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.960536112077534	0.1\\
0.960536112077534	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.852542118169367	0.3\\
0.852542118169367	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.801815598271787	0.5\\
0.801815598271787	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.784636194817722	0.7\\
0.784636194817722	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.836046223528683	0.2\\
0.836046223528683	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.790151041932404	0.4\\
0.790151041932404	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.828204427845776	0.6\\
0.828204427845776	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.826417098753154	0.8\\
0.826417098753154	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.629991286434233	0.9\\
0.629991286434233	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.69240988018702	0\\
0.69240988018702	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.338700174354017	0.1\\
0.338700174354017	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.162609302438796	0.3\\
0.162609302438796	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00721969734877348	0.5\\
0.00721969734877348	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00924566481262445	0.7\\
0.00924566481262445	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.00639404449611902	0.2\\
0.00639404449611902	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.00467513594776392	0.4\\
0.00467513594776392	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.00431368593126535	0.6\\
0.00431368593126535	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.00477583985775709	0.8\\
0.00477583985775709	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.534651347436011	0.9\\
0.534651347436011	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.475756350197257	0\\
0.475756350197257	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.918282818980515	0.1\\
0.918282818980515	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.740324876271188	0.3\\
0.740324876271188	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.667484668083489	0.5\\
0.667484668083489	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.639645180664957	0.7\\
0.639645180664957	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.694094046019018	0.2\\
0.694094046019018	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.659283827058971	0.4\\
0.659283827058971	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.682987541891634	0.6\\
0.682987541891634	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.690647934563458	0.8\\
0.690647934563458	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.698254282586277	0.9\\
0.698254282586277	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.687639914787368	0\\
0.687639914787368	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.562973248772323	0.1\\
0.562973248772323	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.596282725222409	0.3\\
0.596282725222409	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.536066678352654	0.5\\
0.536066678352654	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.528865433298051	0.7\\
0.528865433298051	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.567995115183294	0.2\\
0.567995115183294	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.490304193459451	0.4\\
0.490304193459451	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.508245521225035	0.6\\
0.508245521225035	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.517268938012421	0.8\\
0.517268938012421	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.446332334540784	0.9\\
0.446332334540784	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.4264157583829	0\\
0.4264157583829	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.914942459203303	0.1\\
0.914942459203303	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.744779243133962	0.3\\
0.744779243133962	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.671331473626196	0.5\\
0.671331473626196	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.674084796570241	0.7\\
0.674084796570241	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.702000888995826	0.2\\
0.702000888995826	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.657293195836246	0.4\\
0.657293195836246	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.681606560014188	0.6\\
0.681606560014188	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.688589061610401	0.8\\
0.688589061610401	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.235050952993333	0.9\\
0.235050952993333	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.254487520101418	0\\
0.254487520101418	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.536907589994371	0.1\\
0.536907589994371	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.550772580318153	0.3\\
0.550772580318153	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.456171232275665	0.5\\
0.456171232275665	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.462131054140627	0.7\\
0.462131054140627	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.54145787935704	0.2\\
0.54145787935704	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.425828552804887	0.4\\
0.425828552804887	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.423210238106549	0.6\\
0.423210238106549	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.429528779350221	0.8\\
0.429528779350221	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0451815603300929	0.9\\
0.0451815603300929	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.062596167055444	0\\
0.062596167055444	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.480006395839155	0.1\\
0.480006395839155	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.405671601183712	0.3\\
0.405671601183712	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.264888205565512	0.5\\
0.264888205565512	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.25756788533181	0.7\\
0.25756788533181	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.295030976645648	0.2\\
0.295030976645648	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.238427649252117	0.4\\
0.238427649252117	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.235191925428808	0.6\\
0.235191925428808	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.235674937255681	0.8\\
0.235674937255681	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.942137875594199	0.9\\
0.942137875594199	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.921913178006003	0\\
0.921913178006003	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.402141696773469	0.1\\
0.402141696773469	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.232045092619956	0.3\\
0.232045092619956	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0615021837875247	0.5\\
0.0615021837875247	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0495737446472049	0.7\\
0.0495737446472049	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.0452945018187165	0.2\\
0.0452945018187165	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.0362217100337148	0.4\\
0.0362217100337148	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.0482850139960647	0.6\\
0.0482850139960647	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.0462466152384877	0.8\\
0.0462466152384877	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.733411067165434	0.9\\
0.733411067165434	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.721796407299287	0\\
0.721796407299287	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.980572330765426	0.1\\
0.980572330765426	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.955415929667652	0.3\\
0.955415929667652	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.920584867708385	0.5\\
0.920584867708385	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.922397364862263	0.7\\
0.922397364862263	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.905203209258616	0.2\\
0.905203209258616	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.878748835064471	0.4\\
0.878748835064471	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.94061999488622	0.6\\
0.94061999488622	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.941054991446435	0.8\\
0.941054991446435	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.219347129575908	0.9\\
0.219347129575908	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.221663025695146	0\\
0.221663025695146	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.926347785629332	0.1\\
0.926347785629332	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.774230430833995	0.3\\
0.774230430833995	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.708013010211289	0.5\\
0.708013010211289	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.717891101725399	0.7\\
0.717891101725399	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.73584149684757	0.2\\
0.73584149684757	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.683001055382192	0.4\\
0.683001055382192	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.715028603561223	0.6\\
0.715028603561223	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.719247193075716	0.8\\
0.719247193075716	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.375786988995969	0.9\\
0.375786988995969	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.358596946827833	0\\
0.358596946827833	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.467604476027191	0.1\\
0.467604476027191	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.373674324713647	0.3\\
0.373674324713647	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.229268929921091	0.5\\
0.229268929921091	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.239241949282587	0.7\\
0.239241949282587	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.259015082381666	0.2\\
0.259015082381666	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.212053286843002	0.4\\
0.212053286843002	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.210454064421356	0.6\\
0.210454064421356	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.207984863780439	0.8\\
0.207984863780439	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.74383741710335	0.9\\
0.74383741710335	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.734493279285836	0\\
0.734493279285836	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.515141905285418	0.1\\
0.515141905285418	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.496132423169911	0.3\\
0.496132423169911	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.395671484060585	0.5\\
0.395671484060585	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.387292888946831	0.7\\
0.387292888946831	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.493251212872565	0.2\\
0.493251212872565	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.374555352143943	0.4\\
0.374555352143943	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.37273874040693	0.6\\
0.37273874040693	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.376464382745326	0.8\\
0.376464382745326	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.917661315761507	0.9\\
0.917661315761507	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.908160414679733	0\\
0.908160414679733	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.932149068452418	0.1\\
0.932149068452418	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.784580056555569	0.3\\
0.784580056555569	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.728988512419164	0.5\\
0.728988512419164	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.72328255046159	0.7\\
0.72328255046159	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.754009800963104	0.2\\
0.754009800963104	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.700973044149578	0.4\\
0.700973044149578	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.737871722318232	0.6\\
0.737871722318232	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.741764965467155	0.8\\
0.741764965467155	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.687224050052464	0.9\\
0.687224050052464	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.709750472866986	0\\
0.709750472866986	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.976109857670963	0.1\\
0.976109857670963	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.942205139435828	0.3\\
0.942205139435828	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.904155717231333	0.5\\
0.904155717231333	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.903249024413526	0.7\\
0.903249024413526	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.894700310193002	0.2\\
0.894700310193002	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.868321574293077	0.4\\
0.868321574293077	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.928053558804095	0.6\\
0.928053558804095	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.928775797598064	0.8\\
0.928775797598064	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0534140979871154	0.9\\
0.0534140979871154	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.059677983153167	0\\
0.059677983153167	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.918165289796889	0.1\\
0.918165289796889	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.743310517631471	0.3\\
0.743310517631471	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.679223499260843	0.5\\
0.679223499260843	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.665143608115613	0.7\\
0.665143608115613	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.722545948810875	0.2\\
0.722545948810875	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.667324203066528	0.4\\
0.667324203066528	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.694864532910287	0.6\\
0.694864532910287	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.693570700474083	0.8\\
0.693570700474083	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.404796895571053	0.9\\
0.404796895571053	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.377001713855153	0\\
0.377001713855153	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.396864949725568	0.1\\
0.396864949725568	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.228960807435215	0.3\\
0.228960807435215	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0582623416557908	0.5\\
0.0582623416557908	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0553685920313001	0.7\\
0.0553685920313001	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.0453334702178836	0.2\\
0.0453334702178836	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.0322761973366141	0.4\\
0.0322761973366141	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.0443146070465446	0.6\\
0.0443146070465446	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.0442193215712905	0.8\\
0.0442193215712905	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.246944605372846	0.9\\
0.246944605372846	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.233826972960162	0\\
0.233826972960162	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.51594144012779	0.1\\
0.51594144012779	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.51251074206084	0.3\\
0.51251074206084	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.414507676847279	0.5\\
0.414507676847279	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.414696446619928	0.7\\
0.414696446619928	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.507707082666457	0.2\\
0.507707082666457	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.377827937714756	0.4\\
0.377827937714756	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.390494815073907	0.6\\
0.390494815073907	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.391398697160184	0.8\\
0.391398697160184	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.33604006562382	0.9\\
0.33604006562382	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.312935877286888	0\\
0.312935877286888	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.471710606478155	0.1\\
0.471710606478155	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.39117216039449	0.3\\
0.39117216039449	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.249547556973994	0.5\\
0.249547556973994	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.259916343726218	0.7\\
0.259916343726218	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.271598328836262	0.2\\
0.271598328836262	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.217267458327115	0.4\\
0.217267458327115	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.223158619366586	0.6\\
0.223158619366586	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.221237597055733	0.8\\
0.221237597055733	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.190788715146482	0.9\\
0.190788715146482	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.203448880195203	0\\
0.203448880195203	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.499285656027496	0.1\\
0.499285656027496	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.464621876366436	0.3\\
0.464621876366436	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.341192786581814	0.5\\
0.341192786581814	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.342162576504052	0.7\\
0.342162576504052	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.428878027014434	0.2\\
0.428878027014434	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.315093020908535	0.4\\
0.315093020908535	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.334049231372774	0.6\\
0.334049231372774	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.327040011994541	0.8\\
0.327040011994541	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.564632673747838	0.9\\
0.564632673747838	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.52834185515228	0\\
0.52834185515228	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.46461192984134	0.1\\
0.46461192984134	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.348736430518329	0.3\\
0.348736430518329	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.207202865742147	0.5\\
0.207202865742147	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.204177462495863	0.7\\
0.204177462495863	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.240252296440303	0.2\\
0.240252296440303	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.191442391835153	0.4\\
0.191442391835153	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.181988229043782	0.6\\
0.181988229043782	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.179337170906365	0.8\\
0.179337170906365	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.487929386086762	0.9\\
0.487929386086762	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.422346999766296	0\\
0.422346999766296	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.804817779920995	0.1\\
0.804817779920995	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.625502726994455	0.3\\
0.625502726994455	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.568565492518246	0.5\\
0.568565492518246	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.559777875430882	0.7\\
0.559777875430882	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.598876516334713	0.2\\
0.598876516334713	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.540612331591547	0.4\\
0.540612331591547	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.554919519461691	0.6\\
0.554919519461691	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.562485388480127	0.8\\
0.562485388480127	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.190090787597001	0.9\\
0.190090787597001	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.208923167996031	0\\
0.208923167996031	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.547339943237603	0.1\\
0.547339943237603	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.564664823003113	0.3\\
0.564664823003113	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.479309876449406	0.5\\
0.479309876449406	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.476710087619722	0.7\\
0.476710087619722	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.539617045782506	0.2\\
0.539617045782506	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.432324591092765	0.4\\
0.432324591092765	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.465233088470995	0.6\\
0.465233088470995	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.460653857327998	0.8\\
0.460653857327998	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.799697517417371	0.9\\
0.799697517417371	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.755030787514145	0\\
0.755030787514145	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.468877158127725	0.1\\
0.468877158127725	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.348890143446624	0.3\\
0.348890143446624	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.203141161240637	0.5\\
0.203141161240637	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.194309541024268	0.7\\
0.194309541024268	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.244544132612646	0.2\\
0.244544132612646	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.192973152734339	0.4\\
0.192973152734339	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.177680996246636	0.6\\
0.177680996246636	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.179251148365438	0.8\\
0.179251148365438	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.129912852309644	0.9\\
0.129912852309644	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.136394549698774	0\\
0.136394549698774	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.941309877671301	0.1\\
0.941309877671301	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.814080729149282	0.3\\
0.814080729149282	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.778038698248565	0.5\\
0.778038698248565	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.781024715863168	0.7\\
0.781024715863168	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.783786897547543	0.2\\
0.783786897547543	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.737710020504892	0.4\\
0.737710020504892	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.795296753756702	0.6\\
0.795296753756702	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.789868506602943	0.8\\
0.789868506602943	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.881052494980395	0.9\\
0.881052494980395	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.849220873110157	0\\
0.849220873110157	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.440955366007984	0.1\\
0.440955366007984	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.287287303246558	0.3\\
0.287287303246558	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.122881065122783	0.5\\
0.122881065122783	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.128272426314652	0.7\\
0.128272426314652	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.156025596894324	0.2\\
0.156025596894324	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.106567981652915	0.4\\
0.106567981652915	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.0988417221233249	0.6\\
0.0988417221233249	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.103413109667599	0.8\\
0.103413109667599	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.381958165206015	0.9\\
0.381958165206015	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.348927909029402	0\\
0.348927909029402	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.963846654631197	0.1\\
0.963846654631197	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.902928196825087	0.3\\
0.902928196825087	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.866423173807561	0.5\\
0.866423173807561	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.867430311627686	0.7\\
0.867430311627686	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.855830590240657	0.2\\
0.855830590240657	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.82672028336674	0.4\\
0.82672028336674	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.886196742765605	0.6\\
0.886196742765605	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.883726672269404	0.8\\
0.883726672269404	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.821024139411747	0.9\\
0.821024139411747	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.789432735818886	0\\
0.789432735818886	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.515964114107192	0.1\\
0.515964114107192	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.499202090315521	0.3\\
0.499202090315521	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.386125124059618	0.5\\
0.386125124059618	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.378137768246233	0.7\\
0.378137768246233	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.4825304960832	0.2\\
0.4825304960832	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.361358487047255	0.4\\
0.361358487047255	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.37079753074795	0.6\\
0.37079753074795	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.371705983765423	0.8\\
0.371705983765423	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.253377162851393	0.9\\
0.253377162851393	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.233610940563154	0\\
0.233610940563154	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.948821946047246	0.1\\
0.948821946047246	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.83828233089298	0.3\\
0.83828233089298	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.800400330685079	0.5\\
0.800400330685079	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.805107130669057	0.7\\
0.805107130669057	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.81110976357013	0.2\\
0.81110976357013	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.763772913254797	0.4\\
0.763772913254797	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.823520720936358	0.6\\
0.823520720936358	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.815813244320452	0.8\\
0.815813244320452	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.425653657875955	0.9\\
0.425653657875955	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.375546978094327	0\\
0.375546978094327	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.475520086474717	0.1\\
0.475520086474717	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.397070270963013	0.3\\
0.397070270963013	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.247234721668065	0.5\\
0.247234721668065	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.252312780357897	0.7\\
0.252312780357897	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.271024403162301	0.2\\
0.271024403162301	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.214320066384971	0.4\\
0.214320066384971	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.21905045863241	0.6\\
0.21905045863241	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.221719837747514	0.8\\
0.221719837747514	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.521673795767128	0.9\\
0.521673795767128	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.454355482819787	0\\
0.454355482819787	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.52771118376404	0.1\\
0.52771118376404	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.529089055024087	0.3\\
0.529089055024087	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.426224983297288	0.5\\
0.426224983297288	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.424304598011076	0.7\\
0.424304598011076	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.507099376060069	0.2\\
0.507099376060069	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.391235905699432	0.4\\
0.391235905699432	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.407253407873213	0.6\\
0.407253407873213	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.405794463120401	0.8\\
0.405794463120401	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.271237821318209	0.9\\
0.271237821318209	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.253782892284934	0\\
0.253782892284934	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.571742379106581	0.1\\
0.571742379106581	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.591665741987526	0.3\\
0.591665741987526	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.522125092335045	0.5\\
0.522125092335045	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.513831819407642	0.7\\
0.513831819407642	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.55975688342005	0.2\\
0.55975688342005	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.470549368299544	0.4\\
0.470549368299544	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.508165334351361	0.6\\
0.508165334351361	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.509340980090201	0.8\\
0.509340980090201	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.586294476874173	0.9\\
0.586294476874173	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.536735491178194	0\\
0.536735491178194	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.485825688578188	0.1\\
0.485825688578188	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.411103113554418	0.3\\
0.411103113554418	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.27175282780081	0.5\\
0.27175282780081	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.273370367474854	0.7\\
0.273370367474854	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.293631074018776	0.2\\
0.293631074018776	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.233588461764157	0.4\\
0.233588461764157	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.239949078299105	0.6\\
0.239949078299105	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.243370435200632	0.8\\
0.243370435200632	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.310187458060682	0.9\\
0.310187458060682	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.294713832616477	0\\
0.294713832616477	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.855786642991006	0.1\\
0.855786642991006	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.638253063894808	0.3\\
0.638253063894808	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.580342429690063	0.5\\
0.580342429690063	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.574813238345087	0.7\\
0.574813238345087	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.608698303811252	0.2\\
0.608698303811252	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.558256135322154	0.4\\
0.558256135322154	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.574437969364226	0.6\\
0.574437969364226	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.57851052749902	0.8\\
0.57851052749902	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.725416011177003	0.9\\
0.725416011177003	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.683495303157091	0\\
0.683495303157091	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.501322549767792	0.1\\
0.501322549767792	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.445056115277112	0.3\\
0.445056115277112	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.311133942566812	0.5\\
0.311133942566812	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.312800987623632	0.7\\
0.312800987623632	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.362394536845386	0.2\\
0.362394536845386	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.282651501707733	0.4\\
0.282651501707733	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.295083197765052	0.6\\
0.295083197765052	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.289694773964584	0.8\\
0.289694773964584	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.50293720792979	0.9\\
0.50293720792979	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.440120768998444	0\\
0.440120768998444	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.923604314215481	0.1\\
0.923604314215481	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.77450315002352	0.3\\
0.77450315002352	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.70601284597069	0.5\\
0.70601284597069	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.714748452417552	0.7\\
0.714748452417552	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.719955001957715	0.2\\
0.719955001957715	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.666679891757667	0.4\\
0.666679891757667	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.717751118354499	0.6\\
0.717751118354499	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.71256051864475	0.8\\
0.71256051864475	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.854990934021771	0.9\\
0.854990934021771	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.805546943632572	0\\
0.805546943632572	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.566520410589874	0.1\\
0.566520410589874	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.577755193226039	0.3\\
0.577755193226039	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.495441769249737	0.5\\
0.495441769249737	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.489446931518614	0.7\\
0.489446931518614	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.552300502546132	0.2\\
0.552300502546132	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.447819991968572	0.4\\
0.447819991968572	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.485170352272689	0.6\\
0.485170352272689	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.481361643411219	0.8\\
0.481361643411219	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.853431225754321	0.9\\
0.853431225754321	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.808913535138131	0\\
0.808913535138131	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.954382664524019	0.1\\
0.954382664524019	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.876363431103528	0.3\\
0.876363431103528	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.838994421996176	0.5\\
0.838994421996176	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.843135445378721	0.7\\
0.843135445378721	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.830356824211776	0.2\\
0.830356824211776	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.793285804800689	0.4\\
0.793285804800689	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.858502886258066	0.6\\
0.858502886258066	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.851699623279274	0.8\\
0.851699623279274	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.564478875137866	0.9\\
0.564478875137866	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.519591981465111	0\\
0.519591981465111	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.954099706374109	0.1\\
0.954099706374109	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.877159028314054	0.3\\
0.877159028314054	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.836110536940396	0.5\\
0.836110536940396	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.840953256003559	0.7\\
0.840953256003559	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.83074073959142	0.2\\
0.83074073959142	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.790379687212408	0.4\\
0.790379687212408	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.85853264387697	0.6\\
0.85853264387697	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.853231093846262	0.8\\
0.853231093846262	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.635460385121405	0.9\\
0.635460385121405	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.60080674867333	0\\
0.60080674867333	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.664292841218412	0.1\\
0.664292841218412	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.62224309425801	0.3\\
0.62224309425801	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.561550197191536	0.5\\
0.561550197191536	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.553814710117877	0.7\\
0.553814710117877	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.598644402809441	0.2\\
0.598644402809441	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.522897799499333	0.4\\
0.522897799499333	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.549959142692387	0.6\\
0.549959142692387	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.554973910562694	0.8\\
0.554973910562694	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.134874862618744	0.9\\
0.134874862618744	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.171412878864496	0\\
0.171412878864496	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.884891835041344	0.1\\
0.884891835041344	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.683134664781392	0.3\\
0.683134664781392	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.626532676629722	0.5\\
0.626532676629722	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.619073157198727	0.7\\
0.619073157198727	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.652030405588448	0.2\\
0.652030405588448	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.594669376499951	0.4\\
0.594669376499951	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.630853061564267	0.6\\
0.630853061564267	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.629774863831699	0.8\\
0.629774863831699	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.304396255873144	0.9\\
0.304396255873144	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.30263992716645	0\\
0.30263992716645	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.453741357661784	0.1\\
0.453741357661784	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.299330540932715	0.3\\
0.299330540932715	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.132561127655208	0.5\\
0.132561127655208	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.1352822734043	0.7\\
0.1352822734043	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.20211769733578	0.2\\
0.20211769733578	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.117322196252644	0.4\\
0.117322196252644	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.109774935059249	0.6\\
0.109774935059249	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.113931288011372	0.8\\
0.113931288011372	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.404886606149375	0.9\\
0.404886606149375	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.386312935041717	0\\
0.386312935041717	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.500398873351514	0.1\\
0.500398873351514	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.444537240080535	0.3\\
0.444537240080535	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.304703385569155	0.5\\
0.304703385569155	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.302666968666017	0.7\\
0.302666968666017	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.379371977411211	0.2\\
0.379371977411211	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.267855257727206	0.4\\
0.267855257727206	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.286714837886393	0.6\\
0.286714837886393	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.283099037595093	0.8\\
0.283099037595093	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.876246371306479	0.9\\
0.876246371306479	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.81600830897527	0\\
0.81600830897527	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.534253544174135	0.1\\
0.534253544174135	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.520936368964612	0.3\\
0.520936368964612	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.406339448876679	0.5\\
0.406339448876679	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.396775345318019	0.7\\
0.396775345318019	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.515190607868135	0.2\\
0.515190607868135	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.378558072261512	0.4\\
0.378558072261512	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.391279458068311	0.6\\
0.391279458068311	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.391158190555871	0.8\\
0.391158190555871	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.974564627744257	0.9\\
0.974564627744257	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.947248856283007	0\\
0.947248856283007	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.95623988378793	0.1\\
0.95623988378793	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.897028711624444	0.3\\
0.897028711624444	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.853574269451201	0.5\\
0.853574269451201	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.861046782694757	0.7\\
0.861046782694757	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.839411686174572	0.2\\
0.839411686174572	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.798147314228117	0.4\\
0.798147314228117	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.877048577181995	0.6\\
0.877048577181995	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.876079955138266	0.8\\
0.876079955138266	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0575684523209929	0.9\\
0.0575684523209929	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.0898286904966122	0\\
0.0898286904966122	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.986855085007846	0.1\\
0.986855085007846	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.976783481426537	0.3\\
0.976783481426537	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.975405720062554	0.5\\
0.975405720062554	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.971571463160217	0.7\\
0.971571463160217	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.928819033317268	0.2\\
0.928819033317268	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.9108991837129	0.4\\
0.9108991837129	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.983476559631526	0.6\\
0.983476559631526	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.981767519377172	0.8\\
0.981767519377172	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.305213511921465	0.9\\
0.305213511921465	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.307384615687543	0\\
0.307384615687543	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.418430429883301	0.1\\
0.418430429883301	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.248480011709034	0.3\\
0.248480011709034	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0623203320428729	0.5\\
0.0623203320428729	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0621268441900611	0.7\\
0.0621268441900611	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.0698692006990314	0.2\\
0.0698692006990314	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.0400621658191085	0.4\\
0.0400621658191085	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.0497417179867625	0.6\\
0.0497417179867625	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.0504070380702615	0.8\\
0.0504070380702615	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.933098793961108	0.9\\
0.933098793961108	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.900657125953081	0\\
0.900657125953081	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.501511597074568	0.1\\
0.501511597074568	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.450332186184824	0.3\\
0.450332186184824	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.307367349974811	0.5\\
0.307367349974811	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.310372001491487	0.7\\
0.310372001491487	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.398359092883766	0.2\\
0.398359092883766	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.278139852918684	0.4\\
0.278139852918684	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.293327306397259	0.6\\
0.293327306397259	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.292980928905308	0.8\\
0.292980928905308	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.672519537620246	0.9\\
0.672519537620246	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.659750122027013	0\\
0.659750122027013	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.975720443762839	0.1\\
0.975720443762839	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.951068465597928	0.3\\
0.951068465597928	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.926093979738653	0.5\\
0.926093979738653	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.933445983566344	0.7\\
0.933445983566344	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.893192100338638	0.2\\
0.893192100338638	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.864369229413569	0.4\\
0.864369229413569	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.944134864024818	0.6\\
0.944134864024818	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.941126368008554	0.8\\
0.941126368008554	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.8018933320418	0.9\\
0.8018933320418	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.789028955375998	0\\
0.789028955375998	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.909018949605525	0.1\\
0.909018949605525	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.746756582520902	0.3\\
0.746756582520902	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.669419524259865	0.5\\
0.669419524259865	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.668630152009428	0.7\\
0.668630152009428	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.696154364384711	0.2\\
0.696154364384711	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.63337957020849	0.4\\
0.63337957020849	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.683665602467954	0.6\\
0.683665602467954	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.681812218390405	0.8\\
0.681812218390405	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.716218289919198	0.9\\
0.716218289919198	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.704280021543757	0\\
0.704280021543757	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.946843610145152	0.1\\
0.946843610145152	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.844022181816399	0.3\\
0.844022181816399	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.796801638789475	0.5\\
0.796801638789475	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.801892544142902	0.7\\
0.801892544142902	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.815928754396737	0.2\\
0.815928754396737	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.754251842387021	0.4\\
0.754251842387021	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.824948648922145	0.6\\
0.824948648922145	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.820896065793931	0.8\\
0.820896065793931	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.151685114018619	0.9\\
0.151685114018619	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.192902926237184	0\\
0.192902926237184	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.920848245732486	0.1\\
0.920848245732486	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.777772000990808	0.3\\
0.777772000990808	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.709204346872866	0.5\\
0.709204346872866	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.714557192288339	0.7\\
0.714557192288339	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.737536543048918	0.2\\
0.737536543048918	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.662605998106301	0.4\\
0.662605998106301	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.721738229505718	0.6\\
0.721738229505718	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.721157581545413	0.8\\
0.721157581545413	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.940571428276598	0.9\\
0.940571428276598	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.90647201366295	0\\
0.90647201366295	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.458978678099811	0.1\\
0.458978678099811	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.316619290970266	0.3\\
0.316619290970266	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.153003095649183	0.5\\
0.153003095649183	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.157275681383908	0.7\\
0.157275681383908	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.22789856325835	0.2\\
0.22789856325835	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.140850999392569	0.4\\
0.140850999392569	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.130556817166507	0.6\\
0.130556817166507	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.135499688796699	0.8\\
0.135499688796699	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.945161593146622	0.9\\
0.945161593146622	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.914607583115216	0\\
0.914607583115216	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.975868671201169	0.1\\
0.975868671201169	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.952515886165202	0.3\\
0.952515886165202	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.933906857855618	0.5\\
0.933906857855618	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.936333176679909	0.7\\
0.936333176679909	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.896553664468229	0.2\\
0.896553664468229	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.868752182461321	0.4\\
0.868752182461321	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.949786939658225	0.6\\
0.949786939658225	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.946071031503379	0.8\\
0.946071031503379	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.652532787062228	0.9\\
0.652532787062228	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.656252389639297	0\\
0.656252389639297	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.97749902587384	0.1\\
0.97749902587384	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.953913100995123	0.3\\
0.953913100995123	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.938991614617407	0.5\\
0.938991614617407	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.939574009738863	0.7\\
0.939574009738863	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.901535459794104	0.2\\
0.901535459794104	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.87385084386915	0.4\\
0.87385084386915	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.954536744393408	0.6\\
0.954536744393408	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.951003330759704	0.8\\
0.951003330759704	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.794843937270343	0.9\\
0.794843937270343	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.789214213441417	0\\
0.789214213441417	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.897650563158095	0.1\\
0.897650563158095	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.712494227103889	0.3\\
0.712494227103889	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.650223885662854	0.5\\
0.650223885662854	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.643523854203522	0.7\\
0.643523854203522	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.68705076072365	0.2\\
0.68705076072365	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.615354421548545	0.4\\
0.615354421548545	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.66098842676729	0.6\\
0.66098842676729	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.657285557128489	0.8\\
0.657285557128489	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.890330606140196	0.9\\
0.890330606140196	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.870215560279614	0\\
0.870215560279614	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.942933849059045	0.1\\
0.942933849059045	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.830765816383064	0.3\\
0.830765816383064	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.788710094057024	0.5\\
0.788710094057024	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.790229885838926	0.7\\
0.790229885838926	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.811891037039459	0.2\\
0.811891037039459	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.741189637221396	0.4\\
0.741189637221396	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.815075389109552	0.6\\
0.815075389109552	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.810290527530015	0.8\\
0.810290527530015	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.574624006636441	0.9\\
0.574624006636441	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.581249085983502	0\\
0.581249085983502	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.964552664197981	0.1\\
0.964552664197981	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.916301080025733	0.3\\
0.916301080025733	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.880429745651782	0.5\\
0.880429745651782	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.884902517311275	0.7\\
0.884902517311275	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.869428534992039	0.2\\
0.869428534992039	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.830694190226495	0.4\\
0.830694190226495	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.907535665668547	0.6\\
0.907535665668547	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.907970688305795	0.8\\
0.907970688305795	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.822500810958445	0.9\\
0.822500810958445	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.817632989043383	0\\
0.817632989043383	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.790772215463221	0.1\\
0.790772215463221	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.64078529458493	0.3\\
0.64078529458493	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.574985678307712	0.5\\
0.574985678307712	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.568376981653273	0.7\\
0.568376981653273	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.631388618610799	0.2\\
0.631388618610799	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.534449354745448	0.4\\
0.534449354745448	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.571841302327812	0.6\\
0.571841302327812	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.572442702017725	0.8\\
0.572442702017725	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0701207472011447	0.9\\
0.0701207472011447	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.109405310687165	0\\
0.109405310687165	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.949132273904979	0.1\\
0.949132273904979	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.853962457738817	0.3\\
0.853962457738817	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.818351316265762	0.5\\
0.818351316265762	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.81956550758332	0.7\\
0.81956550758332	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.832336316816509	0.2\\
0.832336316816509	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.769396427087486	0.4\\
0.769396427087486	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.843506748788059	0.6\\
0.843506748788059	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.83786326367408	0.8\\
0.83786326367408	0.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.697657822631299	0.9\\
0.697657822631299	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.705677203947909	0\\
0.705677203947909	0.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.422947988845408	0.1\\
0.422947988845408	0.2\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.259610858745873	0.3\\
0.259610858745873	0.4\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0726123070344329	0.5\\
0.0726123070344329	0.6\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0751033844426274	0.7\\
0.0751033844426274	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.10896801110357	0.2\\
0.10896801110357	0.3\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.0484275417402387	0.4\\
0.0484275417402387	0.5\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.0586518989875913	0.6\\
0.0586518989875913	0.7\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.0582827934995294	0.8\\
0.0582827934995294	0.9\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Drawing_1D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.5,0.818456492386758,1},
xticklabels={{$0$},{$0.5$},{$x_i$},{$1$}},
xlabel={$x$},
ymin=0,
ymax=1,
ylabel={$\mathbb{V}_i(x)$},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.999762585785801\\
0.0101010101010101	0.999578338260902\\
0.0202020202020202	0.999266238111993\\
0.0303030303030303	0.998748938510212\\
0.0404040404040404	0.997910061106426\\
0.0505050505050505	0.996579271657004\\
0.0606060606060606	0.994514300661851\\
0.0707070707070707	0.991380703104155\\
0.0808080808080808	0.986731076183015\\
0.0909090909090909	0.979986608643986\\
0.101010101010101	0.970425096947271\\
0.111111111111111	0.957180708938561\\
0.121212121212121	0.939261484607039\\
0.131313131313131	0.915590451628236\\
0.141414141414141	0.885074921599019\\
0.151515151515152	0.846705749364461\\
0.161616161616162	0.799684037406752\\
0.171717171717172	0.743567239435447\\
0.181818181818182	0.678420546185001\\
0.191919191919192	0.604953875799531\\
0.202020202020202	0.524621031787063\\
0.212121212121212	0.439656922781846\\
0.222222222222222	0.353032140610301\\
0.232323232323232	0.268312027562633\\
0.242424242424242	0.189419145053906\\
0.252525252525253	0.120312388050439\\
0.262626262626263	0.0646107129760606\\
0.272727272727273	0.0252019908904888\\
0.282828282828283	0.00388537599252736\\
0.292929292929293	0.00109691250556176\\
0.303030303030303	0.0157620403405202\\
0.313131313131313	0.0453055921650262\\
0.323232323232323	0.0858313828624134\\
0.333333333333333	0.13246205745618\\
0.343434343434343	0.179808420265461\\
0.353535353535354	0.222518928031904\\
0.363636363636364	0.25584688432676\\
0.373737373737374	0.276166940004878\\
0.383838383838384	0.281374819906195\\
0.393939393939394	0.271114985774031\\
0.404040404040404	0.246799609439078\\
0.414141414141414	0.211407283939694\\
0.424242424242424	0.16907889116838\\
0.434343434343434	0.12455753429077\\
0.444444444444444	0.0825451810648402\\
0.454545454545455	0.0470660647209482\\
0.464646464646465	0.0209318316839111\\
0.474747474747475	0.00539326339820123\\
0.484848484848485	3.79295634602705e-05\\
0.494949494949495	0.00295520040340747\\
0.505050505050505	0.0111455100124769\\
0.515151515151515	0.0211076344079394\\
0.525252525252525	0.0295046349588379\\
0.535353535353535	0.0337932691909894\\
0.545454545454545	0.0327071301641736\\
0.555555555555556	0.0265101755135394\\
0.565656565656566	0.0169796993504213\\
0.575757575757576	0.007127639365893\\
0.585858585858586	0.000716184894902883\\
0.595959595959596	0.00165845949419441\\
0.606060606060606	0.0134110059215732\\
0.616161616161616	0.0384596613528098\\
0.626262626262626	0.0779765939477972\\
0.636363636363636	0.131690009563402\\
0.646464646464647	0.197967659553301\\
0.656565656565657	0.274079139870174\\
0.666666666666667	0.356576569188744\\
0.676767676767677	0.441722001288246\\
0.686868686868687	0.525892892912141\\
0.696969696969697	0.605911250837479\\
0.707070707070707	0.67926307390723\\
0.717171717171717	0.744197282923853\\
0.727272727272727	0.799713117478489\\
0.737373737373737	0.845459108460988\\
0.747474747474748	0.88157412470035\\
0.757575757575758	0.908502145016164\\
0.767676767676768	0.926808900626404\\
0.777777777777778	0.937022385537308\\
0.787878787878788	0.939512324774975\\
0.797979797979798	0.934417365189278\\
0.808080808080808	0.921623646904334\\
0.818181818181818	0.900794502207152\\
0.828282828282828	0.871447841126207\\
0.838383838383838	0.83307469382193\\
0.848484848484849	0.785288908888234\\
0.858585858585859	0.727994050544314\\
0.868686868686869	0.661549483286648\\
0.878787878787879	0.586914321863642\\
0.888888888888889	0.505746472472115\\
0.898989898989899	0.420435489433405\\
0.909090909090909	0.334053141883356\\
0.919191919191919	0.25021446934209\\
0.929292929292929	0.172853885455522\\
0.939393939393939	0.105933907883323\\
0.94949494949495	0.0531161000709873\\
0.95959595959596	0.017432410466044\\
0.96969696969697	0.000998286066391629\\
0.97979797979798	0.00480562580735644\\
0.98989898989899	0.0286239722008022\\
1	0.0710237609479378\\
};
\addplot [color=black,mark size=1.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.972857342101634	0\\
0.485820201225579	0\\
0.590023984201252	0\\
0.289399405010045	0\\
};
\addplot [color=mycolor1,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
0.818456492386758	0\\
};
\end{axis}

\begin{axis}[%
width=0.411\figwidth,
height=\figheight,
at={(0.54\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.5,0.818456492386758,1},
xticklabels={{$0$},{$0.5$},{$x_i$},{$1$}},
xlabel={$x$},
ymin=0,
ymax=0.45,
ytick={0,0.1,0.2,0.3,0.356490294977174,0.425334483932571},
yticklabels={{$0$},{$0.1$},{$0.2$},{$0.3$},{$u$},{$Z$}},
ylabel={$P(x\g X_{1:i-1})$},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks
]
\addplot [color=black,mark size=1.5pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.972857342101634	0\\
0.485820201225579	0\\
0.590023984201252	0\\
0.289399405010045	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	0.0100977645443917\\
0.0202020202020202	0.0201930743273922\\
0.0303030303030303	0.0302842747038388\\
0.0404040404040404	0.0403687438198834\\
0.0505050505050505	0.0504424256900228\\
0.0606060606060606	0.0604991967426022\\
0.0707070707070707	0.0705300383200874\\
0.0808080808080808	0.0805220000909995\\
0.0909090909090909	0.0904569623684608\\
0.101010101010101	0.10031024071638\\
0.111111111111111	0.110049123998461\\
0.121212121212121	0.119631494469131\\
0.131313131313131	0.129004739299509\\
0.141414141414141	0.138105216827007\\
0.151515151515152	0.146858574181404\\
0.161616161616162	0.15518121043837\\
0.171717171717172	0.162983126905864\\
0.181818181818182	0.170172294279474\\
0.191919191919192	0.176660494771125\\
0.202020202020202	0.182370377483423\\
0.212121212121212	0.187243222099835\\
0.222222222222222	0.191246675955564\\
0.232323232323232	0.19438155632701\\
0.242424242424242	0.19668673641719\\
0.252525252525253	0.198241193576458\\
0.262626262626263	0.199162507164113\\
0.272727272727273	0.199601442248005\\
0.282828282828283	0.199732709188424\\
0.292929292929293	0.199742490723868\\
0.303030303030303	0.199813806067023\\
0.313131313131313	0.200111161933524\\
0.323232323232323	0.200766159679441\\
0.333333333333333	0.201865742973021\\
0.343434343434343	0.203444566587973\\
0.353535353535354	0.205482558806145\\
0.363636363636364	0.207908179949798\\
0.373737373737374	0.210607212033666\\
0.383838383838384	0.213436228196891\\
0.393939393939394	0.216239270584753\\
0.404040404040404	0.218865794981624\\
0.414141414141414	0.221187692569795\\
0.424242424242424	0.223113226701384\\
0.434343434343434	0.224596048723308\\
0.444444444444444	0.225638065793819\\
0.454545454545455	0.226285764208166\\
0.464646464646465	0.226620538184716\\
0.474747474747475	0.226744495467997\\
0.484848484848485	0.226763951488632\\
0.494949494949495	0.226773240273669\\
0.505050505050505	0.226841464234035\\
0.515151515151515	0.227004348860725\\
0.525252525252525	0.227262520223992\\
0.535353535353535	0.227586422747469\\
0.545454545454545	0.227926940172287\\
0.555555555555556	0.228229791275314\\
0.565656565656566	0.228451133904991\\
0.575757575757576	0.228571646958443\\
0.585858585858586	0.228606694111854\\
0.595959595959596	0.228610927913258\\
0.606060606060606	0.228676707875636\\
0.616161616161616	0.228926775734529\\
0.626262626262626	0.229502550463094\\
0.636363636363636	0.230550015197508\\
0.646464646464647	0.232205383370566\\
0.656565656565657	0.234582553537171\\
0.666666666666667	0.237763869433701\\
0.676767676767677	0.241795022409064\\
0.686868686868687	0.246684213539315\\
0.696969696969697	0.252405063486964\\
0.707070707070707	0.258902311479176\\
0.717171717171717	0.26609912228643\\
0.727272727272727	0.273904814676655\\
0.737373737373737	0.282221992369913\\
0.747474747474748	0.290952334936111\\
0.757575757575758	0.300000624669332\\
0.767676767676768	0.309276890565093\\
0.777777777777778	0.318696805144643\\
0.787878787878788	0.328180657152204\\
0.797979797979798	0.337651342759025\\
0.808080808080808	0.347031879544196\\
0.818181818181818	0.35624296386287\\
0.828282828282828	0.365201073210653\\
0.838383838383838	0.37381756499888\\
0.848484848484849	0.381999140103005\\
0.858585858585859	0.38964991887008\\
0.868686868686869	0.396675215603471\\
0.878787878787879	0.402986897815305\\
0.888888888888889	0.40850999177486\\
0.898989898989899	0.413189970536318\\
0.909090909090909	0.416999968602464\\
0.919191919191919	0.419947046649375\\
0.929292929292929	0.422076614435796\\
0.939393939393939	0.423474231667448\\
0.94949494949495	0.424264246664842\\
0.95959595959596	0.42460507877703\\
0.96969696969697	0.424681357500747\\
0.97979797979798	0.424693538106283\\
0.98989898989899	0.424845954180036\\
1	0.425334483932571\\
};
\addplot [color=black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
0	0.356490294977174\\
};
\addplot [color=black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
0.818456492386758	0.356490294977174\\
};
\addplot [color=black,mark size=1.5pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
0.818456492386758	0\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0	0.356490294977174\\
0.818456492386758	0.356490294977174\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0.818456492386758	0\\
0.818456492386758	0.356490294977174\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	0.425334483932571\\
1	0.425334483932571\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Drawing_2D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.734\figwidth,
height=0.734\figheight,
at={(0.266\figwidth,0.266\figheight)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.225403,0.590781,0.582028); rgb(1pt)=(0.225595,0.590882,0.582131); rgb(2pt)=(0.225786,0.590983,0.582234); rgb(3pt)=(0.225978,0.591084,0.582338); rgb(4pt)=(0.226169,0.591185,0.582441); rgb(5pt)=(0.226361,0.591287,0.582544); rgb(6pt)=(0.226553,0.591388,0.582648); rgb(7pt)=(0.226745,0.591489,0.582751); rgb(8pt)=(0.226936,0.591591,0.582855); rgb(9pt)=(0.227128,0.591692,0.582958); rgb(10pt)=(0.22732,0.591793,0.583062); rgb(11pt)=(0.227512,0.591895,0.583166); rgb(12pt)=(0.227704,0.591996,0.583269); rgb(13pt)=(0.227896,0.592098,0.583373); rgb(14pt)=(0.228088,0.592199,0.583476); rgb(15pt)=(0.22828,0.592301,0.58358); rgb(16pt)=(0.228473,0.592402,0.583684); rgb(17pt)=(0.228665,0.592504,0.583788); rgb(18pt)=(0.228857,0.592605,0.583891); rgb(19pt)=(0.229049,0.592707,0.583995); rgb(20pt)=(0.229242,0.592808,0.584099); rgb(21pt)=(0.229434,0.59291,0.584203); rgb(22pt)=(0.229627,0.593012,0.584307); rgb(23pt)=(0.229819,0.593113,0.58441); rgb(24pt)=(0.230012,0.593215,0.584514); rgb(25pt)=(0.230204,0.593317,0.584618); rgb(26pt)=(0.230397,0.593419,0.584722); rgb(27pt)=(0.23059,0.593521,0.584826); rgb(28pt)=(0.230783,0.593622,0.58493); rgb(29pt)=(0.230975,0.593724,0.585034); rgb(30pt)=(0.231168,0.593826,0.585138); rgb(31pt)=(0.231361,0.593928,0.585242); rgb(32pt)=(0.231554,0.59403,0.585347); rgb(33pt)=(0.231747,0.594132,0.585451); rgb(34pt)=(0.23194,0.594234,0.585555); rgb(35pt)=(0.232133,0.594336,0.585659); rgb(36pt)=(0.232326,0.594438,0.585763); rgb(37pt)=(0.23252,0.59454,0.585868); rgb(38pt)=(0.232713,0.594642,0.585972); rgb(39pt)=(0.232906,0.594744,0.586076); rgb(40pt)=(0.233099,0.594846,0.58618); rgb(41pt)=(0.233293,0.594949,0.586285); rgb(42pt)=(0.233486,0.595051,0.586389); rgb(43pt)=(0.23368,0.595153,0.586494); rgb(44pt)=(0.233873,0.595255,0.586598); rgb(45pt)=(0.234067,0.595358,0.586703); rgb(46pt)=(0.234261,0.59546,0.586807); rgb(47pt)=(0.234454,0.595562,0.586912); rgb(48pt)=(0.234648,0.595665,0.587016); rgb(49pt)=(0.234842,0.595767,0.587121); rgb(50pt)=(0.235036,0.595869,0.587225); rgb(51pt)=(0.235229,0.595972,0.58733); rgb(52pt)=(0.235423,0.596074,0.587434); rgb(53pt)=(0.235617,0.596177,0.587539); rgb(54pt)=(0.235811,0.596279,0.587644); rgb(55pt)=(0.236006,0.596382,0.587749); rgb(56pt)=(0.2362,0.596484,0.587853); rgb(57pt)=(0.236394,0.596587,0.587958); rgb(58pt)=(0.236588,0.596689,0.588063); rgb(59pt)=(0.236782,0.596792,0.588168); rgb(60pt)=(0.236977,0.596895,0.588273); rgb(61pt)=(0.237171,0.596997,0.588377); rgb(62pt)=(0.237365,0.5971,0.588482); rgb(63pt)=(0.23756,0.597203,0.588587); rgb(64pt)=(0.237754,0.597306,0.588692); rgb(65pt)=(0.237949,0.597408,0.588797); rgb(66pt)=(0.238144,0.597511,0.588902); rgb(67pt)=(0.238338,0.597614,0.589007); rgb(68pt)=(0.238533,0.597717,0.589112); rgb(69pt)=(0.238728,0.59782,0.589218); rgb(70pt)=(0.238923,0.597923,0.589323); rgb(71pt)=(0.239118,0.598026,0.589428); rgb(72pt)=(0.239312,0.598129,0.589533); rgb(73pt)=(0.239507,0.598232,0.589638); rgb(74pt)=(0.239702,0.598335,0.589743); rgb(75pt)=(0.239898,0.598438,0.589849); rgb(76pt)=(0.240093,0.598541,0.589954); rgb(77pt)=(0.240288,0.598644,0.590059); rgb(78pt)=(0.240483,0.598747,0.590165); rgb(79pt)=(0.240678,0.59885,0.59027); rgb(80pt)=(0.240874,0.598954,0.590375); rgb(81pt)=(0.241069,0.599057,0.590481); rgb(82pt)=(0.241264,0.59916,0.590586); rgb(83pt)=(0.24146,0.599263,0.590692); rgb(84pt)=(0.241655,0.599367,0.590797); rgb(85pt)=(0.241851,0.59947,0.590903); rgb(86pt)=(0.242047,0.599573,0.591008); rgb(87pt)=(0.242242,0.599677,0.591114); rgb(88pt)=(0.242438,0.59978,0.59122); rgb(89pt)=(0.242634,0.599883,0.591325); rgb(90pt)=(0.24283,0.599987,0.591431); rgb(91pt)=(0.243026,0.60009,0.591537); rgb(92pt)=(0.243221,0.600194,0.591642); rgb(93pt)=(0.243417,0.600297,0.591748); rgb(94pt)=(0.243613,0.600401,0.591854); rgb(95pt)=(0.24381,0.600505,0.59196); rgb(96pt)=(0.244006,0.600608,0.592065); rgb(97pt)=(0.244202,0.600712,0.592171); rgb(98pt)=(0.244398,0.600816,0.592277); rgb(99pt)=(0.244594,0.600919,0.592383); rgb(100pt)=(0.244791,0.601023,0.592489); rgb(101pt)=(0.244987,0.601127,0.592595); rgb(102pt)=(0.245184,0.60123,0.592701); rgb(103pt)=(0.24538,0.601334,0.592807); rgb(104pt)=(0.245577,0.601438,0.592913); rgb(105pt)=(0.245773,0.601542,0.593019); rgb(106pt)=(0.24597,0.601646,0.593125); rgb(107pt)=(0.246166,0.60175,0.593231); rgb(108pt)=(0.246363,0.601854,0.593338); rgb(109pt)=(0.24656,0.601958,0.593444); rgb(110pt)=(0.246757,0.602062,0.59355); rgb(111pt)=(0.246954,0.602166,0.593656); rgb(112pt)=(0.247151,0.60227,0.593763); rgb(113pt)=(0.247348,0.602374,0.593869); rgb(114pt)=(0.247545,0.602478,0.593975); rgb(115pt)=(0.247742,0.602582,0.594082); rgb(116pt)=(0.247939,0.602686,0.594188); rgb(117pt)=(0.248136,0.60279,0.594294); rgb(118pt)=(0.248334,0.602895,0.594401); rgb(119pt)=(0.248531,0.602999,0.594507); rgb(120pt)=(0.248728,0.603103,0.594614); rgb(121pt)=(0.248926,0.603207,0.59472); rgb(122pt)=(0.249123,0.603312,0.594827); rgb(123pt)=(0.249321,0.603416,0.594933); rgb(124pt)=(0.249518,0.60352,0.59504); rgb(125pt)=(0.249716,0.603625,0.595147); rgb(126pt)=(0.249913,0.603729,0.595253); rgb(127pt)=(0.250111,0.603834,0.59536); rgb(128pt)=(0.250309,0.603938,0.595467); rgb(129pt)=(0.250507,0.604043,0.595573); rgb(130pt)=(0.250705,0.604147,0.59568); rgb(131pt)=(0.250903,0.604252,0.595787); rgb(132pt)=(0.251101,0.604356,0.595894); rgb(133pt)=(0.251299,0.604461,0.596001); rgb(134pt)=(0.251497,0.604566,0.596108); rgb(135pt)=(0.251695,0.60467,0.596215); rgb(136pt)=(0.251893,0.604775,0.596322); rgb(137pt)=(0.252091,0.60488,0.596429); rgb(138pt)=(0.25229,0.604985,0.596536); rgb(139pt)=(0.252488,0.605089,0.596643); rgb(140pt)=(0.252686,0.605194,0.59675); rgb(141pt)=(0.252885,0.605299,0.596857); rgb(142pt)=(0.253083,0.605404,0.596964); rgb(143pt)=(0.253282,0.605509,0.597071); rgb(144pt)=(0.253481,0.605614,0.597178); rgb(145pt)=(0.253679,0.605719,0.597285); rgb(146pt)=(0.253878,0.605824,0.597393); rgb(147pt)=(0.254077,0.605929,0.5975); rgb(148pt)=(0.254276,0.606034,0.597607); rgb(149pt)=(0.254475,0.606139,0.597714); rgb(150pt)=(0.254673,0.606244,0.597822); rgb(151pt)=(0.254872,0.606349,0.597929); rgb(152pt)=(0.255072,0.606454,0.598037); rgb(153pt)=(0.255271,0.606559,0.598144); rgb(154pt)=(0.25547,0.606665,0.598251); rgb(155pt)=(0.255669,0.60677,0.598359); rgb(156pt)=(0.255868,0.606875,0.598467); rgb(157pt)=(0.256068,0.60698,0.598574); rgb(158pt)=(0.256267,0.607086,0.598682); rgb(159pt)=(0.256466,0.607191,0.598789); rgb(160pt)=(0.256666,0.607297,0.598897); rgb(161pt)=(0.256865,0.607402,0.599005); rgb(162pt)=(0.257065,0.607507,0.599112); rgb(163pt)=(0.257265,0.607613,0.59922); rgb(164pt)=(0.257464,0.607718,0.599328); rgb(165pt)=(0.257664,0.607824,0.599435); rgb(166pt)=(0.257864,0.607929,0.599543); rgb(167pt)=(0.258064,0.608035,0.599651); rgb(168pt)=(0.258264,0.608141,0.599759); rgb(169pt)=(0.258463,0.608246,0.599867); rgb(170pt)=(0.258663,0.608352,0.599975); rgb(171pt)=(0.258864,0.608458,0.600083); rgb(172pt)=(0.259064,0.608563,0.600191); rgb(173pt)=(0.259264,0.608669,0.600299); rgb(174pt)=(0.259464,0.608775,0.600407); rgb(175pt)=(0.259664,0.608881,0.600515); rgb(176pt)=(0.259865,0.608987,0.600623); rgb(177pt)=(0.260065,0.609092,0.600731); rgb(178pt)=(0.260266,0.609198,0.600839); rgb(179pt)=(0.260466,0.609304,0.600947); rgb(180pt)=(0.260667,0.60941,0.601056); rgb(181pt)=(0.260867,0.609516,0.601164); rgb(182pt)=(0.261068,0.609622,0.601272); rgb(183pt)=(0.261269,0.609728,0.601381); rgb(184pt)=(0.261469,0.609834,0.601489); rgb(185pt)=(0.26167,0.60994,0.601597); rgb(186pt)=(0.261871,0.610046,0.601706); rgb(187pt)=(0.262072,0.610153,0.601814); rgb(188pt)=(0.262273,0.610259,0.601922); rgb(189pt)=(0.262474,0.610365,0.602031); rgb(190pt)=(0.262675,0.610471,0.602139); rgb(191pt)=(0.262876,0.610578,0.602248); rgb(192pt)=(0.263077,0.610684,0.602357); rgb(193pt)=(0.263279,0.61079,0.602465); rgb(194pt)=(0.26348,0.610896,0.602574); rgb(195pt)=(0.263681,0.611003,0.602682); rgb(196pt)=(0.263883,0.611109,0.602791); rgb(197pt)=(0.264084,0.611216,0.6029); rgb(198pt)=(0.264286,0.611322,0.603009); rgb(199pt)=(0.264487,0.611429,0.603117); rgb(200pt)=(0.264689,0.611535,0.603226); rgb(201pt)=(0.264891,0.611642,0.603335); rgb(202pt)=(0.265093,0.611748,0.603444); rgb(203pt)=(0.265294,0.611855,0.603553); rgb(204pt)=(0.265496,0.611962,0.603662); rgb(205pt)=(0.265698,0.612068,0.603771); rgb(206pt)=(0.2659,0.612175,0.60388); rgb(207pt)=(0.266102,0.612282,0.603989); rgb(208pt)=(0.266304,0.612389,0.604098); rgb(209pt)=(0.266506,0.612495,0.604207); rgb(210pt)=(0.266709,0.612602,0.604316); rgb(211pt)=(0.266911,0.612709,0.604425); rgb(212pt)=(0.267113,0.612816,0.604534); rgb(213pt)=(0.267316,0.612923,0.604643); rgb(214pt)=(0.267518,0.61303,0.604753); rgb(215pt)=(0.26772,0.613137,0.604862); rgb(216pt)=(0.267923,0.613244,0.604971); rgb(217pt)=(0.268126,0.613351,0.605081); rgb(218pt)=(0.268328,0.613458,0.60519); rgb(219pt)=(0.268531,0.613565,0.605299); rgb(220pt)=(0.268734,0.613672,0.605409); rgb(221pt)=(0.268937,0.613779,0.605518); rgb(222pt)=(0.269139,0.613886,0.605628); rgb(223pt)=(0.269342,0.613994,0.605737); rgb(224pt)=(0.269545,0.614101,0.605847); rgb(225pt)=(0.269748,0.614208,0.605956); rgb(226pt)=(0.269951,0.614315,0.606066); rgb(227pt)=(0.270155,0.614423,0.606175); rgb(228pt)=(0.270358,0.61453,0.606285); rgb(229pt)=(0.270561,0.614637,0.606395); rgb(230pt)=(0.270764,0.614745,0.606505); rgb(231pt)=(0.270968,0.614852,0.606614); rgb(232pt)=(0.271171,0.61496,0.606724); rgb(233pt)=(0.271375,0.615067,0.606834); rgb(234pt)=(0.271578,0.615175,0.606944); rgb(235pt)=(0.271782,0.615282,0.607054); rgb(236pt)=(0.271986,0.61539,0.607163); rgb(237pt)=(0.272189,0.615498,0.607273); rgb(238pt)=(0.272393,0.615605,0.607383); rgb(239pt)=(0.272597,0.615713,0.607493); rgb(240pt)=(0.272801,0.615821,0.607603); rgb(241pt)=(0.273005,0.615928,0.607713); rgb(242pt)=(0.273209,0.616036,0.607823); rgb(243pt)=(0.273413,0.616144,0.607934); rgb(244pt)=(0.273617,0.616252,0.608044); rgb(245pt)=(0.273821,0.61636,0.608154); rgb(246pt)=(0.274025,0.616468,0.608264); rgb(247pt)=(0.27423,0.616576,0.608374); rgb(248pt)=(0.274434,0.616684,0.608485); rgb(249pt)=(0.274639,0.616792,0.608595); rgb(250pt)=(0.274843,0.6169,0.608705); rgb(251pt)=(0.275048,0.617008,0.608816); rgb(252pt)=(0.275252,0.617116,0.608926); rgb(253pt)=(0.275457,0.617224,0.609036); rgb(254pt)=(0.275661,0.617332,0.609147); rgb(255pt)=(0.275866,0.61744,0.609257); rgb(256pt)=(0.276071,0.617548,0.609368); rgb(257pt)=(0.276276,0.617657,0.609478); rgb(258pt)=(0.276481,0.617765,0.609589); rgb(259pt)=(0.276686,0.617873,0.6097); rgb(260pt)=(0.276891,0.617981,0.60981); rgb(261pt)=(0.277096,0.61809,0.609921); rgb(262pt)=(0.277301,0.618198,0.610032); rgb(263pt)=(0.277506,0.618307,0.610142); rgb(264pt)=(0.277712,0.618415,0.610253); rgb(265pt)=(0.277917,0.618524,0.610364); rgb(266pt)=(0.278122,0.618632,0.610475); rgb(267pt)=(0.278328,0.618741,0.610586); rgb(268pt)=(0.278533,0.618849,0.610697); rgb(269pt)=(0.278739,0.618958,0.610808); rgb(270pt)=(0.278945,0.619066,0.610918); rgb(271pt)=(0.27915,0.619175,0.611029); rgb(272pt)=(0.279356,0.619284,0.611141); rgb(273pt)=(0.279562,0.619393,0.611252); rgb(274pt)=(0.279768,0.619501,0.611363); rgb(275pt)=(0.279974,0.61961,0.611474); rgb(276pt)=(0.28018,0.619719,0.611585); rgb(277pt)=(0.280386,0.619828,0.611696); rgb(278pt)=(0.280592,0.619937,0.611807); rgb(279pt)=(0.280798,0.620046,0.611919); rgb(280pt)=(0.281004,0.620154,0.61203); rgb(281pt)=(0.28121,0.620263,0.612141); rgb(282pt)=(0.281417,0.620372,0.612252); rgb(283pt)=(0.281623,0.620482,0.612364); rgb(284pt)=(0.28183,0.620591,0.612475); rgb(285pt)=(0.282036,0.6207,0.612587); rgb(286pt)=(0.282243,0.620809,0.612698); rgb(287pt)=(0.282449,0.620918,0.61281); rgb(288pt)=(0.282656,0.621027,0.612921); rgb(289pt)=(0.282863,0.621136,0.613033); rgb(290pt)=(0.28307,0.621246,0.613144); rgb(291pt)=(0.283277,0.621355,0.613256); rgb(292pt)=(0.283483,0.621464,0.613368); rgb(293pt)=(0.28369,0.621574,0.613479); rgb(294pt)=(0.283898,0.621683,0.613591); rgb(295pt)=(0.284105,0.621792,0.613703); rgb(296pt)=(0.284312,0.621902,0.613815); rgb(297pt)=(0.284519,0.622011,0.613926); rgb(298pt)=(0.284726,0.622121,0.614038); rgb(299pt)=(0.284934,0.62223,0.61415); rgb(300pt)=(0.285141,0.62234,0.614262); rgb(301pt)=(0.285349,0.62245,0.614374); rgb(302pt)=(0.285556,0.622559,0.614486); rgb(303pt)=(0.285764,0.622669,0.614598); rgb(304pt)=(0.285971,0.622779,0.61471); rgb(305pt)=(0.286179,0.622888,0.614822); rgb(306pt)=(0.286387,0.622998,0.614934); rgb(307pt)=(0.286595,0.623108,0.615047); rgb(308pt)=(0.286803,0.623218,0.615159); rgb(309pt)=(0.287011,0.623328,0.615271); rgb(310pt)=(0.287219,0.623438,0.615383); rgb(311pt)=(0.287427,0.623548,0.615495); rgb(312pt)=(0.287635,0.623657,0.615608); rgb(313pt)=(0.287843,0.623767,0.61572); rgb(314pt)=(0.288051,0.623877,0.615832); rgb(315pt)=(0.28826,0.623988,0.615945); rgb(316pt)=(0.288468,0.624098,0.616057); rgb(317pt)=(0.288676,0.624208,0.61617); rgb(318pt)=(0.288885,0.624318,0.616282); rgb(319pt)=(0.289094,0.624428,0.616395); rgb(320pt)=(0.289302,0.624538,0.616507); rgb(321pt)=(0.289511,0.624649,0.61662); rgb(322pt)=(0.28972,0.624759,0.616733); rgb(323pt)=(0.289928,0.624869,0.616845); rgb(324pt)=(0.290137,0.62498,0.616958); rgb(325pt)=(0.290346,0.62509,0.617071); rgb(326pt)=(0.290555,0.6252,0.617184); rgb(327pt)=(0.290764,0.625311,0.617296); rgb(328pt)=(0.290973,0.625421,0.617409); rgb(329pt)=(0.291183,0.625532,0.617522); rgb(330pt)=(0.291392,0.625642,0.617635); rgb(331pt)=(0.291601,0.625753,0.617748); rgb(332pt)=(0.29181,0.625863,0.617861); rgb(333pt)=(0.29202,0.625974,0.617974); rgb(334pt)=(0.292229,0.626085,0.618087); rgb(335pt)=(0.292439,0.626196,0.6182); rgb(336pt)=(0.292649,0.626306,0.618313); rgb(337pt)=(0.292858,0.626417,0.618426); rgb(338pt)=(0.293068,0.626528,0.618539); rgb(339pt)=(0.293278,0.626639,0.618653); rgb(340pt)=(0.293488,0.62675,0.618766); rgb(341pt)=(0.293698,0.62686,0.618879); rgb(342pt)=(0.293908,0.626971,0.618993); rgb(343pt)=(0.294118,0.627082,0.619106); rgb(344pt)=(0.294328,0.627193,0.619219); rgb(345pt)=(0.294538,0.627304,0.619333); rgb(346pt)=(0.294748,0.627415,0.619446); rgb(347pt)=(0.294958,0.627527,0.61956); rgb(348pt)=(0.295169,0.627638,0.619673); rgb(349pt)=(0.295379,0.627749,0.619787); rgb(350pt)=(0.29559,0.62786,0.6199); rgb(351pt)=(0.2958,0.627971,0.620014); rgb(352pt)=(0.296011,0.628083,0.620128); rgb(353pt)=(0.296222,0.628194,0.620241); rgb(354pt)=(0.296432,0.628305,0.620355); rgb(355pt)=(0.296643,0.628417,0.620469); rgb(356pt)=(0.296854,0.628528,0.620582); rgb(357pt)=(0.297065,0.628639,0.620696); rgb(358pt)=(0.297276,0.628751,0.62081); rgb(359pt)=(0.297487,0.628862,0.620924); rgb(360pt)=(0.297698,0.628974,0.621038); rgb(361pt)=(0.297909,0.629086,0.621152); rgb(362pt)=(0.298121,0.629197,0.621266); rgb(363pt)=(0.298332,0.629309,0.62138); rgb(364pt)=(0.298543,0.62942,0.621494); rgb(365pt)=(0.298755,0.629532,0.621608); rgb(366pt)=(0.298966,0.629644,0.621722); rgb(367pt)=(0.299178,0.629756,0.621836); rgb(368pt)=(0.299389,0.629867,0.621951); rgb(369pt)=(0.299601,0.629979,0.622065); rgb(370pt)=(0.299813,0.630091,0.622179); rgb(371pt)=(0.300025,0.630203,0.622293); rgb(372pt)=(0.300237,0.630315,0.622408); rgb(373pt)=(0.300449,0.630427,0.622522); rgb(374pt)=(0.300661,0.630539,0.622636); rgb(375pt)=(0.300873,0.630651,0.622751); rgb(376pt)=(0.301085,0.630763,0.622865); rgb(377pt)=(0.301297,0.630875,0.62298); rgb(378pt)=(0.301509,0.630987,0.623094); rgb(379pt)=(0.301722,0.6311,0.623209); rgb(380pt)=(0.301934,0.631212,0.623324); rgb(381pt)=(0.302147,0.631324,0.623438); rgb(382pt)=(0.302359,0.631436,0.623553); rgb(383pt)=(0.302572,0.631549,0.623668); rgb(384pt)=(0.302784,0.631661,0.623782); rgb(385pt)=(0.302997,0.631773,0.623897); rgb(386pt)=(0.30321,0.631886,0.624012); rgb(387pt)=(0.303423,0.631998,0.624127); rgb(388pt)=(0.303636,0.632111,0.624242); rgb(389pt)=(0.303849,0.632223,0.624357); rgb(390pt)=(0.304062,0.632336,0.624472); rgb(391pt)=(0.304275,0.632448,0.624587); rgb(392pt)=(0.304488,0.632561,0.624702); rgb(393pt)=(0.304701,0.632674,0.624817); rgb(394pt)=(0.304915,0.632786,0.624932); rgb(395pt)=(0.305128,0.632899,0.625047); rgb(396pt)=(0.305341,0.633012,0.625162); rgb(397pt)=(0.305555,0.633125,0.625277); rgb(398pt)=(0.305768,0.633237,0.625393); rgb(399pt)=(0.305982,0.63335,0.625508); rgb(400pt)=(0.306196,0.633463,0.625623); rgb(401pt)=(0.30641,0.633576,0.625739); rgb(402pt)=(0.306623,0.633689,0.625854); rgb(403pt)=(0.306837,0.633802,0.625969); rgb(404pt)=(0.307051,0.633915,0.626085); rgb(405pt)=(0.307265,0.634028,0.6262); rgb(406pt)=(0.307479,0.634141,0.626316); rgb(407pt)=(0.307694,0.634255,0.626431); rgb(408pt)=(0.307908,0.634368,0.626547); rgb(409pt)=(0.308122,0.634481,0.626663); rgb(410pt)=(0.308336,0.634594,0.626778); rgb(411pt)=(0.308551,0.634707,0.626894); rgb(412pt)=(0.308765,0.634821,0.62701); rgb(413pt)=(0.30898,0.634934,0.627126); rgb(414pt)=(0.309195,0.635048,0.627241); rgb(415pt)=(0.309409,0.635161,0.627357); rgb(416pt)=(0.309624,0.635274,0.627473); rgb(417pt)=(0.309839,0.635388,0.627589); rgb(418pt)=(0.310054,0.635501,0.627705); rgb(419pt)=(0.310269,0.635615,0.627821); rgb(420pt)=(0.310484,0.635729,0.627937); rgb(421pt)=(0.310699,0.635842,0.628053); rgb(422pt)=(0.310914,0.635956,0.628169); rgb(423pt)=(0.311129,0.63607,0.628285); rgb(424pt)=(0.311345,0.636183,0.628402); rgb(425pt)=(0.31156,0.636297,0.628518); rgb(426pt)=(0.311775,0.636411,0.628634); rgb(427pt)=(0.311991,0.636525,0.62875); rgb(428pt)=(0.312207,0.636639,0.628867); rgb(429pt)=(0.312422,0.636753,0.628983); rgb(430pt)=(0.312638,0.636867,0.629099); rgb(431pt)=(0.312854,0.636981,0.629216); rgb(432pt)=(0.31307,0.637095,0.629332); rgb(433pt)=(0.313285,0.637209,0.629449); rgb(434pt)=(0.313501,0.637323,0.629565); rgb(435pt)=(0.313717,0.637437,0.629682); rgb(436pt)=(0.313934,0.637551,0.629799); rgb(437pt)=(0.31415,0.637665,0.629915); rgb(438pt)=(0.314366,0.63778,0.630032); rgb(439pt)=(0.314582,0.637894,0.630149); rgb(440pt)=(0.314799,0.638008,0.630265); rgb(441pt)=(0.315015,0.638123,0.630382); rgb(442pt)=(0.315232,0.638237,0.630499); rgb(443pt)=(0.315448,0.638351,0.630616); rgb(444pt)=(0.315665,0.638466,0.630733); rgb(445pt)=(0.315882,0.63858,0.63085); rgb(446pt)=(0.316099,0.638695,0.630967); rgb(447pt)=(0.316315,0.638809,0.631084); rgb(448pt)=(0.316532,0.638924,0.631201); rgb(449pt)=(0.316749,0.639039,0.631318); rgb(450pt)=(0.316966,0.639153,0.631435); rgb(451pt)=(0.317184,0.639268,0.631552); rgb(452pt)=(0.317401,0.639383,0.631669); rgb(453pt)=(0.317618,0.639498,0.631787); rgb(454pt)=(0.317835,0.639612,0.631904); rgb(455pt)=(0.318053,0.639727,0.632021); rgb(456pt)=(0.31827,0.639842,0.632139); rgb(457pt)=(0.318488,0.639957,0.632256); rgb(458pt)=(0.318706,0.640072,0.632374); rgb(459pt)=(0.318923,0.640187,0.632491); rgb(460pt)=(0.319141,0.640302,0.632608); rgb(461pt)=(0.319359,0.640417,0.632726); rgb(462pt)=(0.319577,0.640532,0.632844); rgb(463pt)=(0.319795,0.640648,0.632961); rgb(464pt)=(0.320013,0.640763,0.633079); rgb(465pt)=(0.320231,0.640878,0.633197); rgb(466pt)=(0.320449,0.640993,0.633314); rgb(467pt)=(0.320667,0.641109,0.633432); rgb(468pt)=(0.320886,0.641224,0.63355); rgb(469pt)=(0.321104,0.641339,0.633668); rgb(470pt)=(0.321323,0.641455,0.633786); rgb(471pt)=(0.321541,0.64157,0.633904); rgb(472pt)=(0.32176,0.641686,0.634022); rgb(473pt)=(0.321978,0.641801,0.63414); rgb(474pt)=(0.322197,0.641917,0.634258); rgb(475pt)=(0.322416,0.642032,0.634376); rgb(476pt)=(0.322635,0.642148,0.634494); rgb(477pt)=(0.322854,0.642264,0.634612); rgb(478pt)=(0.323073,0.642379,0.63473); rgb(479pt)=(0.323292,0.642495,0.634848); rgb(480pt)=(0.323511,0.642611,0.634967); rgb(481pt)=(0.32373,0.642727,0.635085); rgb(482pt)=(0.32395,0.642843,0.635203); rgb(483pt)=(0.324169,0.642959,0.635322); rgb(484pt)=(0.324389,0.643074,0.63544); rgb(485pt)=(0.324608,0.64319,0.635559); rgb(486pt)=(0.324828,0.643306,0.635677); rgb(487pt)=(0.325047,0.643423,0.635796); rgb(488pt)=(0.325267,0.643539,0.635914); rgb(489pt)=(0.325487,0.643655,0.636033); rgb(490pt)=(0.325707,0.643771,0.636151); rgb(491pt)=(0.325927,0.643887,0.63627); rgb(492pt)=(0.326147,0.644003,0.636389); rgb(493pt)=(0.326367,0.64412,0.636508); rgb(494pt)=(0.326587,0.644236,0.636626); rgb(495pt)=(0.326807,0.644352,0.636745); rgb(496pt)=(0.327028,0.644469,0.636864); rgb(497pt)=(0.327248,0.644585,0.636983); rgb(498pt)=(0.327469,0.644702,0.637102); rgb(499pt)=(0.327689,0.644818,0.637221); rgb(500pt)=(0.32791,0.644935,0.63734); rgb(501pt)=(0.32813,0.645051,0.637459); rgb(502pt)=(0.328351,0.645168,0.637578); rgb(503pt)=(0.328572,0.645285,0.637697); rgb(504pt)=(0.328793,0.645401,0.637817); rgb(505pt)=(0.329014,0.645518,0.637936); rgb(506pt)=(0.329235,0.645635,0.638055); rgb(507pt)=(0.329456,0.645752,0.638174); rgb(508pt)=(0.329677,0.645868,0.638294); rgb(509pt)=(0.329898,0.645985,0.638413); rgb(510pt)=(0.33012,0.646102,0.638533); rgb(511pt)=(0.330341,0.646219,0.638652); rgb(512pt)=(0.330563,0.646336,0.638772); rgb(513pt)=(0.330784,0.646453,0.638891); rgb(514pt)=(0.331006,0.64657,0.639011); rgb(515pt)=(0.331228,0.646688,0.63913); rgb(516pt)=(0.331449,0.646805,0.63925); rgb(517pt)=(0.331671,0.646922,0.63937); rgb(518pt)=(0.331893,0.647039,0.63949); rgb(519pt)=(0.332115,0.647156,0.639609); rgb(520pt)=(0.332337,0.647274,0.639729); rgb(521pt)=(0.332559,0.647391,0.639849); rgb(522pt)=(0.332782,0.647509,0.639969); rgb(523pt)=(0.333004,0.647626,0.640089); rgb(524pt)=(0.333226,0.647743,0.640209); rgb(525pt)=(0.333449,0.647861,0.640329); rgb(526pt)=(0.333671,0.647978,0.640449); rgb(527pt)=(0.333894,0.648096,0.640569); rgb(528pt)=(0.334116,0.648214,0.640689); rgb(529pt)=(0.334339,0.648331,0.640809); rgb(530pt)=(0.334562,0.648449,0.64093); rgb(531pt)=(0.334785,0.648567,0.64105); rgb(532pt)=(0.335008,0.648685,0.64117); rgb(533pt)=(0.335231,0.648802,0.641291); rgb(534pt)=(0.335454,0.64892,0.641411); rgb(535pt)=(0.335677,0.649038,0.641531); rgb(536pt)=(0.3359,0.649156,0.641652); rgb(537pt)=(0.336124,0.649274,0.641772); rgb(538pt)=(0.336347,0.649392,0.641893); rgb(539pt)=(0.336571,0.64951,0.642014); rgb(540pt)=(0.336794,0.649628,0.642134); rgb(541pt)=(0.337018,0.649747,0.642255); rgb(542pt)=(0.337242,0.649865,0.642376); rgb(543pt)=(0.337465,0.649983,0.642496); rgb(544pt)=(0.337689,0.650101,0.642617); rgb(545pt)=(0.337913,0.65022,0.642738); rgb(546pt)=(0.338137,0.650338,0.642859); rgb(547pt)=(0.338361,0.650456,0.64298); rgb(548pt)=(0.338586,0.650575,0.643101); rgb(549pt)=(0.33881,0.650693,0.643222); rgb(550pt)=(0.339034,0.650812,0.643343); rgb(551pt)=(0.339258,0.65093,0.643464); rgb(552pt)=(0.339483,0.651049,0.643585); rgb(553pt)=(0.339708,0.651167,0.643706); rgb(554pt)=(0.339932,0.651286,0.643827); rgb(555pt)=(0.340157,0.651405,0.643949); rgb(556pt)=(0.340382,0.651524,0.64407); rgb(557pt)=(0.340606,0.651642,0.644191); rgb(558pt)=(0.340831,0.651761,0.644313); rgb(559pt)=(0.341056,0.65188,0.644434); rgb(560pt)=(0.341282,0.651999,0.644556); rgb(561pt)=(0.341507,0.652118,0.644677); rgb(562pt)=(0.341732,0.652237,0.644799); rgb(563pt)=(0.341957,0.652356,0.64492); rgb(564pt)=(0.342183,0.652475,0.645042); rgb(565pt)=(0.342408,0.652594,0.645163); rgb(566pt)=(0.342634,0.652713,0.645285); rgb(567pt)=(0.342859,0.652833,0.645407); rgb(568pt)=(0.343085,0.652952,0.645529); rgb(569pt)=(0.343311,0.653071,0.64565); rgb(570pt)=(0.343537,0.65319,0.645772); rgb(571pt)=(0.343763,0.65331,0.645894); rgb(572pt)=(0.343989,0.653429,0.646016); rgb(573pt)=(0.344215,0.653549,0.646138); rgb(574pt)=(0.344441,0.653668,0.64626); rgb(575pt)=(0.344667,0.653788,0.646382); rgb(576pt)=(0.344893,0.653907,0.646504); rgb(577pt)=(0.34512,0.654027,0.646627); rgb(578pt)=(0.345346,0.654146,0.646749); rgb(579pt)=(0.345573,0.654266,0.646871); rgb(580pt)=(0.3458,0.654386,0.646993); rgb(581pt)=(0.346026,0.654506,0.647116); rgb(582pt)=(0.346253,0.654625,0.647238); rgb(583pt)=(0.34648,0.654745,0.647361); rgb(584pt)=(0.346707,0.654865,0.647483); rgb(585pt)=(0.346934,0.654985,0.647606); rgb(586pt)=(0.347161,0.655105,0.647728); rgb(587pt)=(0.347388,0.655225,0.647851); rgb(588pt)=(0.347615,0.655345,0.647973); rgb(589pt)=(0.347843,0.655465,0.648096); rgb(590pt)=(0.34807,0.655586,0.648219); rgb(591pt)=(0.348298,0.655706,0.648341); rgb(592pt)=(0.348525,0.655826,0.648464); rgb(593pt)=(0.348753,0.655946,0.648587); rgb(594pt)=(0.348981,0.656067,0.64871); rgb(595pt)=(0.349209,0.656187,0.648833); rgb(596pt)=(0.349437,0.656307,0.648956); rgb(597pt)=(0.349665,0.656428,0.649079); rgb(598pt)=(0.349893,0.656548,0.649202); rgb(599pt)=(0.350121,0.656669,0.649325); rgb(600pt)=(0.350349,0.656789,0.649448); rgb(601pt)=(0.350577,0.65691,0.649571); rgb(602pt)=(0.350806,0.657031,0.649695); rgb(603pt)=(0.351034,0.657151,0.649818); rgb(604pt)=(0.351263,0.657272,0.649941); rgb(605pt)=(0.351491,0.657393,0.650065); rgb(606pt)=(0.35172,0.657514,0.650188); rgb(607pt)=(0.351949,0.657635,0.650312); rgb(608pt)=(0.352178,0.657755,0.650435); rgb(609pt)=(0.352407,0.657876,0.650559); rgb(610pt)=(0.352636,0.657997,0.650682); rgb(611pt)=(0.352865,0.658118,0.650806); rgb(612pt)=(0.353094,0.65824,0.65093); rgb(613pt)=(0.353323,0.658361,0.651053); rgb(614pt)=(0.353553,0.658482,0.651177); rgb(615pt)=(0.353782,0.658603,0.651301); rgb(616pt)=(0.354012,0.658724,0.651425); rgb(617pt)=(0.354241,0.658846,0.651549); rgb(618pt)=(0.354471,0.658967,0.651672); rgb(619pt)=(0.354701,0.659088,0.651796); rgb(620pt)=(0.35493,0.65921,0.65192); rgb(621pt)=(0.35516,0.659331,0.652045); rgb(622pt)=(0.35539,0.659453,0.652169); rgb(623pt)=(0.355621,0.659574,0.652293); rgb(624pt)=(0.355851,0.659696,0.652417); rgb(625pt)=(0.356081,0.659818,0.652541); rgb(626pt)=(0.356311,0.659939,0.652666); rgb(627pt)=(0.356542,0.660061,0.65279); rgb(628pt)=(0.356772,0.660183,0.652914); rgb(629pt)=(0.357003,0.660305,0.653039); rgb(630pt)=(0.357233,0.660426,0.653163); rgb(631pt)=(0.357464,0.660548,0.653288); rgb(632pt)=(0.357695,0.66067,0.653412); rgb(633pt)=(0.357926,0.660792,0.653537); rgb(634pt)=(0.358157,0.660914,0.653662); rgb(635pt)=(0.358388,0.661036,0.653786); rgb(636pt)=(0.358619,0.661159,0.653911); rgb(637pt)=(0.358851,0.661281,0.654036); rgb(638pt)=(0.359082,0.661403,0.654161); rgb(639pt)=(0.359313,0.661525,0.654285); rgb(640pt)=(0.359545,0.661648,0.65441); rgb(641pt)=(0.359776,0.66177,0.654535); rgb(642pt)=(0.360008,0.661892,0.65466); rgb(643pt)=(0.36024,0.662015,0.654785); rgb(644pt)=(0.360472,0.662137,0.65491); rgb(645pt)=(0.360704,0.66226,0.655036); rgb(646pt)=(0.360936,0.662382,0.655161); rgb(647pt)=(0.361168,0.662505,0.655286); rgb(648pt)=(0.3614,0.662628,0.655411); rgb(649pt)=(0.361632,0.66275,0.655537); rgb(650pt)=(0.361864,0.662873,0.655662); rgb(651pt)=(0.362097,0.662996,0.655787); rgb(652pt)=(0.362329,0.663119,0.655913); rgb(653pt)=(0.362562,0.663241,0.656038); rgb(654pt)=(0.362795,0.663364,0.656164); rgb(655pt)=(0.363027,0.663487,0.65629); rgb(656pt)=(0.36326,0.66361,0.656415); rgb(657pt)=(0.363493,0.663733,0.656541); rgb(658pt)=(0.363726,0.663857,0.656667); rgb(659pt)=(0.363959,0.66398,0.656792); rgb(660pt)=(0.364193,0.664103,0.656918); rgb(661pt)=(0.364426,0.664226,0.657044); rgb(662pt)=(0.364659,0.664349,0.65717); rgb(663pt)=(0.364893,0.664473,0.657296); rgb(664pt)=(0.365126,0.664596,0.657422); rgb(665pt)=(0.36536,0.66472,0.657548); rgb(666pt)=(0.365594,0.664843,0.657674); rgb(667pt)=(0.365827,0.664967,0.6578); rgb(668pt)=(0.366061,0.66509,0.657927); rgb(669pt)=(0.366295,0.665214,0.658053); rgb(670pt)=(0.366529,0.665337,0.658179); rgb(671pt)=(0.366763,0.665461,0.658306); rgb(672pt)=(0.366998,0.665585,0.658432); rgb(673pt)=(0.367232,0.665709,0.658558); rgb(674pt)=(0.367466,0.665832,0.658685); rgb(675pt)=(0.367701,0.665956,0.658811); rgb(676pt)=(0.367935,0.66608,0.658938); rgb(677pt)=(0.36817,0.666204,0.659065); rgb(678pt)=(0.368405,0.666328,0.659191); rgb(679pt)=(0.36864,0.666452,0.659318); rgb(680pt)=(0.368875,0.666576,0.659445); rgb(681pt)=(0.36911,0.666701,0.659572); rgb(682pt)=(0.369345,0.666825,0.659698); rgb(683pt)=(0.36958,0.666949,0.659825); rgb(684pt)=(0.369815,0.667073,0.659952); rgb(685pt)=(0.37005,0.667198,0.660079); rgb(686pt)=(0.370286,0.667322,0.660206); rgb(687pt)=(0.370521,0.667446,0.660333); rgb(688pt)=(0.370757,0.667571,0.660461); rgb(689pt)=(0.370993,0.667696,0.660588); rgb(690pt)=(0.371229,0.66782,0.660715); rgb(691pt)=(0.371465,0.667945,0.660842); rgb(692pt)=(0.371701,0.668069,0.66097); rgb(693pt)=(0.371937,0.668194,0.661097); rgb(694pt)=(0.372173,0.668319,0.661224); rgb(695pt)=(0.372409,0.668444,0.661352); rgb(696pt)=(0.372645,0.668569,0.661479); rgb(697pt)=(0.372882,0.668693,0.661607); rgb(698pt)=(0.373118,0.668818,0.661735); rgb(699pt)=(0.373355,0.668943,0.661862); rgb(700pt)=(0.373592,0.669068,0.66199); rgb(701pt)=(0.373828,0.669194,0.662118); rgb(702pt)=(0.374065,0.669319,0.662246); rgb(703pt)=(0.374302,0.669444,0.662373); rgb(704pt)=(0.374539,0.669569,0.662501); rgb(705pt)=(0.374776,0.669694,0.662629); rgb(706pt)=(0.375014,0.66982,0.662757); rgb(707pt)=(0.375251,0.669945,0.662885); rgb(708pt)=(0.375488,0.67007,0.663014); rgb(709pt)=(0.375726,0.670196,0.663142); rgb(710pt)=(0.375963,0.670321,0.66327); rgb(711pt)=(0.376201,0.670447,0.663398); rgb(712pt)=(0.376439,0.670573,0.663526); rgb(713pt)=(0.376677,0.670698,0.663655); rgb(714pt)=(0.376915,0.670824,0.663783); rgb(715pt)=(0.377153,0.67095,0.663912); rgb(716pt)=(0.377391,0.671076,0.66404); rgb(717pt)=(0.377629,0.671201,0.664169); rgb(718pt)=(0.377867,0.671327,0.664297); rgb(719pt)=(0.378106,0.671453,0.664426); rgb(720pt)=(0.378344,0.671579,0.664555); rgb(721pt)=(0.378583,0.671705,0.664683); rgb(722pt)=(0.378822,0.671831,0.664812); rgb(723pt)=(0.37906,0.671958,0.664941); rgb(724pt)=(0.379299,0.672084,0.66507); rgb(725pt)=(0.379538,0.67221,0.665199); rgb(726pt)=(0.379777,0.672336,0.665328); rgb(727pt)=(0.380016,0.672463,0.665457); rgb(728pt)=(0.380256,0.672589,0.665586); rgb(729pt)=(0.380495,0.672716,0.665715); rgb(730pt)=(0.380734,0.672842,0.665844); rgb(731pt)=(0.380974,0.672969,0.665974); rgb(732pt)=(0.381214,0.673095,0.666103); rgb(733pt)=(0.381453,0.673222,0.666232); rgb(734pt)=(0.381693,0.673348,0.666362); rgb(735pt)=(0.381933,0.673475,0.666491); rgb(736pt)=(0.382173,0.673602,0.66662); rgb(737pt)=(0.382413,0.673729,0.66675); rgb(738pt)=(0.382653,0.673856,0.66688); rgb(739pt)=(0.382893,0.673983,0.667009); rgb(740pt)=(0.383134,0.67411,0.667139); rgb(741pt)=(0.383374,0.674237,0.667269); rgb(742pt)=(0.383615,0.674364,0.667399); rgb(743pt)=(0.383855,0.674491,0.667528); rgb(744pt)=(0.384096,0.674618,0.667658); rgb(745pt)=(0.384337,0.674745,0.667788); rgb(746pt)=(0.384578,0.674872,0.667918); rgb(747pt)=(0.384819,0.675,0.668048); rgb(748pt)=(0.38506,0.675127,0.668178); rgb(749pt)=(0.385301,0.675255,0.668309); rgb(750pt)=(0.385542,0.675382,0.668439); rgb(751pt)=(0.385784,0.67551,0.668569); rgb(752pt)=(0.386025,0.675637,0.668699); rgb(753pt)=(0.386267,0.675765,0.66883); rgb(754pt)=(0.386509,0.675892,0.66896); rgb(755pt)=(0.38675,0.67602,0.66909); rgb(756pt)=(0.386992,0.676148,0.669221); rgb(757pt)=(0.387234,0.676276,0.669352); rgb(758pt)=(0.387476,0.676404,0.669482); rgb(759pt)=(0.387718,0.676532,0.669613); rgb(760pt)=(0.387961,0.67666,0.669744); rgb(761pt)=(0.388203,0.676788,0.669874); rgb(762pt)=(0.388445,0.676916,0.670005); rgb(763pt)=(0.388688,0.677044,0.670136); rgb(764pt)=(0.388931,0.677172,0.670267); rgb(765pt)=(0.389173,0.6773,0.670398); rgb(766pt)=(0.389416,0.677429,0.670529); rgb(767pt)=(0.389659,0.677557,0.67066); rgb(768pt)=(0.389902,0.677685,0.670791); rgb(769pt)=(0.390145,0.677814,0.670922); rgb(770pt)=(0.390388,0.677942,0.671054); rgb(771pt)=(0.390632,0.678071,0.671185); rgb(772pt)=(0.390875,0.678199,0.671316); rgb(773pt)=(0.391119,0.678328,0.671448); rgb(774pt)=(0.391362,0.678457,0.671579); rgb(775pt)=(0.391606,0.678585,0.671711); rgb(776pt)=(0.39185,0.678714,0.671842); rgb(777pt)=(0.392094,0.678843,0.671974); rgb(778pt)=(0.392338,0.678972,0.672105); rgb(779pt)=(0.392582,0.679101,0.672237); rgb(780pt)=(0.392826,0.67923,0.672369); rgb(781pt)=(0.39307,0.679359,0.672501); rgb(782pt)=(0.393315,0.679488,0.672633); rgb(783pt)=(0.393559,0.679617,0.672764); rgb(784pt)=(0.393804,0.679746,0.672896); rgb(785pt)=(0.394048,0.679876,0.673028); rgb(786pt)=(0.394293,0.680005,0.673161); rgb(787pt)=(0.394538,0.680134,0.673293); rgb(788pt)=(0.394783,0.680264,0.673425); rgb(789pt)=(0.395028,0.680393,0.673557); rgb(790pt)=(0.395273,0.680523,0.673689); rgb(791pt)=(0.395518,0.680652,0.673822); rgb(792pt)=(0.395764,0.680782,0.673954); rgb(793pt)=(0.396009,0.680912,0.674087); rgb(794pt)=(0.396255,0.681041,0.674219); rgb(795pt)=(0.396501,0.681171,0.674352); rgb(796pt)=(0.396746,0.681301,0.674484); rgb(797pt)=(0.396992,0.681431,0.674617); rgb(798pt)=(0.397238,0.681561,0.67475); rgb(799pt)=(0.397484,0.681691,0.674883); rgb(800pt)=(0.39773,0.681821,0.675015); rgb(801pt)=(0.397977,0.681951,0.675148); rgb(802pt)=(0.398223,0.682081,0.675281); rgb(803pt)=(0.39847,0.682211,0.675414); rgb(804pt)=(0.398716,0.682342,0.675547); rgb(805pt)=(0.398963,0.682472,0.67568); rgb(806pt)=(0.39921,0.682602,0.675814); rgb(807pt)=(0.399456,0.682733,0.675947); rgb(808pt)=(0.399703,0.682863,0.67608); rgb(809pt)=(0.399951,0.682994,0.676213); rgb(810pt)=(0.400198,0.683124,0.676347); rgb(811pt)=(0.400445,0.683255,0.67648); rgb(812pt)=(0.400692,0.683386,0.676614); rgb(813pt)=(0.40094,0.683517,0.676747); rgb(814pt)=(0.401188,0.683647,0.676881); rgb(815pt)=(0.401435,0.683778,0.677014); rgb(816pt)=(0.401683,0.683909,0.677148); rgb(817pt)=(0.401931,0.68404,0.677282); rgb(818pt)=(0.402179,0.684171,0.677416); rgb(819pt)=(0.402427,0.684302,0.67755); rgb(820pt)=(0.402675,0.684433,0.677684); rgb(821pt)=(0.402924,0.684565,0.677818); rgb(822pt)=(0.403172,0.684696,0.677952); rgb(823pt)=(0.403421,0.684827,0.678086); rgb(824pt)=(0.403669,0.684958,0.67822); rgb(825pt)=(0.403918,0.68509,0.678354); rgb(826pt)=(0.404167,0.685221,0.678488); rgb(827pt)=(0.404416,0.685353,0.678623); rgb(828pt)=(0.404665,0.685484,0.678757); rgb(829pt)=(0.404914,0.685616,0.678892); rgb(830pt)=(0.405163,0.685748,0.679026); rgb(831pt)=(0.405412,0.685879,0.679161); rgb(832pt)=(0.405662,0.686011,0.679295); rgb(833pt)=(0.405911,0.686143,0.67943); rgb(834pt)=(0.406161,0.686275,0.679565); rgb(835pt)=(0.406411,0.686407,0.679699); rgb(836pt)=(0.406661,0.686539,0.679834); rgb(837pt)=(0.406911,0.686671,0.679969); rgb(838pt)=(0.407161,0.686803,0.680104); rgb(839pt)=(0.407411,0.686935,0.680239); rgb(840pt)=(0.407661,0.687068,0.680374); rgb(841pt)=(0.407912,0.6872,0.680509); rgb(842pt)=(0.408162,0.687332,0.680644); rgb(843pt)=(0.408413,0.687465,0.68078); rgb(844pt)=(0.408664,0.687597,0.680915); rgb(845pt)=(0.408914,0.68773,0.68105); rgb(846pt)=(0.409165,0.687862,0.681186); rgb(847pt)=(0.409416,0.687995,0.681321); rgb(848pt)=(0.409668,0.688127,0.681457); rgb(849pt)=(0.409919,0.68826,0.681592); rgb(850pt)=(0.41017,0.688393,0.681728); rgb(851pt)=(0.410422,0.688526,0.681864); rgb(852pt)=(0.410673,0.688659,0.681999); rgb(853pt)=(0.410925,0.688792,0.682135); rgb(854pt)=(0.411177,0.688925,0.682271); rgb(855pt)=(0.411429,0.689058,0.682407); rgb(856pt)=(0.411681,0.689191,0.682543); rgb(857pt)=(0.411933,0.689324,0.682679); rgb(858pt)=(0.412185,0.689457,0.682815); rgb(859pt)=(0.412437,0.689591,0.682951); rgb(860pt)=(0.41269,0.689724,0.683087); rgb(861pt)=(0.412942,0.689857,0.683224); rgb(862pt)=(0.413195,0.689991,0.68336); rgb(863pt)=(0.413448,0.690124,0.683496); rgb(864pt)=(0.413701,0.690258,0.683633); rgb(865pt)=(0.413954,0.690392,0.683769); rgb(866pt)=(0.414207,0.690525,0.683906); rgb(867pt)=(0.41446,0.690659,0.684043); rgb(868pt)=(0.414713,0.690793,0.684179); rgb(869pt)=(0.414967,0.690927,0.684316); rgb(870pt)=(0.41522,0.691061,0.684453); rgb(871pt)=(0.415474,0.691195,0.68459); rgb(872pt)=(0.415728,0.691329,0.684727); rgb(873pt)=(0.415982,0.691463,0.684864); rgb(874pt)=(0.416235,0.691597,0.685001); rgb(875pt)=(0.41649,0.691731,0.685138); rgb(876pt)=(0.416744,0.691866,0.685275); rgb(877pt)=(0.416998,0.692,0.685412); rgb(878pt)=(0.417252,0.692134,0.685549); rgb(879pt)=(0.417507,0.692269,0.685687); rgb(880pt)=(0.417762,0.692403,0.685824); rgb(881pt)=(0.418016,0.692538,0.685962); rgb(882pt)=(0.418271,0.692673,0.686099); rgb(883pt)=(0.418526,0.692807,0.686237); rgb(884pt)=(0.418781,0.692942,0.686374); rgb(885pt)=(0.419037,0.693077,0.686512); rgb(886pt)=(0.419292,0.693212,0.68665); rgb(887pt)=(0.419547,0.693347,0.686788); rgb(888pt)=(0.419803,0.693482,0.686926); rgb(889pt)=(0.420058,0.693617,0.687064); rgb(890pt)=(0.420314,0.693752,0.687202); rgb(891pt)=(0.42057,0.693887,0.68734); rgb(892pt)=(0.420826,0.694022,0.687478); rgb(893pt)=(0.421082,0.694158,0.687616); rgb(894pt)=(0.421338,0.694293,0.687754); rgb(895pt)=(0.421595,0.694429,0.687893); rgb(896pt)=(0.421851,0.694564,0.688031); rgb(897pt)=(0.422108,0.6947,0.688169); rgb(898pt)=(0.422364,0.694835,0.688308); rgb(899pt)=(0.422621,0.694971,0.688446); rgb(900pt)=(0.422878,0.695106,0.688585); rgb(901pt)=(0.423135,0.695242,0.688724); rgb(902pt)=(0.423392,0.695378,0.688862); rgb(903pt)=(0.423649,0.695514,0.689001); rgb(904pt)=(0.423907,0.69565,0.68914); rgb(905pt)=(0.424164,0.695786,0.689279); rgb(906pt)=(0.424422,0.695922,0.689418); rgb(907pt)=(0.42468,0.696058,0.689557); rgb(908pt)=(0.424937,0.696194,0.689696); rgb(909pt)=(0.425195,0.696331,0.689835); rgb(910pt)=(0.425453,0.696467,0.689975); rgb(911pt)=(0.425712,0.696603,0.690114); rgb(912pt)=(0.42597,0.69674,0.690253); rgb(913pt)=(0.426228,0.696876,0.690393); rgb(914pt)=(0.426487,0.697013,0.690532); rgb(915pt)=(0.426745,0.69715,0.690672); rgb(916pt)=(0.427004,0.697286,0.690811); rgb(917pt)=(0.427263,0.697423,0.690951); rgb(918pt)=(0.427522,0.69756,0.691091); rgb(919pt)=(0.427781,0.697697,0.691231); rgb(920pt)=(0.42804,0.697834,0.691371); rgb(921pt)=(0.4283,0.697971,0.69151); rgb(922pt)=(0.428559,0.698108,0.69165); rgb(923pt)=(0.428819,0.698245,0.691791); rgb(924pt)=(0.429078,0.698382,0.691931); rgb(925pt)=(0.429338,0.698519,0.692071); rgb(926pt)=(0.429598,0.698657,0.692211); rgb(927pt)=(0.429858,0.698794,0.692351); rgb(928pt)=(0.430118,0.698931,0.692492); rgb(929pt)=(0.430379,0.699069,0.692632); rgb(930pt)=(0.430639,0.699207,0.692773); rgb(931pt)=(0.430899,0.699344,0.692913); rgb(932pt)=(0.43116,0.699482,0.693054); rgb(933pt)=(0.431421,0.69962,0.693195); rgb(934pt)=(0.431682,0.699757,0.693335); rgb(935pt)=(0.431943,0.699895,0.693476); rgb(936pt)=(0.432204,0.700033,0.693617); rgb(937pt)=(0.432465,0.700171,0.693758); rgb(938pt)=(0.432726,0.700309,0.693899); rgb(939pt)=(0.432988,0.700448,0.69404); rgb(940pt)=(0.433249,0.700586,0.694181); rgb(941pt)=(0.433511,0.700724,0.694323); rgb(942pt)=(0.433773,0.700862,0.694464); rgb(943pt)=(0.434035,0.701001,0.694605); rgb(944pt)=(0.434297,0.701139,0.694747); rgb(945pt)=(0.434559,0.701278,0.694888); rgb(946pt)=(0.434822,0.701416,0.69503); rgb(947pt)=(0.435084,0.701555,0.695171); rgb(948pt)=(0.435347,0.701694,0.695313); rgb(949pt)=(0.435609,0.701832,0.695455); rgb(950pt)=(0.435872,0.701971,0.695597); rgb(951pt)=(0.436135,0.70211,0.695738); rgb(952pt)=(0.436398,0.702249,0.69588); rgb(953pt)=(0.436661,0.702388,0.696022); rgb(954pt)=(0.436925,0.702527,0.696165); rgb(955pt)=(0.437188,0.702666,0.696307); rgb(956pt)=(0.437452,0.702806,0.696449); rgb(957pt)=(0.437715,0.702945,0.696591); rgb(958pt)=(0.437979,0.703084,0.696734); rgb(959pt)=(0.438243,0.703224,0.696876); rgb(960pt)=(0.438507,0.703363,0.697018); rgb(961pt)=(0.438771,0.703503,0.697161); rgb(962pt)=(0.439036,0.703642,0.697304); rgb(963pt)=(0.4393,0.703782,0.697446); rgb(964pt)=(0.439564,0.703922,0.697589); rgb(965pt)=(0.439829,0.704062,0.697732); rgb(966pt)=(0.440094,0.704202,0.697875); rgb(967pt)=(0.440359,0.704342,0.698018); rgb(968pt)=(0.440624,0.704482,0.698161); rgb(969pt)=(0.440889,0.704622,0.698304); rgb(970pt)=(0.441154,0.704762,0.698447); rgb(971pt)=(0.44142,0.704902,0.69859); rgb(972pt)=(0.441685,0.705042,0.698733); rgb(973pt)=(0.441951,0.705183,0.698877); rgb(974pt)=(0.442217,0.705323,0.69902); rgb(975pt)=(0.442483,0.705464,0.699164); rgb(976pt)=(0.442749,0.705604,0.699307); rgb(977pt)=(0.443015,0.705745,0.699451); rgb(978pt)=(0.443281,0.705885,0.699595); rgb(979pt)=(0.443548,0.706026,0.699738); rgb(980pt)=(0.443814,0.706167,0.699882); rgb(981pt)=(0.444081,0.706308,0.700026); rgb(982pt)=(0.444348,0.706449,0.70017); rgb(983pt)=(0.444615,0.70659,0.700314); rgb(984pt)=(0.444882,0.706731,0.700458); rgb(985pt)=(0.445149,0.706872,0.700602); rgb(986pt)=(0.445416,0.707013,0.700747); rgb(987pt)=(0.445684,0.707155,0.700891); rgb(988pt)=(0.445951,0.707296,0.701035); rgb(989pt)=(0.446219,0.707438,0.70118); rgb(990pt)=(0.446487,0.707579,0.701324); rgb(991pt)=(0.446755,0.707721,0.701469); rgb(992pt)=(0.447023,0.707862,0.701614); rgb(993pt)=(0.447291,0.708004,0.701758); rgb(994pt)=(0.44756,0.708146,0.701903); rgb(995pt)=(0.447828,0.708288,0.702048); rgb(996pt)=(0.448097,0.70843,0.702193); rgb(997pt)=(0.448366,0.708572,0.702338); rgb(998pt)=(0.448634,0.708714,0.702483); rgb(999pt)=(0.448903,0.708856,0.702628); rgb(1000pt)=(0.449173,0.708998,0.702774); rgb(1001pt)=(0.449442,0.70914,0.702919); rgb(1002pt)=(0.449711,0.709283,0.703064); rgb(1003pt)=(0.449981,0.709425,0.70321); rgb(1004pt)=(0.450251,0.709567,0.703355); rgb(1005pt)=(0.45052,0.70971,0.703501); rgb(1006pt)=(0.45079,0.709853,0.703646); rgb(1007pt)=(0.45106,0.709995,0.703792); rgb(1008pt)=(0.451331,0.710138,0.703938); rgb(1009pt)=(0.451601,0.710281,0.704084); rgb(1010pt)=(0.451871,0.710424,0.70423); rgb(1011pt)=(0.452142,0.710567,0.704376); rgb(1012pt)=(0.452413,0.71071,0.704522); rgb(1013pt)=(0.452684,0.710853,0.704668); rgb(1014pt)=(0.452955,0.710996,0.704814); rgb(1015pt)=(0.453226,0.711139,0.704961); rgb(1016pt)=(0.453497,0.711283,0.705107); rgb(1017pt)=(0.453769,0.711426,0.705254); rgb(1018pt)=(0.45404,0.711569,0.7054); rgb(1019pt)=(0.454312,0.711713,0.705547); rgb(1020pt)=(0.454584,0.711857,0.705693); rgb(1021pt)=(0.454856,0.712,0.70584); rgb(1022pt)=(0.455128,0.712144,0.705987); rgb(1023pt)=(0.4554,0.712288,0.706134); rgb(1024pt)=(0.455672,0.712432,0.706281); rgb(1025pt)=(0.455945,0.712576,0.706428); rgb(1026pt)=(0.456217,0.71272,0.706575); rgb(1027pt)=(0.45649,0.712864,0.706722); rgb(1028pt)=(0.456763,0.713008,0.706869); rgb(1029pt)=(0.457036,0.713152,0.707017); rgb(1030pt)=(0.457309,0.713297,0.707164); rgb(1031pt)=(0.457583,0.713441,0.707312); rgb(1032pt)=(0.457856,0.713585,0.707459); rgb(1033pt)=(0.45813,0.71373,0.707607); rgb(1034pt)=(0.458404,0.713875,0.707755); rgb(1035pt)=(0.458677,0.714019,0.707902); rgb(1036pt)=(0.458951,0.714164,0.70805); rgb(1037pt)=(0.459226,0.714309,0.708198); rgb(1038pt)=(0.4595,0.714454,0.708346); rgb(1039pt)=(0.459774,0.714599,0.708494); rgb(1040pt)=(0.460049,0.714744,0.708642); rgb(1041pt)=(0.460324,0.714889,0.708791); rgb(1042pt)=(0.460598,0.715034,0.708939); rgb(1043pt)=(0.460873,0.715179,0.709087); rgb(1044pt)=(0.461149,0.715325,0.709236); rgb(1045pt)=(0.461424,0.71547,0.709384); rgb(1046pt)=(0.461699,0.715616,0.709533); rgb(1047pt)=(0.461975,0.715761,0.709682); rgb(1048pt)=(0.462251,0.715907,0.70983); rgb(1049pt)=(0.462526,0.716053,0.709979); rgb(1050pt)=(0.462802,0.716198,0.710128); rgb(1051pt)=(0.463078,0.716344,0.710277); rgb(1052pt)=(0.463355,0.71649,0.710426); rgb(1053pt)=(0.463631,0.716636,0.710575); rgb(1054pt)=(0.463908,0.716782,0.710725); rgb(1055pt)=(0.464184,0.716929,0.710874); rgb(1056pt)=(0.464461,0.717075,0.711023); rgb(1057pt)=(0.464738,0.717221,0.711173); rgb(1058pt)=(0.465015,0.717368,0.711322); rgb(1059pt)=(0.465293,0.717514,0.711472); rgb(1060pt)=(0.46557,0.717661,0.711622); rgb(1061pt)=(0.465848,0.717807,0.711771); rgb(1062pt)=(0.466125,0.717954,0.711921); rgb(1063pt)=(0.466403,0.718101,0.712071); rgb(1064pt)=(0.466681,0.718248,0.712221); rgb(1065pt)=(0.466959,0.718395,0.712371); rgb(1066pt)=(0.467237,0.718542,0.712521); rgb(1067pt)=(0.467516,0.718689,0.712672); rgb(1068pt)=(0.467794,0.718836,0.712822); rgb(1069pt)=(0.468073,0.718983,0.712972); rgb(1070pt)=(0.468352,0.71913,0.713123); rgb(1071pt)=(0.468631,0.719278,0.713273); rgb(1072pt)=(0.46891,0.719425,0.713424); rgb(1073pt)=(0.46919,0.719573,0.713575); rgb(1074pt)=(0.469469,0.71972,0.713725); rgb(1075pt)=(0.469749,0.719868,0.713876); rgb(1076pt)=(0.470028,0.720016,0.714027); rgb(1077pt)=(0.470308,0.720164,0.714178); rgb(1078pt)=(0.470588,0.720312,0.714329); rgb(1079pt)=(0.470868,0.72046,0.714481); rgb(1080pt)=(0.471149,0.720608,0.714632); rgb(1081pt)=(0.471429,0.720756,0.714783); rgb(1082pt)=(0.47171,0.720904,0.714935); rgb(1083pt)=(0.471991,0.721053,0.715086); rgb(1084pt)=(0.472272,0.721201,0.715238); rgb(1085pt)=(0.472553,0.72135,0.715389); rgb(1086pt)=(0.472834,0.721498,0.715541); rgb(1087pt)=(0.473115,0.721647,0.715693); rgb(1088pt)=(0.473397,0.721796,0.715845); rgb(1089pt)=(0.473678,0.721944,0.715997); rgb(1090pt)=(0.47396,0.722093,0.716149); rgb(1091pt)=(0.474242,0.722242,0.716301); rgb(1092pt)=(0.474524,0.722391,0.716453); rgb(1093pt)=(0.474807,0.72254,0.716606); rgb(1094pt)=(0.475089,0.72269,0.716758); rgb(1095pt)=(0.475372,0.722839,0.716911); rgb(1096pt)=(0.475654,0.722988,0.717063); rgb(1097pt)=(0.475937,0.723138,0.717216); rgb(1098pt)=(0.47622,0.723287,0.717369); rgb(1099pt)=(0.476504,0.723437,0.717521); rgb(1100pt)=(0.476787,0.723587,0.717674); rgb(1101pt)=(0.47707,0.723736,0.717827); rgb(1102pt)=(0.477354,0.723886,0.71798); rgb(1103pt)=(0.477638,0.724036,0.718133); rgb(1104pt)=(0.477922,0.724186,0.718287); rgb(1105pt)=(0.478206,0.724336,0.71844); rgb(1106pt)=(0.47849,0.724486,0.718593); rgb(1107pt)=(0.478775,0.724637,0.718747); rgb(1108pt)=(0.479059,0.724787,0.7189); rgb(1109pt)=(0.479344,0.724937,0.719054); rgb(1110pt)=(0.479629,0.725088,0.719208); rgb(1111pt)=(0.479914,0.725239,0.719362); rgb(1112pt)=(0.480199,0.725389,0.719516); rgb(1113pt)=(0.480485,0.72554,0.71967); rgb(1114pt)=(0.48077,0.725691,0.719824); rgb(1115pt)=(0.481056,0.725842,0.719978); rgb(1116pt)=(0.481342,0.725993,0.720132); rgb(1117pt)=(0.481628,0.726144,0.720286); rgb(1118pt)=(0.481914,0.726295,0.720441); rgb(1119pt)=(0.4822,0.726446,0.720595); rgb(1120pt)=(0.482487,0.726598,0.72075); rgb(1121pt)=(0.482773,0.726749,0.720904); rgb(1122pt)=(0.48306,0.726901,0.721059); rgb(1123pt)=(0.483347,0.727052,0.721214); rgb(1124pt)=(0.483634,0.727204,0.721369); rgb(1125pt)=(0.483921,0.727356,0.721524); rgb(1126pt)=(0.484209,0.727508,0.721679); rgb(1127pt)=(0.484496,0.727659,0.721834); rgb(1128pt)=(0.484784,0.727811,0.72199); rgb(1129pt)=(0.485072,0.727964,0.722145); rgb(1130pt)=(0.48536,0.728116,0.7223); rgb(1131pt)=(0.485648,0.728268,0.722456); rgb(1132pt)=(0.485937,0.72842,0.722611); rgb(1133pt)=(0.486225,0.728573,0.722767); rgb(1134pt)=(0.486514,0.728725,0.722923); rgb(1135pt)=(0.486803,0.728878,0.723079); rgb(1136pt)=(0.487092,0.729031,0.723235); rgb(1137pt)=(0.487381,0.729183,0.723391); rgb(1138pt)=(0.487671,0.729336,0.723547); rgb(1139pt)=(0.48796,0.729489,0.723703); rgb(1140pt)=(0.48825,0.729642,0.72386); rgb(1141pt)=(0.48854,0.729795,0.724016); rgb(1142pt)=(0.48883,0.729949,0.724172); rgb(1143pt)=(0.48912,0.730102,0.724329); rgb(1144pt)=(0.48941,0.730255,0.724486); rgb(1145pt)=(0.489701,0.730409,0.724643); rgb(1146pt)=(0.489991,0.730562,0.724799); rgb(1147pt)=(0.490282,0.730716,0.724956); rgb(1148pt)=(0.490573,0.73087,0.725113); rgb(1149pt)=(0.490864,0.731024,0.72527); rgb(1150pt)=(0.491156,0.731178,0.725428); rgb(1151pt)=(0.491447,0.731332,0.725585); rgb(1152pt)=(0.491739,0.731486,0.725742); rgb(1153pt)=(0.492031,0.73164,0.7259); rgb(1154pt)=(0.492323,0.731794,0.726057); rgb(1155pt)=(0.492615,0.731949,0.726215); rgb(1156pt)=(0.492907,0.732103,0.726373); rgb(1157pt)=(0.4932,0.732258,0.726531); rgb(1158pt)=(0.493493,0.732412,0.726689); rgb(1159pt)=(0.493786,0.732567,0.726847); rgb(1160pt)=(0.494079,0.732722,0.727005); rgb(1161pt)=(0.494372,0.732877,0.727163); rgb(1162pt)=(0.494665,0.733032,0.727321); rgb(1163pt)=(0.494959,0.733187,0.72748); rgb(1164pt)=(0.495252,0.733342,0.727638); rgb(1165pt)=(0.495546,0.733497,0.727797); rgb(1166pt)=(0.49584,0.733652,0.727955); rgb(1167pt)=(0.496135,0.733808,0.728114); rgb(1168pt)=(0.496429,0.733963,0.728273); rgb(1169pt)=(0.496724,0.734119,0.728432); rgb(1170pt)=(0.497018,0.734275,0.728591); rgb(1171pt)=(0.497313,0.734431,0.72875); rgb(1172pt)=(0.497608,0.734586,0.728909); rgb(1173pt)=(0.497904,0.734742,0.729069); rgb(1174pt)=(0.498199,0.734899,0.729228); rgb(1175pt)=(0.498495,0.735055,0.729388); rgb(1176pt)=(0.49879,0.735211,0.729547); rgb(1177pt)=(0.499086,0.735367,0.729707); rgb(1178pt)=(0.499382,0.735524,0.729867); rgb(1179pt)=(0.499679,0.73568,0.730027); rgb(1180pt)=(0.499975,0.735837,0.730187); rgb(1181pt)=(0.500272,0.735994,0.730347); rgb(1182pt)=(0.500569,0.73615,0.730507); rgb(1183pt)=(0.500866,0.736307,0.730667); rgb(1184pt)=(0.501163,0.736464,0.730828); rgb(1185pt)=(0.50146,0.736622,0.730988); rgb(1186pt)=(0.501758,0.736779,0.731149); rgb(1187pt)=(0.502056,0.736936,0.731309); rgb(1188pt)=(0.502354,0.737093,0.73147); rgb(1189pt)=(0.502652,0.737251,0.731631); rgb(1190pt)=(0.50295,0.737408,0.731792); rgb(1191pt)=(0.503248,0.737566,0.731953); rgb(1192pt)=(0.503547,0.737724,0.732114); rgb(1193pt)=(0.503846,0.737882,0.732275); rgb(1194pt)=(0.504145,0.73804,0.732436); rgb(1195pt)=(0.504444,0.738198,0.732598); rgb(1196pt)=(0.504743,0.738356,0.732759); rgb(1197pt)=(0.505043,0.738514,0.732921); rgb(1198pt)=(0.505342,0.738672,0.733083); rgb(1199pt)=(0.505642,0.738831,0.733245); rgb(1200pt)=(0.505942,0.738989,0.733407); rgb(1201pt)=(0.506243,0.739148,0.733569); rgb(1202pt)=(0.506543,0.739307,0.733731); rgb(1203pt)=(0.506844,0.739466,0.733893); rgb(1204pt)=(0.507144,0.739624,0.734055); rgb(1205pt)=(0.507445,0.739783,0.734218); rgb(1206pt)=(0.507747,0.739943,0.73438); rgb(1207pt)=(0.508048,0.740102,0.734543); rgb(1208pt)=(0.508349,0.740261,0.734705); rgb(1209pt)=(0.508651,0.74042,0.734868); rgb(1210pt)=(0.508953,0.74058,0.735031); rgb(1211pt)=(0.509255,0.74074,0.735194); rgb(1212pt)=(0.509557,0.740899,0.735357); rgb(1213pt)=(0.50986,0.741059,0.73552); rgb(1214pt)=(0.510163,0.741219,0.735684); rgb(1215pt)=(0.510465,0.741379,0.735847); rgb(1216pt)=(0.510768,0.741539,0.736011); rgb(1217pt)=(0.511072,0.741699,0.736174); rgb(1218pt)=(0.511375,0.741859,0.736338); rgb(1219pt)=(0.511679,0.74202,0.736502); rgb(1220pt)=(0.511982,0.74218,0.736666); rgb(1221pt)=(0.512286,0.742341,0.73683); rgb(1222pt)=(0.512591,0.742502,0.736994); rgb(1223pt)=(0.512895,0.742662,0.737158); rgb(1224pt)=(0.513199,0.742823,0.737322); rgb(1225pt)=(0.513504,0.742984,0.737487); rgb(1226pt)=(0.513809,0.743145,0.737651); rgb(1227pt)=(0.514114,0.743307,0.737816); rgb(1228pt)=(0.514419,0.743468,0.737981); rgb(1229pt)=(0.514725,0.743629,0.738146); rgb(1230pt)=(0.515031,0.743791,0.738311); rgb(1231pt)=(0.515337,0.743952,0.738476); rgb(1232pt)=(0.515643,0.744114,0.738641); rgb(1233pt)=(0.515949,0.744276,0.738806); rgb(1234pt)=(0.516255,0.744438,0.738971); rgb(1235pt)=(0.516562,0.7446,0.739137); rgb(1236pt)=(0.516869,0.744762,0.739302); rgb(1237pt)=(0.517176,0.744924,0.739468); rgb(1238pt)=(0.517483,0.745086,0.739634); rgb(1239pt)=(0.517791,0.745249,0.7398); rgb(1240pt)=(0.518098,0.745411,0.739966); rgb(1241pt)=(0.518406,0.745574,0.740132); rgb(1242pt)=(0.518714,0.745737,0.740298); rgb(1243pt)=(0.519022,0.745899,0.740464); rgb(1244pt)=(0.519331,0.746062,0.740631); rgb(1245pt)=(0.519639,0.746225,0.740797); rgb(1246pt)=(0.519948,0.746389,0.740964); rgb(1247pt)=(0.520257,0.746552,0.741131); rgb(1248pt)=(0.520566,0.746715,0.741298); rgb(1249pt)=(0.520876,0.746879,0.741465); rgb(1250pt)=(0.521185,0.747042,0.741632); rgb(1251pt)=(0.521495,0.747206,0.741799); rgb(1252pt)=(0.521805,0.74737,0.741966); rgb(1253pt)=(0.522115,0.747534,0.742133); rgb(1254pt)=(0.522426,0.747698,0.742301); rgb(1255pt)=(0.522736,0.747862,0.742469); rgb(1256pt)=(0.523047,0.748026,0.742636); rgb(1257pt)=(0.523358,0.74819,0.742804); rgb(1258pt)=(0.523669,0.748355,0.742972); rgb(1259pt)=(0.523981,0.748519,0.74314); rgb(1260pt)=(0.524293,0.748684,0.743308); rgb(1261pt)=(0.524604,0.748848,0.743477); rgb(1262pt)=(0.524916,0.749013,0.743645); rgb(1263pt)=(0.525229,0.749178,0.743813); rgb(1264pt)=(0.525541,0.749343,0.743982); rgb(1265pt)=(0.525854,0.749509,0.744151); rgb(1266pt)=(0.526167,0.749674,0.74432); rgb(1267pt)=(0.52648,0.749839,0.744488); rgb(1268pt)=(0.526793,0.750005,0.744658); rgb(1269pt)=(0.527106,0.75017,0.744827); rgb(1270pt)=(0.52742,0.750336,0.744996); rgb(1271pt)=(0.527734,0.750502,0.745165); rgb(1272pt)=(0.528048,0.750668,0.745335); rgb(1273pt)=(0.528363,0.750834,0.745504); rgb(1274pt)=(0.528677,0.751,0.745674); rgb(1275pt)=(0.528992,0.751166,0.745844); rgb(1276pt)=(0.529307,0.751333,0.746014); rgb(1277pt)=(0.529622,0.751499,0.746184); rgb(1278pt)=(0.529937,0.751666,0.746354); rgb(1279pt)=(0.530253,0.751833,0.746524); rgb(1280pt)=(0.530569,0.751999,0.746695); rgb(1281pt)=(0.530885,0.752166,0.746865); rgb(1282pt)=(0.531201,0.752333,0.747036); rgb(1283pt)=(0.531517,0.752501,0.747207); rgb(1284pt)=(0.531834,0.752668,0.747378); rgb(1285pt)=(0.532151,0.752835,0.747549); rgb(1286pt)=(0.532468,0.753003,0.74772); rgb(1287pt)=(0.532785,0.75317,0.747891); rgb(1288pt)=(0.533103,0.753338,0.748062); rgb(1289pt)=(0.53342,0.753506,0.748234); rgb(1290pt)=(0.533738,0.753674,0.748405); rgb(1291pt)=(0.534057,0.753842,0.748577); rgb(1292pt)=(0.534375,0.75401,0.748749); rgb(1293pt)=(0.534694,0.754179,0.748921); rgb(1294pt)=(0.535012,0.754347,0.749093); rgb(1295pt)=(0.535331,0.754516,0.749265); rgb(1296pt)=(0.535651,0.754684,0.749437); rgb(1297pt)=(0.53597,0.754853,0.749609); rgb(1298pt)=(0.53629,0.755022,0.749782); rgb(1299pt)=(0.53661,0.755191,0.749955); rgb(1300pt)=(0.53693,0.75536,0.750127); rgb(1301pt)=(0.53725,0.755529,0.7503); rgb(1302pt)=(0.537571,0.755699,0.750473); rgb(1303pt)=(0.537892,0.755868,0.750646); rgb(1304pt)=(0.538213,0.756038,0.750819); rgb(1305pt)=(0.538534,0.756207,0.750993); rgb(1306pt)=(0.538855,0.756377,0.751166); rgb(1307pt)=(0.539177,0.756547,0.75134); rgb(1308pt)=(0.539499,0.756717,0.751514); rgb(1309pt)=(0.539821,0.756887,0.751687); rgb(1310pt)=(0.540143,0.757058,0.751861); rgb(1311pt)=(0.540466,0.757228,0.752035); rgb(1312pt)=(0.540789,0.757399,0.75221); rgb(1313pt)=(0.541112,0.757569,0.752384); rgb(1314pt)=(0.541435,0.75774,0.752558); rgb(1315pt)=(0.541759,0.757911,0.752733); rgb(1316pt)=(0.542082,0.758082,0.752908); rgb(1317pt)=(0.542406,0.758253,0.753082); rgb(1318pt)=(0.54273,0.758425,0.753257); rgb(1319pt)=(0.543055,0.758596,0.753432); rgb(1320pt)=(0.54338,0.758767,0.753608); rgb(1321pt)=(0.543704,0.758939,0.753783); rgb(1322pt)=(0.54403,0.759111,0.753958); rgb(1323pt)=(0.544355,0.759283,0.754134); rgb(1324pt)=(0.54468,0.759455,0.75431); rgb(1325pt)=(0.545006,0.759627,0.754485); rgb(1326pt)=(0.545332,0.759799,0.754661); rgb(1327pt)=(0.545659,0.759971,0.754837); rgb(1328pt)=(0.545985,0.760144,0.755014); rgb(1329pt)=(0.546312,0.760317,0.75519); rgb(1330pt)=(0.546639,0.760489,0.755366); rgb(1331pt)=(0.546966,0.760662,0.755543); rgb(1332pt)=(0.547294,0.760835,0.75572); rgb(1333pt)=(0.547621,0.761008,0.755896); rgb(1334pt)=(0.547949,0.761182,0.756073); rgb(1335pt)=(0.548277,0.761355,0.75625); rgb(1336pt)=(0.548606,0.761528,0.756428); rgb(1337pt)=(0.548934,0.761702,0.756605); rgb(1338pt)=(0.549263,0.761876,0.756782); rgb(1339pt)=(0.549592,0.76205,0.75696); rgb(1340pt)=(0.549922,0.762224,0.757138); rgb(1341pt)=(0.550251,0.762398,0.757316); rgb(1342pt)=(0.550581,0.762572,0.757494); rgb(1343pt)=(0.550911,0.762746,0.757672); rgb(1344pt)=(0.551242,0.762921,0.75785); rgb(1345pt)=(0.551572,0.763096,0.758028); rgb(1346pt)=(0.551903,0.76327,0.758207); rgb(1347pt)=(0.552234,0.763445,0.758386); rgb(1348pt)=(0.552565,0.76362,0.758564); rgb(1349pt)=(0.552897,0.763795,0.758743); rgb(1350pt)=(0.553229,0.763971,0.758922); rgb(1351pt)=(0.553561,0.764146,0.759101); rgb(1352pt)=(0.553893,0.764322,0.759281); rgb(1353pt)=(0.554226,0.764497,0.75946); rgb(1354pt)=(0.554558,0.764673,0.75964); rgb(1355pt)=(0.554891,0.764849,0.759819); rgb(1356pt)=(0.555225,0.765025,0.759999); rgb(1357pt)=(0.555558,0.765201,0.760179); rgb(1358pt)=(0.555892,0.765378,0.760359); rgb(1359pt)=(0.556226,0.765554,0.76054); rgb(1360pt)=(0.55656,0.765731,0.76072); rgb(1361pt)=(0.556895,0.765908,0.760901); rgb(1362pt)=(0.55723,0.766084,0.761081); rgb(1363pt)=(0.557565,0.766261,0.761262); rgb(1364pt)=(0.5579,0.766439,0.761443); rgb(1365pt)=(0.558236,0.766616,0.761624); rgb(1366pt)=(0.558572,0.766793,0.761805); rgb(1367pt)=(0.558908,0.766971,0.761987); rgb(1368pt)=(0.559244,0.767149,0.762168); rgb(1369pt)=(0.55958,0.767326,0.76235); rgb(1370pt)=(0.559917,0.767504,0.762531); rgb(1371pt)=(0.560254,0.767682,0.762713); rgb(1372pt)=(0.560592,0.767861,0.762895); rgb(1373pt)=(0.560929,0.768039,0.763078); rgb(1374pt)=(0.561267,0.768217,0.76326); rgb(1375pt)=(0.561605,0.768396,0.763442); rgb(1376pt)=(0.561944,0.768575,0.763625); rgb(1377pt)=(0.562282,0.768754,0.763808); rgb(1378pt)=(0.562621,0.768933,0.763991); rgb(1379pt)=(0.562961,0.769112,0.764174); rgb(1380pt)=(0.5633,0.769291,0.764357); rgb(1381pt)=(0.56364,0.769471,0.76454); rgb(1382pt)=(0.56398,0.76965,0.764723); rgb(1383pt)=(0.56432,0.76983,0.764907); rgb(1384pt)=(0.56466,0.77001,0.765091); rgb(1385pt)=(0.565001,0.77019,0.765275); rgb(1386pt)=(0.565342,0.77037,0.765459); rgb(1387pt)=(0.565684,0.770551,0.765643); rgb(1388pt)=(0.566025,0.770731,0.765827); rgb(1389pt)=(0.566367,0.770912,0.766012); rgb(1390pt)=(0.566709,0.771092,0.766196); rgb(1391pt)=(0.567052,0.771273,0.766381); rgb(1392pt)=(0.567394,0.771454,0.766566); rgb(1393pt)=(0.567737,0.771636,0.766751); rgb(1394pt)=(0.56808,0.771817,0.766936); rgb(1395pt)=(0.568424,0.771998,0.767121); rgb(1396pt)=(0.568768,0.77218,0.767307); rgb(1397pt)=(0.569112,0.772362,0.767493); rgb(1398pt)=(0.569456,0.772544,0.767678); rgb(1399pt)=(0.5698,0.772726,0.767864); rgb(1400pt)=(0.570145,0.772908,0.76805); rgb(1401pt)=(0.57049,0.77309,0.768237); rgb(1402pt)=(0.570836,0.773273,0.768423); rgb(1403pt)=(0.571181,0.773455,0.76861); rgb(1404pt)=(0.571527,0.773638,0.768796); rgb(1405pt)=(0.571874,0.773821,0.768983); rgb(1406pt)=(0.57222,0.774004,0.76917); rgb(1407pt)=(0.572567,0.774187,0.769357); rgb(1408pt)=(0.572914,0.774371,0.769544); rgb(1409pt)=(0.573261,0.774554,0.769732); rgb(1410pt)=(0.573609,0.774738,0.769919); rgb(1411pt)=(0.573957,0.774922,0.770107); rgb(1412pt)=(0.574305,0.775105,0.770295); rgb(1413pt)=(0.574654,0.77529,0.770483); rgb(1414pt)=(0.575003,0.775474,0.770671); rgb(1415pt)=(0.575352,0.775658,0.77086); rgb(1416pt)=(0.575701,0.775843,0.771048); rgb(1417pt)=(0.576051,0.776028,0.771237); rgb(1418pt)=(0.576401,0.776212,0.771426); rgb(1419pt)=(0.576751,0.776397,0.771615); rgb(1420pt)=(0.577101,0.776583,0.771804); rgb(1421pt)=(0.577452,0.776768,0.771993); rgb(1422pt)=(0.577803,0.776953,0.772183); rgb(1423pt)=(0.578155,0.777139,0.772372); rgb(1424pt)=(0.578506,0.777325,0.772562); rgb(1425pt)=(0.578858,0.777511,0.772752); rgb(1426pt)=(0.579211,0.777697,0.772942); rgb(1427pt)=(0.579563,0.777883,0.773132); rgb(1428pt)=(0.579916,0.77807,0.773323); rgb(1429pt)=(0.580269,0.778256,0.773513); rgb(1430pt)=(0.580623,0.778443,0.773704); rgb(1431pt)=(0.580976,0.77863,0.773895); rgb(1432pt)=(0.58133,0.778817,0.774086); rgb(1433pt)=(0.581685,0.779004,0.774277); rgb(1434pt)=(0.582039,0.779191,0.774468); rgb(1435pt)=(0.582394,0.779379,0.77466); rgb(1436pt)=(0.58275,0.779567,0.774852); rgb(1437pt)=(0.583105,0.779754,0.775044); rgb(1438pt)=(0.583461,0.779942,0.775236); rgb(1439pt)=(0.583817,0.780131,0.775428); rgb(1440pt)=(0.584174,0.780319,0.77562); rgb(1441pt)=(0.58453,0.780507,0.775813); rgb(1442pt)=(0.584888,0.780696,0.776005); rgb(1443pt)=(0.585245,0.780885,0.776198); rgb(1444pt)=(0.585603,0.781074,0.776391); rgb(1445pt)=(0.585961,0.781263,0.776584); rgb(1446pt)=(0.586319,0.781452,0.776778); rgb(1447pt)=(0.586678,0.781642,0.776971); rgb(1448pt)=(0.587037,0.781831,0.777165); rgb(1449pt)=(0.587396,0.782021,0.777359); rgb(1450pt)=(0.587755,0.782211,0.777553); rgb(1451pt)=(0.588115,0.782401,0.777747); rgb(1452pt)=(0.588475,0.782592,0.777941); rgb(1453pt)=(0.588836,0.782782,0.778136); rgb(1454pt)=(0.589197,0.782973,0.778331); rgb(1455pt)=(0.589558,0.783163,0.778525); rgb(1456pt)=(0.589919,0.783354,0.778721); rgb(1457pt)=(0.590281,0.783546,0.778916); rgb(1458pt)=(0.590643,0.783737,0.779111); rgb(1459pt)=(0.591006,0.783928,0.779307); rgb(1460pt)=(0.591368,0.78412,0.779502); rgb(1461pt)=(0.591732,0.784312,0.779698); rgb(1462pt)=(0.592095,0.784504,0.779894); rgb(1463pt)=(0.592459,0.784696,0.780091); rgb(1464pt)=(0.592823,0.784888,0.780287); rgb(1465pt)=(0.593187,0.785081,0.780484); rgb(1466pt)=(0.593552,0.785273,0.780681); rgb(1467pt)=(0.593917,0.785466,0.780877); rgb(1468pt)=(0.594282,0.785659,0.781075); rgb(1469pt)=(0.594648,0.785852,0.781272); rgb(1470pt)=(0.595014,0.786046,0.781469); rgb(1471pt)=(0.59538,0.786239,0.781667); rgb(1472pt)=(0.595747,0.786433,0.781865); rgb(1473pt)=(0.596114,0.786627,0.782063); rgb(1474pt)=(0.596481,0.786821,0.782261); rgb(1475pt)=(0.596849,0.787015,0.78246); rgb(1476pt)=(0.597217,0.78721,0.782658); rgb(1477pt)=(0.597585,0.787404,0.782857); rgb(1478pt)=(0.597954,0.787599,0.783056); rgb(1479pt)=(0.598323,0.787794,0.783255); rgb(1480pt)=(0.598692,0.787989,0.783454); rgb(1481pt)=(0.599062,0.788184,0.783654); rgb(1482pt)=(0.599432,0.78838,0.783853); rgb(1483pt)=(0.599802,0.788576,0.784053); rgb(1484pt)=(0.600173,0.788771,0.784253); rgb(1485pt)=(0.600544,0.788967,0.784454); rgb(1486pt)=(0.600916,0.789164,0.784654); rgb(1487pt)=(0.601287,0.78936,0.784855); rgb(1488pt)=(0.601659,0.789557,0.785055); rgb(1489pt)=(0.602032,0.789753,0.785256); rgb(1490pt)=(0.602405,0.78995,0.785458); rgb(1491pt)=(0.602778,0.790148,0.785659); rgb(1492pt)=(0.603151,0.790345,0.78586); rgb(1493pt)=(0.603525,0.790542,0.786062); rgb(1494pt)=(0.603899,0.79074,0.786264); rgb(1495pt)=(0.604274,0.790938,0.786466); rgb(1496pt)=(0.604649,0.791136,0.786669); rgb(1497pt)=(0.605024,0.791334,0.786871); rgb(1498pt)=(0.6054,0.791533,0.787074); rgb(1499pt)=(0.605776,0.791731,0.787277); rgb(1500pt)=(0.606152,0.79193,0.78748); rgb(1501pt)=(0.606529,0.792129,0.787683); rgb(1502pt)=(0.606906,0.792328,0.787886); rgb(1503pt)=(0.607283,0.792528,0.78809); rgb(1504pt)=(0.607661,0.792727,0.788294); rgb(1505pt)=(0.608039,0.792927,0.788498); rgb(1506pt)=(0.608418,0.793127,0.788702); rgb(1507pt)=(0.608797,0.793327,0.788907); rgb(1508pt)=(0.609176,0.793528,0.789111); rgb(1509pt)=(0.609556,0.793728,0.789316); rgb(1510pt)=(0.609936,0.793929,0.789521); rgb(1511pt)=(0.610316,0.79413,0.789726); rgb(1512pt)=(0.610697,0.794331,0.789932); rgb(1513pt)=(0.611078,0.794532,0.790138); rgb(1514pt)=(0.611459,0.794734,0.790343); rgb(1515pt)=(0.611841,0.794936,0.790549); rgb(1516pt)=(0.612223,0.795138,0.790756); rgb(1517pt)=(0.612606,0.79534,0.790962); rgb(1518pt)=(0.612989,0.795542,0.791169); rgb(1519pt)=(0.613372,0.795745,0.791376); rgb(1520pt)=(0.613756,0.795947,0.791583); rgb(1521pt)=(0.61414,0.79615,0.79179); rgb(1522pt)=(0.614525,0.796353,0.791998); rgb(1523pt)=(0.61491,0.796557,0.792205); rgb(1524pt)=(0.615295,0.79676,0.792413); rgb(1525pt)=(0.615681,0.796964,0.792621); rgb(1526pt)=(0.616067,0.797168,0.79283); rgb(1527pt)=(0.616453,0.797372,0.793038); rgb(1528pt)=(0.61684,0.797577,0.793247); rgb(1529pt)=(0.617227,0.797781,0.793456); rgb(1530pt)=(0.617615,0.797986,0.793665); rgb(1531pt)=(0.618003,0.798191,0.793874); rgb(1532pt)=(0.618391,0.798396,0.794084); rgb(1533pt)=(0.61878,0.798601,0.794294); rgb(1534pt)=(0.619169,0.798807,0.794504); rgb(1535pt)=(0.619559,0.799013,0.794714); rgb(1536pt)=(0.619949,0.799219,0.794924); rgb(1537pt)=(0.620339,0.799425,0.795135); rgb(1538pt)=(0.62073,0.799632,0.795346); rgb(1539pt)=(0.621121,0.799838,0.795557); rgb(1540pt)=(0.621513,0.800045,0.795768); rgb(1541pt)=(0.621905,0.800252,0.79598); rgb(1542pt)=(0.622297,0.80046,0.796192); rgb(1543pt)=(0.62269,0.800667,0.796404); rgb(1544pt)=(0.623083,0.800875,0.796616); rgb(1545pt)=(0.623477,0.801083,0.796828); rgb(1546pt)=(0.623871,0.801291,0.797041); rgb(1547pt)=(0.624265,0.801499,0.797254); rgb(1548pt)=(0.62466,0.801708,0.797467); rgb(1549pt)=(0.625056,0.801917,0.79768); rgb(1550pt)=(0.625451,0.802126,0.797894); rgb(1551pt)=(0.625847,0.802335,0.798107); rgb(1552pt)=(0.626244,0.802545,0.798321); rgb(1553pt)=(0.626641,0.802754,0.798535); rgb(1554pt)=(0.627038,0.802964,0.79875); rgb(1555pt)=(0.627436,0.803175,0.798965); rgb(1556pt)=(0.627834,0.803385,0.799179); rgb(1557pt)=(0.628233,0.803596,0.799395); rgb(1558pt)=(0.628632,0.803806,0.79961); rgb(1559pt)=(0.629032,0.804018,0.799826); rgb(1560pt)=(0.629432,0.804229,0.800041); rgb(1561pt)=(0.629832,0.80444,0.800257); rgb(1562pt)=(0.630233,0.804652,0.800474); rgb(1563pt)=(0.630634,0.804864,0.80069); rgb(1564pt)=(0.631036,0.805076,0.800907); rgb(1565pt)=(0.631438,0.805289,0.801124); rgb(1566pt)=(0.631841,0.805501,0.801341); rgb(1567pt)=(0.632244,0.805714,0.801559); rgb(1568pt)=(0.632647,0.805928,0.801776); rgb(1569pt)=(0.633051,0.806141,0.801994); rgb(1570pt)=(0.633455,0.806355,0.802213); rgb(1571pt)=(0.63386,0.806568,0.802431); rgb(1572pt)=(0.634265,0.806782,0.80265); rgb(1573pt)=(0.634671,0.806997,0.802869); rgb(1574pt)=(0.635077,0.807211,0.803088); rgb(1575pt)=(0.635484,0.807426,0.803307); rgb(1576pt)=(0.635891,0.807641,0.803527); rgb(1577pt)=(0.636298,0.807856,0.803747); rgb(1578pt)=(0.636706,0.808072,0.803967); rgb(1579pt)=(0.637115,0.808288,0.804187); rgb(1580pt)=(0.637524,0.808504,0.804408); rgb(1581pt)=(0.637933,0.80872,0.804629); rgb(1582pt)=(0.638343,0.808937,0.80485); rgb(1583pt)=(0.638753,0.809153,0.805071); rgb(1584pt)=(0.639164,0.80937,0.805293); rgb(1585pt)=(0.639575,0.809588,0.805515); rgb(1586pt)=(0.639987,0.809805,0.805737); rgb(1587pt)=(0.640399,0.810023,0.805959); rgb(1588pt)=(0.640812,0.810241,0.806182); rgb(1589pt)=(0.641225,0.810459,0.806405); rgb(1590pt)=(0.641638,0.810677,0.806628); rgb(1591pt)=(0.642052,0.810896,0.806851); rgb(1592pt)=(0.642467,0.811115,0.807075); rgb(1593pt)=(0.642882,0.811334,0.807299); rgb(1594pt)=(0.643297,0.811554,0.807523); rgb(1595pt)=(0.643713,0.811774,0.807748); rgb(1596pt)=(0.64413,0.811994,0.807972); rgb(1597pt)=(0.644547,0.812214,0.808197); rgb(1598pt)=(0.644964,0.812435,0.808423); rgb(1599pt)=(0.645382,0.812655,0.808648); rgb(1600pt)=(0.645801,0.812876,0.808874); rgb(1601pt)=(0.646219,0.813098,0.8091); rgb(1602pt)=(0.646639,0.813319,0.809326); rgb(1603pt)=(0.647059,0.813541,0.809553); rgb(1604pt)=(0.647479,0.813763,0.80978); rgb(1605pt)=(0.6479,0.813986,0.810007); rgb(1606pt)=(0.648322,0.814208,0.810234); rgb(1607pt)=(0.648744,0.814431,0.810462); rgb(1608pt)=(0.649166,0.814654,0.81069); rgb(1609pt)=(0.649589,0.814878,0.810918); rgb(1610pt)=(0.650012,0.815102,0.811147); rgb(1611pt)=(0.650436,0.815326,0.811375); rgb(1612pt)=(0.650861,0.81555,0.811604); rgb(1613pt)=(0.651286,0.815774,0.811834); rgb(1614pt)=(0.651711,0.815999,0.812063); rgb(1615pt)=(0.652137,0.816224,0.812293); rgb(1616pt)=(0.652564,0.81645,0.812524); rgb(1617pt)=(0.652991,0.816675,0.812754); rgb(1618pt)=(0.653419,0.816901,0.812985); rgb(1619pt)=(0.653847,0.817127,0.813216); rgb(1620pt)=(0.654275,0.817354,0.813447); rgb(1621pt)=(0.654705,0.81758,0.813679); rgb(1622pt)=(0.655134,0.817808,0.813911); rgb(1623pt)=(0.655565,0.818035,0.814143); rgb(1624pt)=(0.655995,0.818262,0.814375); rgb(1625pt)=(0.656427,0.81849,0.814608); rgb(1626pt)=(0.656859,0.818718,0.814841); rgb(1627pt)=(0.657291,0.818947,0.815074); rgb(1628pt)=(0.657724,0.819176,0.815308); rgb(1629pt)=(0.658158,0.819405,0.815542); rgb(1630pt)=(0.658592,0.819634,0.815776); rgb(1631pt)=(0.659026,0.819864,0.816011); rgb(1632pt)=(0.659462,0.820094,0.816245); rgb(1633pt)=(0.659897,0.820324,0.816481); rgb(1634pt)=(0.660334,0.820554,0.816716); rgb(1635pt)=(0.660771,0.820785,0.816952); rgb(1636pt)=(0.661208,0.821016,0.817188); rgb(1637pt)=(0.661646,0.821248,0.817424); rgb(1638pt)=(0.662085,0.821479,0.817661); rgb(1639pt)=(0.662524,0.821711,0.817898); rgb(1640pt)=(0.662963,0.821944,0.818135); rgb(1641pt)=(0.663404,0.822176,0.818373); rgb(1642pt)=(0.663845,0.822409,0.818611); rgb(1643pt)=(0.664286,0.822642,0.818849); rgb(1644pt)=(0.664728,0.822876,0.819087); rgb(1645pt)=(0.665171,0.82311,0.819326); rgb(1646pt)=(0.665614,0.823344,0.819565); rgb(1647pt)=(0.666058,0.823578,0.819805); rgb(1648pt)=(0.666502,0.823813,0.820044); rgb(1649pt)=(0.666947,0.824048,0.820285); rgb(1650pt)=(0.667392,0.824283,0.820525); rgb(1651pt)=(0.667839,0.824519,0.820766); rgb(1652pt)=(0.668285,0.824755,0.821007); rgb(1653pt)=(0.668733,0.824991,0.821248); rgb(1654pt)=(0.669181,0.825228,0.82149); rgb(1655pt)=(0.669629,0.825465,0.821732); rgb(1656pt)=(0.670078,0.825702,0.821974); rgb(1657pt)=(0.670528,0.82594,0.822217); rgb(1658pt)=(0.670979,0.826178,0.82246); rgb(1659pt)=(0.67143,0.826416,0.822703); rgb(1660pt)=(0.671881,0.826655,0.822947); rgb(1661pt)=(0.672334,0.826894,0.823191); rgb(1662pt)=(0.672786,0.827133,0.823436); rgb(1663pt)=(0.67324,0.827373,0.82368); rgb(1664pt)=(0.673694,0.827613,0.823925); rgb(1665pt)=(0.674149,0.827853,0.824171); rgb(1666pt)=(0.674604,0.828093,0.824416); rgb(1667pt)=(0.67506,0.828334,0.824663); rgb(1668pt)=(0.675517,0.828576,0.824909); rgb(1669pt)=(0.675974,0.828817,0.825156); rgb(1670pt)=(0.676432,0.829059,0.825403); rgb(1671pt)=(0.676891,0.829302,0.82565); rgb(1672pt)=(0.67735,0.829544,0.825898); rgb(1673pt)=(0.67781,0.829787,0.826146); rgb(1674pt)=(0.678271,0.83003,0.826395); rgb(1675pt)=(0.678732,0.830274,0.826644); rgb(1676pt)=(0.679194,0.830518,0.826893); rgb(1677pt)=(0.679657,0.830763,0.827143); rgb(1678pt)=(0.68012,0.831007,0.827393); rgb(1679pt)=(0.680584,0.831252,0.827643); rgb(1680pt)=(0.681048,0.831498,0.827894); rgb(1681pt)=(0.681514,0.831744,0.828145); rgb(1682pt)=(0.68198,0.83199,0.828396); rgb(1683pt)=(0.682446,0.832236,0.828648); rgb(1684pt)=(0.682914,0.832483,0.8289); rgb(1685pt)=(0.683382,0.832731,0.829153); rgb(1686pt)=(0.68385,0.832978,0.829406); rgb(1687pt)=(0.68432,0.833226,0.829659); rgb(1688pt)=(0.68479,0.833475,0.829913); rgb(1689pt)=(0.685261,0.833723,0.830167); rgb(1690pt)=(0.685732,0.833972,0.830421); rgb(1691pt)=(0.686204,0.834222,0.830676); rgb(1692pt)=(0.686677,0.834472,0.830931); rgb(1693pt)=(0.687151,0.834722,0.831187); rgb(1694pt)=(0.687625,0.834973,0.831443); rgb(1695pt)=(0.688101,0.835224,0.831699); rgb(1696pt)=(0.688576,0.835475,0.831956); rgb(1697pt)=(0.689053,0.835727,0.832213); rgb(1698pt)=(0.68953,0.835979,0.83247); rgb(1699pt)=(0.690008,0.836231,0.832728); rgb(1700pt)=(0.690487,0.836484,0.832987); rgb(1701pt)=(0.690966,0.836738,0.833246); rgb(1702pt)=(0.691447,0.836991,0.833505); rgb(1703pt)=(0.691928,0.837245,0.833764); rgb(1704pt)=(0.692409,0.8375,0.834024); rgb(1705pt)=(0.692892,0.837755,0.834284); rgb(1706pt)=(0.693375,0.83801,0.834545); rgb(1707pt)=(0.693859,0.838266,0.834806); rgb(1708pt)=(0.694344,0.838522,0.835068); rgb(1709pt)=(0.69483,0.838778,0.83533); rgb(1710pt)=(0.695316,0.839035,0.835592); rgb(1711pt)=(0.695803,0.839293,0.835855); rgb(1712pt)=(0.696291,0.83955,0.836119); rgb(1713pt)=(0.69678,0.839809,0.836382); rgb(1714pt)=(0.697269,0.840067,0.836646); rgb(1715pt)=(0.697759,0.840326,0.836911); rgb(1716pt)=(0.69825,0.840586,0.837176); rgb(1717pt)=(0.698742,0.840845,0.837441); rgb(1718pt)=(0.699235,0.841106,0.837707); rgb(1719pt)=(0.699728,0.841366,0.837973); rgb(1720pt)=(0.700223,0.841628,0.83824); rgb(1721pt)=(0.700718,0.841889,0.838507); rgb(1722pt)=(0.701214,0.842151,0.838775); rgb(1723pt)=(0.70171,0.842414,0.839043); rgb(1724pt)=(0.702208,0.842676,0.839311); rgb(1725pt)=(0.702706,0.84294,0.83958); rgb(1726pt)=(0.703205,0.843203,0.83985); rgb(1727pt)=(0.703706,0.843468,0.84012); rgb(1728pt)=(0.704206,0.843732,0.84039); rgb(1729pt)=(0.704708,0.843997,0.840661); rgb(1730pt)=(0.705211,0.844263,0.840932); rgb(1731pt)=(0.705714,0.844529,0.841203); rgb(1732pt)=(0.706219,0.844795,0.841476); rgb(1733pt)=(0.706724,0.845062,0.841748); rgb(1734pt)=(0.70723,0.84533,0.842021); rgb(1735pt)=(0.707737,0.845597,0.842295); rgb(1736pt)=(0.708245,0.845866,0.842569); rgb(1737pt)=(0.708754,0.846134,0.842843); rgb(1738pt)=(0.709263,0.846404,0.843118); rgb(1739pt)=(0.709774,0.846673,0.843394); rgb(1740pt)=(0.710285,0.846944,0.84367); rgb(1741pt)=(0.710797,0.847214,0.843946); rgb(1742pt)=(0.711311,0.847485,0.844223); rgb(1743pt)=(0.711825,0.847757,0.844501); rgb(1744pt)=(0.71234,0.848029,0.844779); rgb(1745pt)=(0.712856,0.848302,0.845057); rgb(1746pt)=(0.713373,0.848575,0.845336); rgb(1747pt)=(0.713891,0.848848,0.845615); rgb(1748pt)=(0.714409,0.849122,0.845895); rgb(1749pt)=(0.714929,0.849397,0.846176); rgb(1750pt)=(0.71545,0.849672,0.846457); rgb(1751pt)=(0.715971,0.849948,0.846738); rgb(1752pt)=(0.716494,0.850224,0.84702); rgb(1753pt)=(0.717018,0.8505,0.847303); rgb(1754pt)=(0.717542,0.850777,0.847586); rgb(1755pt)=(0.718068,0.851055,0.847869); rgb(1756pt)=(0.718594,0.851333,0.848153); rgb(1757pt)=(0.719121,0.851612,0.848438); rgb(1758pt)=(0.71965,0.851891,0.848723); rgb(1759pt)=(0.720179,0.852171,0.849009); rgb(1760pt)=(0.72071,0.852451,0.849295); rgb(1761pt)=(0.721241,0.852732,0.849582); rgb(1762pt)=(0.721774,0.853013,0.849869); rgb(1763pt)=(0.722307,0.853295,0.850157); rgb(1764pt)=(0.722842,0.853577,0.850445); rgb(1765pt)=(0.723377,0.85386,0.850734); rgb(1766pt)=(0.723914,0.854144,0.851024); rgb(1767pt)=(0.724452,0.854428,0.851314); rgb(1768pt)=(0.72499,0.854712,0.851605); rgb(1769pt)=(0.72553,0.854998,0.851896); rgb(1770pt)=(0.726071,0.855283,0.852188); rgb(1771pt)=(0.726613,0.85557,0.85248); rgb(1772pt)=(0.727156,0.855856,0.852773); rgb(1773pt)=(0.7277,0.856144,0.853067); rgb(1774pt)=(0.728245,0.856432,0.853361); rgb(1775pt)=(0.728791,0.85672,0.853656); rgb(1776pt)=(0.729339,0.85701,0.853951); rgb(1777pt)=(0.729887,0.857299,0.854247); rgb(1778pt)=(0.730437,0.85759,0.854544); rgb(1779pt)=(0.730987,0.857881,0.854841); rgb(1780pt)=(0.731539,0.858172,0.855139); rgb(1781pt)=(0.732092,0.858464,0.855437); rgb(1782pt)=(0.732646,0.858757,0.855736); rgb(1783pt)=(0.733202,0.85905,0.856036); rgb(1784pt)=(0.733758,0.859344,0.856336); rgb(1785pt)=(0.734316,0.859639,0.856637); rgb(1786pt)=(0.734874,0.859934,0.856938); rgb(1787pt)=(0.735434,0.86023,0.85724); rgb(1788pt)=(0.735995,0.860526,0.857543); rgb(1789pt)=(0.736558,0.860823,0.857847); rgb(1790pt)=(0.737121,0.861121,0.858151); rgb(1791pt)=(0.737686,0.861419,0.858455); rgb(1792pt)=(0.738252,0.861718,0.858761); rgb(1793pt)=(0.738819,0.862018,0.859067); rgb(1794pt)=(0.739387,0.862318,0.859373); rgb(1795pt)=(0.739957,0.862619,0.859681); rgb(1796pt)=(0.740528,0.862921,0.859989); rgb(1797pt)=(0.7411,0.863223,0.860298); rgb(1798pt)=(0.741674,0.863526,0.860607); rgb(1799pt)=(0.742248,0.86383,0.860917); rgb(1800pt)=(0.742824,0.864134,0.861228); rgb(1801pt)=(0.743401,0.864439,0.861539); rgb(1802pt)=(0.74398,0.864745,0.861852); rgb(1803pt)=(0.74456,0.865051,0.862165); rgb(1804pt)=(0.745141,0.865358,0.862478); rgb(1805pt)=(0.745724,0.865666,0.862792); rgb(1806pt)=(0.746308,0.865974,0.863108); rgb(1807pt)=(0.746893,0.866283,0.863423); rgb(1808pt)=(0.747479,0.866593,0.86374); rgb(1809pt)=(0.748067,0.866904,0.864057); rgb(1810pt)=(0.748657,0.867215,0.864375); rgb(1811pt)=(0.749247,0.867527,0.864694); rgb(1812pt)=(0.749839,0.86784,0.865013); rgb(1813pt)=(0.750433,0.868154,0.865334); rgb(1814pt)=(0.751028,0.868468,0.865655); rgb(1815pt)=(0.751624,0.868783,0.865976); rgb(1816pt)=(0.752222,0.869099,0.866299); rgb(1817pt)=(0.752821,0.869415,0.866622); rgb(1818pt)=(0.753422,0.869733,0.866946); rgb(1819pt)=(0.754024,0.870051,0.867271); rgb(1820pt)=(0.754628,0.87037,0.867597); rgb(1821pt)=(0.755233,0.870689,0.867924); rgb(1822pt)=(0.755839,0.87101,0.868251); rgb(1823pt)=(0.756447,0.871331,0.868579); rgb(1824pt)=(0.757057,0.871653,0.868908); rgb(1825pt)=(0.757668,0.871976,0.869238); rgb(1826pt)=(0.758281,0.8723,0.869568); rgb(1827pt)=(0.758895,0.872624,0.8699); rgb(1828pt)=(0.759511,0.87295,0.870232); rgb(1829pt)=(0.760129,0.873276,0.870565); rgb(1830pt)=(0.760748,0.873603,0.870899); rgb(1831pt)=(0.761368,0.873931,0.871234); rgb(1832pt)=(0.76199,0.87426,0.87157); rgb(1833pt)=(0.762614,0.874589,0.871907); rgb(1834pt)=(0.76324,0.87492,0.872244); rgb(1835pt)=(0.763867,0.875251,0.872583); rgb(1836pt)=(0.764496,0.875583,0.872922); rgb(1837pt)=(0.765126,0.875916,0.873262); rgb(1838pt)=(0.765759,0.87625,0.873603); rgb(1839pt)=(0.766393,0.876585,0.873945); rgb(1840pt)=(0.767028,0.876921,0.874288); rgb(1841pt)=(0.767666,0.877258,0.874632); rgb(1842pt)=(0.768305,0.877595,0.874977); rgb(1843pt)=(0.768946,0.877934,0.875323); rgb(1844pt)=(0.769588,0.878274,0.87567); rgb(1845pt)=(0.770233,0.878614,0.876018); rgb(1846pt)=(0.770879,0.878956,0.876366); rgb(1847pt)=(0.771527,0.879298,0.876716); rgb(1848pt)=(0.772177,0.879641,0.877067); rgb(1849pt)=(0.772829,0.879986,0.877419); rgb(1850pt)=(0.773483,0.880331,0.877771); rgb(1851pt)=(0.774139,0.880677,0.878125); rgb(1852pt)=(0.774796,0.881025,0.87848); rgb(1853pt)=(0.775456,0.881373,0.878836); rgb(1854pt)=(0.776117,0.881723,0.879193); rgb(1855pt)=(0.77678,0.882073,0.879551); rgb(1856pt)=(0.777446,0.882425,0.87991); rgb(1857pt)=(0.778113,0.882777,0.88027); rgb(1858pt)=(0.778782,0.883131,0.880631); rgb(1859pt)=(0.779454,0.883485,0.880993); rgb(1860pt)=(0.780127,0.883841,0.881357); rgb(1861pt)=(0.780803,0.884198,0.881721); rgb(1862pt)=(0.78148,0.884556,0.882087); rgb(1863pt)=(0.78216,0.884915,0.882454); rgb(1864pt)=(0.782842,0.885275,0.882821); rgb(1865pt)=(0.783526,0.885637,0.88319); rgb(1866pt)=(0.784212,0.885999,0.883561); rgb(1867pt)=(0.7849,0.886363,0.883932); rgb(1868pt)=(0.785591,0.886728,0.884305); rgb(1869pt)=(0.786284,0.887094,0.884679); rgb(1870pt)=(0.786979,0.887461,0.885054); rgb(1871pt)=(0.787676,0.887829,0.88543); rgb(1872pt)=(0.788375,0.888199,0.885807); rgb(1873pt)=(0.789077,0.88857,0.886186); rgb(1874pt)=(0.789782,0.888942,0.886566); rgb(1875pt)=(0.790488,0.889315,0.886947); rgb(1876pt)=(0.791197,0.889689,0.88733); rgb(1877pt)=(0.791909,0.890065,0.887714); rgb(1878pt)=(0.792622,0.890442,0.888099); rgb(1879pt)=(0.793339,0.890821,0.888486); rgb(1880pt)=(0.794058,0.891201,0.888873); rgb(1881pt)=(0.794779,0.891582,0.889263); rgb(1882pt)=(0.795503,0.891964,0.889653); rgb(1883pt)=(0.796229,0.892348,0.890045); rgb(1884pt)=(0.796958,0.892733,0.890439); rgb(1885pt)=(0.79769,0.89312,0.890834); rgb(1886pt)=(0.798424,0.893508,0.89123); rgb(1887pt)=(0.799161,0.893897,0.891628); rgb(1888pt)=(0.799901,0.894288,0.892027); rgb(1889pt)=(0.800644,0.89468,0.892427); rgb(1890pt)=(0.801389,0.895074,0.892829); rgb(1891pt)=(0.802137,0.895469,0.893233); rgb(1892pt)=(0.802888,0.895866,0.893638); rgb(1893pt)=(0.803642,0.896264,0.894045); rgb(1894pt)=(0.804398,0.896664,0.894453); rgb(1895pt)=(0.805158,0.897065,0.894863); rgb(1896pt)=(0.805921,0.897468,0.895275); rgb(1897pt)=(0.806686,0.897872,0.895688); rgb(1898pt)=(0.807455,0.898278,0.896103); rgb(1899pt)=(0.808227,0.898686,0.896519); rgb(1900pt)=(0.809001,0.899095,0.896937); rgb(1901pt)=(0.809779,0.899506,0.897357); rgb(1902pt)=(0.810561,0.899919,0.897778); rgb(1903pt)=(0.811345,0.900334,0.898202); rgb(1904pt)=(0.812133,0.90075,0.898627); rgb(1905pt)=(0.812924,0.901168,0.899054); rgb(1906pt)=(0.813718,0.901587,0.899482); rgb(1907pt)=(0.814516,0.902009,0.899913); rgb(1908pt)=(0.815317,0.902432,0.900345); rgb(1909pt)=(0.816122,0.902857,0.900779); rgb(1910pt)=(0.81693,0.903284,0.901215); rgb(1911pt)=(0.817742,0.903713,0.901654); rgb(1912pt)=(0.818557,0.904144,0.902094); rgb(1913pt)=(0.819377,0.904577,0.902536); rgb(1914pt)=(0.820199,0.905011,0.90298); rgb(1915pt)=(0.821026,0.905448,0.903426); rgb(1916pt)=(0.821857,0.905887,0.903874); rgb(1917pt)=(0.822691,0.906328,0.904324); rgb(1918pt)=(0.823529,0.906771,0.904776); rgb(1919pt)=(0.824372,0.907216,0.905231); rgb(1920pt)=(0.825218,0.907663,0.905688); rgb(1921pt)=(0.826069,0.908112,0.906147); rgb(1922pt)=(0.826923,0.908564,0.906608); rgb(1923pt)=(0.827782,0.909017,0.907071); rgb(1924pt)=(0.828646,0.909473,0.907537); rgb(1925pt)=(0.829513,0.909932,0.908005); rgb(1926pt)=(0.830385,0.910393,0.908476); rgb(1927pt)=(0.831262,0.910856,0.908949); rgb(1928pt)=(0.832143,0.911321,0.909424); rgb(1929pt)=(0.833029,0.911789,0.909902); rgb(1930pt)=(0.833919,0.91226,0.910383); rgb(1931pt)=(0.834815,0.912733,0.910866); rgb(1932pt)=(0.835715,0.913208,0.911352); rgb(1933pt)=(0.83662,0.913686,0.91184); rgb(1934pt)=(0.83753,0.914167,0.912331); rgb(1935pt)=(0.838446,0.914651,0.912825); rgb(1936pt)=(0.839366,0.915137,0.913322); rgb(1937pt)=(0.840292,0.915626,0.913822); rgb(1938pt)=(0.841223,0.916118,0.914324); rgb(1939pt)=(0.84216,0.916613,0.914829); rgb(1940pt)=(0.843102,0.917111,0.915338); rgb(1941pt)=(0.84405,0.917612,0.91585); rgb(1942pt)=(0.845004,0.918116,0.916364); rgb(1943pt)=(0.845964,0.918623,0.916882); rgb(1944pt)=(0.84693,0.919133,0.917403); rgb(1945pt)=(0.847901,0.919646,0.917928); rgb(1946pt)=(0.84888,0.920163,0.918455); rgb(1947pt)=(0.849864,0.920683,0.918987); rgb(1948pt)=(0.850855,0.921207,0.919521); rgb(1949pt)=(0.851853,0.921734,0.92006); rgb(1950pt)=(0.852857,0.922264,0.920602); rgb(1951pt)=(0.853868,0.922799,0.921147); rgb(1952pt)=(0.854887,0.923337,0.921697); rgb(1953pt)=(0.855912,0.923879,0.92225); rgb(1954pt)=(0.856945,0.924424,0.922808); rgb(1955pt)=(0.857986,0.924974,0.923369); rgb(1956pt)=(0.859034,0.925528,0.923935); rgb(1957pt)=(0.86009,0.926085,0.924504); rgb(1958pt)=(0.861154,0.926647,0.925079); rgb(1959pt)=(0.862226,0.927214,0.925657); rgb(1960pt)=(0.863306,0.927785,0.92624); rgb(1961pt)=(0.864396,0.92836,0.926828); rgb(1962pt)=(0.865494,0.92894,0.92742); rgb(1963pt)=(0.866601,0.929525,0.928018); rgb(1964pt)=(0.867717,0.930115,0.92862); rgb(1965pt)=(0.868843,0.93071,0.929228); rgb(1966pt)=(0.869979,0.93131,0.92984); rgb(1967pt)=(0.871124,0.931915,0.930459); rgb(1968pt)=(0.87228,0.932526,0.931082); rgb(1969pt)=(0.873446,0.933142,0.931712); rgb(1970pt)=(0.874624,0.933764,0.932347); rgb(1971pt)=(0.875812,0.934392,0.932988); rgb(1972pt)=(0.877012,0.935025,0.933636); rgb(1973pt)=(0.878224,0.935666,0.93429); rgb(1974pt)=(0.879448,0.936312,0.93495); rgb(1975pt)=(0.880684,0.936965,0.935617); rgb(1976pt)=(0.881934,0.937625,0.936291); rgb(1977pt)=(0.883196,0.938293,0.936973); rgb(1978pt)=(0.884473,0.938967,0.937662); rgb(1979pt)=(0.885764,0.939649,0.938358); rgb(1980pt)=(0.887069,0.940339,0.939063); rgb(1981pt)=(0.88839,0.941037,0.939775); rgb(1982pt)=(0.889727,0.941743,0.940497); rgb(1983pt)=(0.89108,0.942458,0.941227); rgb(1984pt)=(0.89245,0.943181,0.941966); rgb(1985pt)=(0.893838,0.943915,0.942715); rgb(1986pt)=(0.895244,0.944657,0.943474); rgb(1987pt)=(0.896669,0.94541,0.944243); rgb(1988pt)=(0.898115,0.946174,0.945023); rgb(1989pt)=(0.899581,0.946948,0.945814); rgb(1990pt)=(0.901068,0.947734,0.946617); rgb(1991pt)=(0.902579,0.948532,0.947432); rgb(1992pt)=(0.904113,0.949343,0.94826); rgb(1993pt)=(0.905673,0.950167,0.949101); rgb(1994pt)=(0.907258,0.951004,0.949956); rgb(1995pt)=(0.908871,0.951857,0.950827); rgb(1996pt)=(0.910513,0.952724,0.951713); rgb(1997pt)=(0.912186,0.953608,0.952616); rgb(1998pt)=(0.913891,0.954509,0.953536); rgb(1999pt)=(0.915631,0.955428,0.954474); rgb(2000pt)=(0.917407,0.956366,0.955433); rgb(2001pt)=(0.919223,0.957325,0.956413); rgb(2002pt)=(0.92108,0.958307,0.957415); rgb(2003pt)=(0.922982,0.959311,0.958441); rgb(2004pt)=(0.924932,0.960342,0.959493); rgb(2005pt)=(0.926934,0.961399,0.960574); rgb(2006pt)=(0.928993,0.962487,0.961685); rgb(2007pt)=(0.931113,0.963607,0.962829); rgb(2008pt)=(0.9333,0.964763,0.964009); rgb(2009pt)=(0.935562,0.965957,0.965229); rgb(2010pt)=(0.937906,0.967196,0.966494); rgb(2011pt)=(0.940342,0.968483,0.967809); rgb(2012pt)=(0.942882,0.969824,0.969179); rgb(2013pt)=(0.94554,0.971229,0.970613); rgb(2014pt)=(0.948335,0.972705,0.972121); rgb(2015pt)=(0.951289,0.974266,0.973716); rgb(2016pt)=(0.954435,0.975928,0.975413); rgb(2017pt)=(0.957815,0.977714,0.977237); rgb(2018pt)=(0.961491,0.979656,0.979221); rgb(2019pt)=(0.965556,0.981803,0.981414); rgb(2020pt)=(0.970171,0.984241,0.983904); rgb(2021pt)=(0.975645,0.987133,0.986858); rgb(2022pt)=(0.982778,0.990902,0.990707); rgb(2023pt)=(1,1,1)},
xmin=0,
xmax=1,
xtick={\empty},
ymin=0,
ymax=1,
ytick={\empty},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.10883981329343	21\\
0.919563577906327	0.173913043478261\\
0.91304347826087	0.169812675746952\\
0.898550724637681	0.167211473832932\\
0.884057971014493	0.171230491253357\\
0.880186405774356	0.173913043478261\\
0.869565217391304	0.186395279119683\\
0.868389296608199	0.188405797101449\\
0.866213049882931	0.202898550724638\\
0.869565217391304	0.213128579058924\\
0.871327350395354	0.217391304347826\\
0.884057971014493	0.228870125427301\\
0.894632221696378	0.231884057971014\\
0.898550724637681	0.232825303276492\\
0.903979773746984	0.231884057971014\\
0.91304347826087	0.230116425293377\\
0.927536231884058	0.218369636071563\\
0.92828394345925	0.217391304347826\\
0.933310846494176	0.202898550724638\\
0.931274515829059	0.188405797101449\\
0.927536231884058	0.182216919795421\\
0.919563577906327	0.173913043478261\\
0.10883981329343	31\\
0.270600248211649	0.202898550724638\\
0.260869565217391	0.198288727857074\\
0.246376811594203	0.200183275262415\\
0.242296297130797	0.202898550724638\\
0.231884057971014	0.211509571848996\\
0.227671283755398	0.217391304347826\\
0.220475835265041	0.231884057971014\\
0.217391304347826	0.242439012194603\\
0.21631442131967	0.246376811594203\\
0.214101383558215	0.260869565217391\\
0.213321058816019	0.27536231884058\\
0.213678226215591	0.289855072463768\\
0.214958853966785	0.304347826086957\\
0.216982006064991	0.318840579710145\\
0.217391304347826	0.321542909862413\\
0.223641342865266	0.333333333333333\\
0.231884057971014	0.341369657316267\\
0.238349895983488	0.333333333333333\\
0.246376811594203	0.327603567603271\\
0.251830733391321	0.318840579710145\\
0.260869565217391	0.30708728838048\\
0.262336097407445	0.304347826086957\\
0.270399789640435	0.289855072463768\\
0.27536231884058	0.280021894970228\\
0.277345026610812	0.27536231884058\\
0.282355354646925	0.260869565217391\\
0.285328180279367	0.246376811594203\\
0.285668222628888	0.231884057971014\\
0.282237139721849	0.217391304347826\\
0.27536231884058	0.206273111529418\\
0.270600248211649	0.202898550724638\\
0.10883981329343	33\\
0.218226033115124	0.405797101449275\\
0.217391304347826	0.403298545029919\\
0.210442459065562	0.405797101449275\\
0.202898550724638	0.40700831787282\\
0.193592140917633	0.420289855072464\\
0.188405797101449	0.425804257961547\\
0.183690770639058	0.434782608695652\\
0.175896003766368	0.449275362318841\\
0.173913043478261	0.45332007417163\\
0.169982147679988	0.463768115942029\\
0.165854612386779	0.478260869565217\\
0.163641330190339	0.492753623188406\\
0.163672941326105	0.507246376811594\\
0.166350336849798	0.521739130434783\\
0.172203359289149	0.536231884057971\\
0.173913043478261	0.539114022311514\\
0.183404689064277	0.550724637681159\\
0.188405797101449	0.555631804218391\\
0.202898550724638	0.563394565683964\\
0.217391304347826	0.563788598228362\\
0.231349465411461	0.550724637681159\\
0.231884057971014	0.549656752152508\\
0.235757354737389	0.536231884057971\\
0.237481435588916	0.521739130434783\\
0.237714053409134	0.507246376811594\\
0.236956861057603	0.492753623188406\\
0.235487574547201	0.478260869565217\\
0.233500316854457	0.463768115942029\\
0.231884057971014	0.453494645684728\\
0.231003497493525	0.449275362318841\\
0.227532351960415	0.434782608695652\\
0.223306326024265	0.420289855072464\\
0.218226033115124	0.405797101449275\\
0.10883981329343	23\\
0.41445160915097	0.768115942028985\\
0.405797101449275	0.761668572658535\\
0.391304347826087	0.755491473868403\\
0.376811594202899	0.754404109675566\\
0.36231884057971	0.765186667846324\\
0.360879675804969	0.768115942028985\\
0.359181195498991	0.782608695652174\\
0.361856878195739	0.797101449275362\\
0.36231884057971	0.798179617831203\\
0.368131469433625	0.811594202898551\\
0.376811594202899	0.82360478319069\\
0.379220752491698	0.826086956521739\\
0.391304347826087	0.835404509935456\\
0.405797101449275	0.840131105683333\\
0.420289855072464	0.838077838990464\\
0.433751777280299	0.826086956521739\\
0.434782608695652	0.823189727111049\\
0.437671260702141	0.811594202898551\\
0.435568265869692	0.797101449275362\\
0.434782608695652	0.795382298929166\\
0.428240473190278	0.782608695652174\\
0.420289855072464	0.773083904824445\\
0.41445160915097	0.768115942028985\\
0.206973669179448	37\\
0.930650639817591	0.144927536231884\\
0.927536231884058	0.143170134937472\\
0.91304347826087	0.138394660093728\\
0.898550724637681	0.137120629971726\\
0.884057971014493	0.139110409343599\\
0.869565217391304	0.14457298822716\\
0.868961828376879	0.144927536231884\\
0.855072463768116	0.154851545365905\\
0.850496881602205	0.159420289855072\\
0.840614499440507	0.173913043478261\\
0.840579710144927	0.174006297266621\\
0.835637873240162	0.188405797101449\\
0.8344490779635	0.202898550724638\\
0.836893990417712	0.217391304347826\\
0.840579710144927	0.225998121418457\\
0.84341658812417	0.231884057971014\\
0.855072463768116	0.245947733762576\\
0.855557409207116	0.246376811594203\\
0.869565217391304	0.255809515903616\\
0.883138178397417	0.260869565217391\\
0.884057971014493	0.261179736742783\\
0.898550724637681	0.2630059648426\\
0.91304347826087	0.261599752402615\\
0.915352746759299	0.260869565217391\\
0.927536231884058	0.256674059590946\\
0.942028985507246	0.247266547755398\\
0.943014849570442	0.246376811594203\\
0.954949846986195	0.231884057971014\\
0.956521739130435	0.228677475852199\\
0.961332378561479	0.217391304347826\\
0.963812622237137	0.202898550724638\\
0.962816429754315	0.188405797101449\\
0.958190977953895	0.173913043478261\\
0.956521739130435	0.170933676425756\\
0.948752949400261	0.159420289855072\\
0.942028985507246	0.152689674181793\\
0.930650639817591	0.144927536231884\\
0.206973669179448	99\\
0.271540188825147	0.159420289855072\\
0.260869565217391	0.157835284902274\\
0.247812546276412	0.159420289855072\\
0.246376811594203	0.159600075849445\\
0.231884057971014	0.165601552609899\\
0.220573254770464	0.173913043478261\\
0.217391304347826	0.176685174463803\\
0.207627332550074	0.188405797101449\\
0.202898550724638	0.195743131326399\\
0.198970640733777	0.202898550724638\\
0.192841176062799	0.217391304347826\\
0.188405797101449	0.231676521381586\\
0.188343484637275	0.231884057971014\\
0.184985601665065	0.246376811594203\\
0.182436492456047	0.260869565217391\\
0.180424960304582	0.27536231884058\\
0.178701697083191	0.289855072463768\\
0.177029222160608	0.304347826086957\\
0.175173602716014	0.318840579710145\\
0.173913043478261	0.327070947980022\\
0.172958274254054	0.333333333333333\\
0.170288307397152	0.347826086956522\\
0.166978983108355	0.36231884057971\\
0.162950691126685	0.376811594202899\\
0.159420289855072	0.38766030017975\\
0.158298112702218	0.391304347826087\\
0.153411358446651	0.405797101449275\\
0.148295552076631	0.420289855072464\\
0.144927536231884	0.429923158488281\\
0.143318462838351	0.434782608695652\\
0.138846084851907	0.449275362318841\\
0.135060932409339	0.463768115942029\\
0.132242599464632	0.478260869565217\\
0.130622226512697	0.492753623188406\\
0.130434782608696	0.504957133579824\\
0.130399129185133	0.507246376811594\\
0.130434782608696	0.507625789557558\\
0.131786392350244	0.521739130434783\\
0.135033087037948	0.536231884057971\\
0.140388650063766	0.550724637681159\\
0.144927536231884	0.559554829802549\\
0.148198745802759	0.565217391304348\\
0.158780912690557	0.579710144927536\\
0.159420289855072	0.580471656561188\\
0.172946896586179	0.594202898550725\\
0.173913043478261	0.59511583419218\\
0.188405797101449	0.606603596594093\\
0.1917398738111	0.608695652173913\\
0.202898550724638	0.616041614459107\\
0.216166267224789	0.623188405797101\\
0.217391304347826	0.623918911779938\\
0.231884057971014	0.63044090393238\\
0.246376811594203	0.635524688348765\\
0.25865858381227	0.63768115942029\\
0.260869565217391	0.63821620954079\\
0.263405704547449	0.63768115942029\\
0.27536231884058	0.630992120626948\\
0.277966549214724	0.623188405797101\\
0.279510587146446	0.608695652173913\\
0.279587147427128	0.594202898550725\\
0.279024529215069	0.579710144927536\\
0.278115531339267	0.565217391304348\\
0.27699542114234	0.550724637681159\\
0.2757456801128	0.536231884057971\\
0.27536231884058	0.532125817582767\\
0.274448453600125	0.521739130434783\\
0.273168697919898	0.507246376811594\\
0.271952296281656	0.492753623188406\\
0.270865592365158	0.478260869565217\\
0.269994587052914	0.463768115942029\\
0.269444935457093	0.449275362318841\\
0.269340241170139	0.434782608695652\\
0.269818342965564	0.420289855072464\\
0.271024800656221	0.405797101449275\\
0.273102266475455	0.391304347826087\\
0.27536231884058	0.380563481945182\\
0.276123524270191	0.376811594202899\\
0.279938050661075	0.36231884057971\\
0.284607160747825	0.347826086956522\\
0.289855072463768	0.333688168638362\\
0.289980251416883	0.333333333333333\\
0.295547219120062	0.318840579710145\\
0.301194862059959	0.304347826086957\\
0.304347826086957	0.295939323517819\\
0.306549752584183	0.289855072463768\\
0.311296360058015	0.27536231884058\\
0.315132118620431	0.260869565217391\\
0.317771884923413	0.246376811594203\\
0.318840579710145	0.23320703083719\\
0.318951397436496	0.231884057971014\\
0.318840579710145	0.229258021058878\\
0.318327510295794	0.217391304347826\\
0.315376557242309	0.202898550724638\\
0.30931254624173	0.188405797101449\\
0.304347826086957	0.180891058099235\\
0.298194154680837	0.173913043478261\\
0.289855072463768	0.16697697830338\\
0.27536231884058	0.16003680147977\\
0.271540188825147	0.159420289855072\\
0.206973669179448	49\\
0.351678467938554	0.695652173913043\\
0.347826086956522	0.694044058291998\\
0.333333333333333	0.690559805177999\\
0.318840579710145	0.691383562088143\\
0.314332397094173	0.695652173913043\\
0.309970506626026	0.710144927536232\\
0.309992547941719	0.72463768115942\\
0.311521588112735	0.739130434782609\\
0.313992781109215	0.753623188405797\\
0.31731837098509	0.768115942028985\\
0.318840579710145	0.773074164769284\\
0.321527984445041	0.782608695652174\\
0.326700626027072	0.797101449275362\\
0.333142226046909	0.811594202898551\\
0.333333333333333	0.811946222608482\\
0.341126401813248	0.826086956521739\\
0.347826086956522	0.835828050649371\\
0.351424548975796	0.840579710144927\\
0.36231884057971	0.852338806872908\\
0.365484076859619	0.855072463768116\\
0.376811594202899	0.86356068595653\\
0.388776303908429	0.869565217391304\\
0.391304347826087	0.870744884869635\\
0.405797101449275	0.874377379905138\\
0.420289855072464	0.874599734238289\\
0.434782608695652	0.871142823825853\\
0.437961453887382	0.869565217391304\\
0.449275362318841	0.862653594465945\\
0.45699520265964	0.855072463768116\\
0.463768115942029	0.844860470149783\\
0.466021364699877	0.840579710144927\\
0.470110218149501	0.826086956521739\\
0.470802874813849	0.811594202898551\\
0.468531791296541	0.797101449275362\\
0.463768115942029	0.78349952621965\\
0.463443068354542	0.782608695652174\\
0.455447913716549	0.768115942028985\\
0.449275362318841	0.75963763147086\\
0.444297630569682	0.753623188405797\\
0.434782608695652	0.743728154273305\\
0.42952347382455	0.739130434782609\\
0.420289855072464	0.731432873597837\\
0.410420779286002	0.72463768115942\\
0.405797101449275	0.721365551950072\\
0.391304347826087	0.712839491040335\\
0.385568265030323	0.710144927536232\\
0.376811594202899	0.70548740668845\\
0.36231884057971	0.699227013946584\\
0.351678467938554	0.695652173913043\\
0.305107525065465	53\\
0.942698595921316	0.115942028985507\\
0.942028985507246	0.115578833279345\\
0.927536231884058	0.109993212801195\\
0.91304347826087	0.106911247941438\\
0.898550724637681	0.10607698997993\\
0.884057971014493	0.107389667630627\\
0.869565217391304	0.110911214050375\\
0.857133751175374	0.115942028985507\\
0.855072463768116	0.116843581052745\\
0.840579710144927	0.125727753892386\\
0.834655001520845	0.130434782608696\\
0.826086956521739	0.138674988864263\\
0.820603927441105	0.144927536231884\\
0.811594202898551	0.158689954797371\\
0.811156794468255	0.159420289855072\\
0.804994729276355	0.173913043478261\\
0.80161076443081	0.188405797101449\\
0.800741534571964	0.202898550724638\\
0.802317141790078	0.217391304347826\\
0.806482446126612	0.231884057971014\\
0.811594202898551	0.242540864499516\\
0.813570777368253	0.246376811594203\\
0.824276617744003	0.260869565217391\\
0.826086956521739	0.262786714143039\\
0.840420825757223	0.27536231884058\\
0.840579710144927	0.275479709580051\\
0.855072463768116	0.28405035557359\\
0.869565217391304	0.289777526030496\\
0.869892880645542	0.289855072463768\\
0.884057971014493	0.293101766572233\\
0.898550724637681	0.29423512059052\\
0.91304347826087	0.293226588883268\\
0.927536231884058	0.289988866442735\\
0.92789562505393	0.289855072463768\\
0.942028985507246	0.284272405928619\\
0.956521739130435	0.275543523222743\\
0.956757452469621	0.27536231884058\\
0.971014492753623	0.262386758977399\\
0.972373210051913	0.260869565217391\\
0.982637117010665	0.246376811594203\\
0.985507246376812	0.240563438579354\\
0.989429883248906	0.231884057971014\\
0.993466710425108	0.217391304347826\\
0.995094622607857	0.202898550724638\\
0.994445307308654	0.188405797101449\\
0.991462490861861	0.173913043478261\\
0.985915519758853	0.159420289855072\\
0.985507246376812	0.158668617437899\\
0.977176052745899	0.144927536231884\\
0.971014492753623	0.13744374830847\\
0.963992402264119	0.130434782608696\\
0.956521739130435	0.124309139759215\\
0.942698595921316	0.115942028985507\\
0.305107525065465	171\\
0.302352916790423	0.130434782608696\\
0.289855072463768	0.124943159784923\\
0.27536231884058	0.121295826045752\\
0.260869565217391	0.120202937312732\\
0.246376811594203	0.121589201979468\\
0.231884057971014	0.125556683073384\\
0.221338020969014	0.130434782608696\\
0.217391304347826	0.132413200399643\\
0.202898550724638	0.142811342896141\\
0.200593733696212	0.144927536231884\\
0.188405797101449	0.157989416067263\\
0.187282376161552	0.159420289855072\\
0.177641304258615	0.173913043478261\\
0.173913043478261	0.180878285422615\\
0.170201137928109	0.188405797101449\\
0.164379638321273	0.202898550724638\\
0.1597469688767	0.217391304347826\\
0.159420289855072	0.218635912953379\\
0.155951550234765	0.231884057971014\\
0.152791259277414	0.246376811594203\\
0.150065617904977	0.260869565217391\\
0.147587081387673	0.27536231884058\\
0.145183431873831	0.289855072463768\\
0.144927536231884	0.291371094353112\\
0.14267940587505	0.304347826086957\\
0.139982982616241	0.318840579710145\\
0.136991353661163	0.333333333333333\\
0.133630537285082	0.347826086956522\\
0.130434782608696	0.360156633780765\\
0.129871403458385	0.36231884057971\\
0.125769015637978	0.376811594202899\\
0.121397376085811	0.391304347826087\\
0.116882026642297	0.405797101449275\\
0.115942028985507	0.408807789963221\\
0.11239653718486	0.420289855072464\\
0.108131526663612	0.434782608695652\\
0.104284134104718	0.449275362318841\\
0.101449275362319	0.461949391568417\\
0.101042652429013	0.463768115942029\\
0.0985575210964444	0.478260869565217\\
0.0970238696210448	0.492753623188406\\
0.096593747804007	0.507246376811594\\
0.097412478192523	0.521739130434783\\
0.099623748557845	0.536231884057971\\
0.101449275362319	0.543409787968078\\
0.103363647365027	0.550724637681159\\
0.108792798171652	0.565217391304348\\
0.115942028985507	0.579535504607367\\
0.116035235451742	0.579710144927536\\
0.125331947809175	0.594202898550725\\
0.130434782608696	0.601012575966413\\
0.136719703620322	0.608695652173913\\
0.144927536231884	0.617828934595821\\
0.150217973150536	0.623188405797101\\
0.159420289855072	0.632133890230273\\
0.165642227593361	0.63768115942029\\
0.173913043478261	0.645074145259339\\
0.182393346134097	0.652173913043478\\
0.188405797101449	0.657404595523402\\
0.199429233176049	0.666666666666667\\
0.202898550724638	0.669785499540945\\
0.215559566678201	0.681159420289855\\
0.217391304347826	0.682962558779826\\
0.229892240791294	0.695652173913043\\
0.231884057971014	0.697910300052494\\
0.242092715328206	0.710144927536232\\
0.246376811594203	0.715955765413819\\
0.252329957592728	0.72463768115942\\
0.260869565217391	0.738793338856236\\
0.261056884713645	0.739130434782609\\
0.268754055304551	0.753623188405797\\
0.27536231884058	0.767016058932046\\
0.27586506960557	0.768115942028985\\
0.28263712646774	0.782608695652174\\
0.289522342207359	0.797101449275362\\
0.289855072463768	0.797755897653274\\
0.296620833674852	0.811594202898551\\
0.304347826086957	0.825971032989153\\
0.304409226061706	0.826086956521739\\
0.313056524870946	0.840579710144927\\
0.318840579710145	0.849071049994212\\
0.323129209226798	0.855072463768116\\
0.333333333333333	0.867482848522131\\
0.335236588395605	0.869565217391304\\
0.347826086956522	0.881700159192231\\
0.350759324206261	0.884057971014493\\
0.36231884057971	0.892485712210908\\
0.373300287783473	0.898550724637681\\
0.376811594202899	0.900372798075727\\
0.391304347826087	0.905678038561412\\
0.405797101449275	0.908596004933695\\
0.420289855072464	0.909205715470374\\
0.434782608695652	0.90744991330394\\
0.449275362318841	0.903105013828506\\
0.458557172293492	0.898550724637681\\
0.463768115942029	0.895659360447566\\
0.478260869565217	0.88409321311922\\
0.478296023073462	0.884057971014493\\
0.489880121554005	0.869565217391304\\
0.492753623188406	0.864477357964443\\
0.497431889556216	0.855072463768116\\
0.502000572531896	0.840579710144927\\
0.504132178090579	0.826086956521739\\
0.504105563125484	0.811594202898551\\
0.502063638549421	0.797101449275362\\
0.498037916613417	0.782608695652174\\
0.492753623188406	0.76984620653537\\
0.49200910696884	0.768115942028985\\
0.483939738230105	0.753623188405797\\
0.478260869565217	0.745289027391555\\
0.473725508283872	0.739130434782609\\
0.463768115942029	0.72727208425795\\
0.461332926534465	0.72463768115942\\
0.449275362318841	0.71244201381354\\
0.446758180311359	0.710144927536232\\
0.434782608695652	0.699370604564111\\
0.430237170865956	0.695652173913043\\
0.420289855072464	0.68727482741683\\
0.412472659744718	0.681159420289855\\
0.405797101449275	0.675588591373796\\
0.39463310497491	0.666666666666667\\
0.391304347826087	0.663741092367334\\
0.378010765857425	0.652173913043478\\
0.376811594202899	0.650993818045429\\
0.363555889916254	0.63768115942029\\
0.36231884057971	0.636236231855574\\
0.351630605236666	0.623188405797101\\
0.347826086956522	0.617620268900287\\
0.342085623255771	0.608695652173913\\
0.334488078713957	0.594202898550725\\
0.333333333333333	0.591621810297463\\
0.328355717941491	0.579710144927536\\
0.323375019115944	0.565217391304348\\
0.31924444708873	0.550724637681159\\
0.318840579710145	0.549082256404502\\
0.315867724478963	0.536231884057971\\
0.313078889958578	0.521739130434783\\
0.31079875722962	0.507246376811594\\
0.309001464018565	0.492753623188406\\
0.307692117058891	0.478260869565217\\
0.306897382256412	0.463768115942029\\
0.30665791407321	0.449275362318841\\
0.307021125276568	0.434782608695652\\
0.308033402343583	0.420289855072464\\
0.309731278214973	0.405797101449275\\
0.312131453325646	0.391304347826087\\
0.315220007118431	0.376811594202899\\
0.318840579710145	0.3627144144797\\
0.318942688981013	0.36231884057971\\
0.323224752218955	0.347826086956522\\
0.327871373747778	0.333333333333333\\
0.332688736344851	0.318840579710145\\
0.333333333333333	0.316916065393623\\
0.337541658644272	0.304347826086957\\
0.342132217815542	0.289855072463768\\
0.34621887350289	0.27536231884058\\
0.347826086956522	0.268513200408608\\
0.349655029808714	0.260869565217391\\
0.352215138742696	0.246376811594203\\
0.353645922412786	0.231884057971014\\
0.353744806464307	0.217391304347826\\
0.352280588370089	0.202898550724638\\
0.348971225039677	0.188405797101449\\
0.347826086956522	0.185256948504458\\
0.343437901618828	0.173913043478261\\
0.335089712241452	0.159420289855072\\
0.333333333333333	0.157083621532682\\
0.322548738543595	0.144927536231884\\
0.318840579710145	0.141568832722775\\
0.304347826086957	0.131411866697107\\
0.302352916790423	0.130434782608696\\
0.403241380951483	57\\
1	0.120947461847704\\
0.995816689861247	0.115942028985507\\
0.985507246376812	0.105657600182696\\
0.980444504636414	0.101449275362319\\
0.971014492753623	0.0945136387142419\\
0.957812096119228	0.0869565217391304\\
0.956521739130435	0.0862695812196902\\
0.942028985507246	0.0803116763701098\\
0.927536231884058	0.0763185442032801\\
0.91304347826087	0.0740858757941547\\
0.898550724637681	0.0734781790524959\\
0.884057971014493	0.0744388580191463\\
0.869565217391304	0.0769893825730807\\
0.855072463768116	0.0812160303898668\\
0.841245799876373	0.0869565217391304\\
0.840579710144927	0.087247649059585\\
0.826086956521739	0.0953068229616594\\
0.817215471382345	0.101449275362319\\
0.811594202898551	0.105820579973667\\
0.800475121823182	0.115942028985507\\
0.797101449275362	0.119582907448497\\
0.788008551188274	0.130434782608696\\
0.782608695652174	0.138572190750504\\
0.778601134077128	0.144927536231884\\
0.771695681400591	0.159420289855072\\
0.768115942028985	0.170516532505771\\
0.767008063059667	0.173913043478261\\
0.764252511057004	0.188405797101449\\
0.763474484332258	0.202898550724638\\
0.76463940706928	0.217391304347826\\
0.767804885920655	0.231884057971014\\
0.768115942028985	0.23276763907988\\
0.772905243625326	0.246376811594203\\
0.780356509863053	0.260869565217391\\
0.782608695652174	0.264269567742788\\
0.790438509654504	0.27536231884058\\
0.797101449275362	0.282927239006823\\
0.803944484433834	0.289855072463768\\
0.811594202898551	0.296454779531137\\
0.822474455625654	0.304347826086957\\
0.826086956521739	0.306700823453349\\
0.840579710144927	0.314448299724125\\
0.851595240305893	0.318840579710145\\
0.855072463768116	0.320165805552515\\
0.869565217391304	0.324131256453402\\
0.884057971014493	0.326438179616254\\
0.898550724637681	0.327166550356157\\
0.91304347826087	0.326333378954423\\
0.927536231884058	0.323885181840254\\
0.942028985507246	0.319698969288035\\
0.944152239526557	0.318840579710145\\
0.956521739130435	0.313630802559241\\
0.971014492753623	0.3053005761983\\
0.972368810845951	0.304347826086957\\
0.985507246376812	0.29405883269902\\
0.989967587099836	0.289855072463768\\
1	0.278740989265577\\
0.403241380951483	195\\
0.29253554734306	0.0869565217391304\\
0.289855072463768	0.0861915736737276\\
0.27536231884058	0.0837478722456203\\
0.260869565217391	0.083056254606188\\
0.246376811594203	0.0841173712143468\\
0.232082782024041	0.0869565217391304\\
0.231884057971014	0.0869966825450525\\
0.217391304347826	0.0918213408319824\\
0.202898550724638	0.098850524391574\\
0.198752922652219	0.101449275362319\\
0.188405797101449	0.108520528943928\\
0.17967974530041	0.115942028985507\\
0.173913043478261	0.121478746142498\\
0.165935087108911	0.130434782608696\\
0.159420289855072	0.138966457591238\\
0.155321913297406	0.144927536231884\\
0.146881746617476	0.159420289855072\\
0.144927536231884	0.163403717056226\\
0.140017646858786	0.173913043478261\\
0.134368682917458	0.188405797101449\\
0.130434782608696	0.200523542404227\\
0.129669535910141	0.202898550724638\\
0.125635264825486	0.217391304347826\\
0.122156830745943	0.231884057971014\\
0.119069182707759	0.246376811594203\\
0.116221627572672	0.260869565217391\\
0.115942028985507	0.262349949885946\\
0.113410450554578	0.27536231884058\\
0.110586305140388	0.289855072463768\\
0.107654588939854	0.304347826086957\\
0.104533157390862	0.318840579710145\\
0.101449275362319	0.332116913840419\\
0.101159659325299	0.333333333333333\\
0.0974586963319053	0.347826086956522\\
0.0935118609816248	0.36231884057971\\
0.0893652665448996	0.376811594202899\\
0.0869565217391304	0.384975012361081\\
0.0850687962303509	0.391304347826087\\
0.0807314134278175	0.405797101449275\\
0.0765271049382328	0.420289855072464\\
0.0725976154935478	0.434782608695652\\
0.072463768115942	0.435328972146563\\
0.0690142894093059	0.449275362318841\\
0.0659927788629803	0.463768115942029\\
0.0636646516457284	0.478260869565217\\
0.0621481185254898	0.492753623188406\\
0.061553048757146	0.507246376811594\\
0.061985482186739	0.521739130434783\\
0.0635520387495929	0.536231884057971\\
0.0663614989451583	0.550724637681159\\
0.0705217786461608	0.565217391304348\\
0.072463768115942	0.570352245755437\\
0.0761020740311367	0.579710144927536\\
0.0832113198193867	0.594202898550725\\
0.0869565217391304	0.600597644409418\\
0.0919334605427365	0.608695652173913\\
0.101449275362319	0.622085181497781\\
0.102280192819263	0.623188405797101\\
0.114247453640967	0.63768115942029\\
0.115942028985507	0.639597589606502\\
0.127667997025554	0.652173913043478\\
0.130434782608696	0.655035648183205\\
0.142186824587501	0.666666666666667\\
0.144927536231884	0.669362708926946\\
0.157268865561982	0.681159420289855\\
0.159420289855072	0.683255857289753\\
0.172258929653739	0.695652173913043\\
0.173913043478261	0.697314189123985\\
0.186537799532075	0.710144927536232\\
0.188405797101449	0.712151890911003\\
0.199682014125556	0.72463768115942\\
0.202898550724638	0.728441965256432\\
0.211538725662108	0.739130434782609\\
0.217391304347826	0.746892962575668\\
0.222195344495817	0.753623188405797\\
0.231884057971014	0.768107131485426\\
0.231889612218282	0.768115942028985\\
0.240731878420117	0.782608695652174\\
0.246376811594203	0.792146046735134\\
0.249161725923271	0.797101449275362\\
0.257337016000172	0.811594202898551\\
0.260869565217391	0.817719524822622\\
0.265541509166299	0.826086956521739\\
0.274068303420393	0.840579710144927\\
0.27536231884058	0.84265380192264\\
0.283099607978122	0.855072463768116\\
0.289855072463768	0.864979834576107\\
0.293062635688835	0.869565217391304\\
0.304307412148359	0.884057971014493\\
0.304347826086957	0.884105881870217\\
0.317489185452047	0.898550724637681\\
0.318840579710145	0.899902405860282\\
0.333333333333333	0.912794944903425\\
0.333658055833847	0.91304347826087\\
0.347826086956522	0.923108363701229\\
0.355603485926983	0.927536231884058\\
0.36231884057971	0.931169023869725\\
0.376811594202899	0.937188234738406\\
0.391304347826087	0.94130536721942\\
0.39573287727853	0.942028985507246\\
0.405797101449275	0.9436780527485\\
0.420289855072464	0.944321503135108\\
0.434782608695652	0.943218778450267\\
0.44078761355613	0.942028985507246\\
0.449275362318841	0.940318916963601\\
0.463768115942029	0.935454873609163\\
0.478260869565217	0.928363035969708\\
0.479588063737437	0.927536231884058\\
0.492753623188406	0.918452652181138\\
0.499039812231681	0.91304347826087\\
0.507246376811594	0.904788797670945\\
0.512553241951131	0.898550724637681\\
0.521739130434783	0.885107211579632\\
0.522387208798351	0.884057971014493\\
0.529473872255339	0.869565217391304\\
0.534407489690189	0.855072463768116\\
0.536231884057971	0.846489494569367\\
0.537467760927329	0.840579710144927\\
0.538847512836782	0.826086956521739\\
0.53862778188686	0.811594202898551\\
0.536859576558152	0.797101449275362\\
0.536231884057971	0.794298131935102\\
0.533614353944385	0.782608695652174\\
0.528845088115435	0.768115942028985\\
0.522491175941983	0.753623188405797\\
0.521739130434783	0.752192718845819\\
0.514592112457293	0.739130434782609\\
0.507246376811594	0.727819256549447\\
0.505063433405062	0.72463768115942\\
0.493947447572337	0.710144927536232\\
0.492753623188406	0.708697856396539\\
0.481305058131374	0.695652173913043\\
0.478260869565217	0.692335140738749\\
0.467371122724736	0.681159420289855\\
0.463768115942029	0.677497470107821\\
0.452559269726446	0.666666666666667\\
0.449275362318841	0.663425497850873\\
0.437472356995939	0.652173913043478\\
0.434782608695652	0.649481873087461\\
0.422814654507601	0.63768115942029\\
0.420289855072464	0.635001321223656\\
0.409226046709468	0.623188405797101\\
0.405797101449275	0.619154011041391\\
0.397127813886152	0.608695652173913\\
0.391304347826087	0.600775232507568\\
0.386663637911129	0.594202898550725\\
0.377767841171732	0.579710144927536\\
0.376811594202899	0.577922438641437\\
0.370371769340852	0.565217391304348\\
0.364174617846144	0.550724637681159\\
0.36231884057971	0.5455975700501\\
0.359116875848855	0.536231884057971\\
0.355025111595192	0.521739130434783\\
0.351750945519502	0.507246376811594\\
0.349241641260066	0.492753623188406\\
0.347826086956522	0.481195410870595\\
0.347483391653632	0.478260869565217\\
0.346477439474078	0.463768115942029\\
0.346166334068446	0.449275362318841\\
0.346552402489543	0.434782608695652\\
0.347634643623478	0.420289855072464\\
0.347826086956522	0.418722924581917\\
0.349455185789172	0.405797101449275\\
0.351951387168962	0.391304347826087\\
0.355056226278134	0.376811594202899\\
0.358680637960248	0.36231884057971\\
0.36231884057971	0.349232896386874\\
0.362719690754205	0.347826086956522\\
0.367157786756022	0.333333333333333\\
0.37168549690935	0.318840579710145\\
0.376119965287403	0.304347826086957\\
0.376811594202899	0.301973044530217\\
0.380443277196274	0.289855072463768\\
0.384332279207423	0.27536231884058\\
0.387583783062336	0.260869565217391\\
0.390042348526266	0.246376811594203\\
0.391304347826087	0.234362807212771\\
0.391578873362237	0.231884057971014\\
0.392045923692493	0.217391304347826\\
0.391304347826087	0.204448818665489\\
0.39121880558111	0.202898550724638\\
0.389018592546587	0.188405797101449\\
0.385189901658484	0.173913043478261\\
0.379473253979007	0.159420289855072\\
0.376811594202899	0.154358884117696\\
0.371621964243218	0.144927536231884\\
0.36231884057971	0.131936159578402\\
0.361138780163652	0.130434782608696\\
0.347826086956522	0.116574039606727\\
0.347120628861588	0.115942028985507\\
0.333333333333333	0.105259945161225\\
0.327217586569897	0.101449275362319\\
0.318840579710145	0.0967122579025199\\
0.304347826086957	0.0904578778357287\\
0.29253554734306	0.0869565217391304\\
0.501375236837501	68\\
1	0.0720241881302978\\
0.985507246376812	0.0620954573148972\\
0.978065180811305	0.0579710144927536\\
0.971014492753623	0.0542544193814357\\
0.956521739130435	0.048189742634257\\
0.942028985507246	0.0437340955862473\\
0.940830420690183	0.0434782608695652\\
0.927536231884058	0.0406215454120843\\
0.91304347826087	0.0388542818269216\\
0.898550724637681	0.0383707666685225\\
0.884057971014493	0.0391373704300308\\
0.869565217391304	0.0411546397059313\\
0.85927395755006	0.0434782608695652\\
0.855072463768116	0.0444222531023071\\
0.840579710144927	0.0489324407525174\\
0.826086956521739	0.0548544080728183\\
0.819812146201244	0.0579710144927536\\
0.811594202898551	0.0622461434720122\\
0.797101449275362	0.071268033018472\\
0.79539258155881	0.072463768115942\\
0.782608695652174	0.082216513092159\\
0.777036894225977	0.0869565217391304\\
0.768115942028985	0.0955017469385375\\
0.762333285488673	0.101449275362319\\
0.753623188405797	0.111901332973239\\
0.750374259702466	0.115942028985507\\
0.740677984141023	0.130434782608696\\
0.739130434782609	0.133322251287999\\
0.732843263642403	0.144927536231884\\
0.726963424922779	0.159420289855072\\
0.72463768115942	0.167677478163072\\
0.722782355691336	0.173913043478261\\
0.72023204435529	0.188405797101449\\
0.719417511413772	0.202898550724638\\
0.720308650876584	0.217391304347826\\
0.722935412061389	0.231884057971014\\
0.72463768115942	0.237536273998275\\
0.72717892704226	0.246376811594203\\
0.733147309996954	0.260869565217391\\
0.739130434782609	0.271793119156787\\
0.741083373652302	0.27536231884058\\
0.750977570080244	0.289855072463768\\
0.753623188405797	0.293096543904857\\
0.763256380047678	0.304347826086957\\
0.768115942028985	0.309221449094183\\
0.778561093009772	0.318840579710145\\
0.782608695652174	0.322158920689877\\
0.797101449275362	0.332690398898848\\
0.798113479604994	0.333333333333333\\
0.811594202898551	0.341296561276057\\
0.825242821498944	0.347826086956522\\
0.826086956521739	0.348212860357698\\
0.840579710144927	0.353721305030164\\
0.855072463768116	0.357833006041317\\
0.869565217391304	0.360648093250378\\
0.884057971014493	0.362240843104564\\
0.886781439260729	0.36231884057971\\
0.898550724637681	0.362667042507234\\
0.90487887354125	0.36231884057971\\
0.91304347826087	0.361886869573071\\
0.927536231884058	0.359904561751915\\
0.942028985507246	0.356625067076473\\
0.956521739130435	0.351927644529629\\
0.966149298906716	0.347826086956522\\
0.971014492753623	0.345696317070592\\
0.985507246376812	0.337748900517512\\
0.992139811392589	0.333333333333333\\
1	0.327700724530521\\
0.501375236837501	213\\
0.326391232167897	0.0579710144927536\\
0.318840579710145	0.0549191901460633\\
0.304347826086957	0.0503926484460739\\
0.289855072463768	0.0472483564891\\
0.27536231884058	0.0454321739364578\\
0.260869565217391	0.0449168045214792\\
0.246376811594203	0.0457102576791631\\
0.231884057971014	0.0478609987293683\\
0.217391304347826	0.0514593826009348\\
0.202898550724638	0.0566359241074152\\
0.199992411013383	0.0579710144927536\\
0.188405797101449	0.0635256940983087\\
0.173913043478261	0.0724102908314614\\
0.173838686704304	0.072463768115942\\
0.159420289855072	0.0837080180109016\\
0.155851887365468	0.0869565217391304\\
0.144927536231884	0.0980243189785117\\
0.141915349429319	0.101449275362319\\
0.130718437525214	0.115942028985507\\
0.130434782608696	0.116360084294657\\
0.121525901749555	0.130434782608696\\
0.115942028985507	0.140861081276711\\
0.113851253902227	0.144927536231884\\
0.107365270820102	0.159420289855072\\
0.101895653638671	0.173913043478261\\
0.101449275362319	0.175268912925124\\
0.097120010509804	0.188405797101449\\
0.092981680865862	0.202898550724638\\
0.089341964893424	0.217391304347826\\
0.0869565217391304	0.227901986500482\\
0.086028595220893	0.231884057971014\\
0.0828695479107457	0.246376811594203\\
0.0798421257458664	0.260869565217391\\
0.0768454295730024	0.27536231884058\\
0.0737929207222738	0.289855072463768\\
0.072463768115942	0.295916635405622\\
0.070550809210819	0.304347826086957\\
0.0670937417712838	0.318840579710145\\
0.0634465951378272	0.333333333333333\\
0.0596112926516962	0.347826086956522\\
0.0579710144927536	0.353757974278236\\
0.0555442200261843	0.36231884057971\\
0.0513304654671037	0.376811594202899\\
0.0471020653344137	0.391304347826087\\
0.0434782608695652	0.40394943368766\\
0.0429382249551737	0.405797101449275\\
0.0388568264675153	0.420289855072464\\
0.0350866328808173	0.434782608695652\\
0.0317365901708126	0.449275362318841\\
0.0289855072463768	0.463375430767669\\
0.0289070343589942	0.463768115942029\\
0.0266229362714029	0.478260869565217\\
0.025068353128894	0.492753623188406\\
0.0243265914147675	0.507246376811594\\
0.0244776703897422	0.521739130434783\\
0.0256012791137389	0.536231884057971\\
0.0277789795515611	0.550724637681159\\
0.0289855072463768	0.556078759010311\\
0.0310396467116235	0.565217391304348\\
0.0354719884324793	0.579710144927536\\
0.0411962278905903	0.594202898550725\\
0.0434782608695652	0.598993764941519\\
0.0482110464257557	0.608695652173913\\
0.0566064523387196	0.623188405797101\\
0.0579710144927536	0.625278838312238\\
0.066364743412042	0.63768115942029\\
0.072463768115942	0.645773185317593\\
0.0774873517353294	0.652173913043478\\
0.0869565217391304	0.663377071505652\\
0.0898501226872144	0.666666666666667\\
0.101449275362319	0.679281404628822\\
0.103235688222605	0.681159420289855\\
0.115942028985507	0.694275930699001\\
0.117306326390797	0.695652173913043\\
0.130434782608696	0.708950377430635\\
0.131624344060533	0.710144927536232\\
0.144927536231884	0.723809981734854\\
0.145727533435108	0.72463768115942\\
0.15922533412734	0.739130434782609\\
0.159420289855072	0.739348209073741\\
0.171837398158371	0.753623188405797\\
0.173913043478261	0.756121776533238\\
0.183498770318532	0.768115942028985\\
0.188405797101449	0.774549573788797\\
0.194283408405448	0.782608695652174\\
0.202898550724638	0.794911452514357\\
0.204362172996059	0.797101449275362\\
0.21379918246375	0.811594202898551\\
0.217391304347826	0.817188498861209\\
0.222886320672219	0.826086956521739\\
0.231884057971014	0.840540602299797\\
0.231907679416573	0.840579710144927\\
0.240866255362106	0.855072463768116\\
0.246376811594203	0.863596538640478\\
0.250207143009187	0.869565217391304\\
0.260114625604512	0.884057971014493\\
0.260869565217391	0.885101337954843\\
0.270827731128414	0.898550724637681\\
0.27536231884058	0.904203145234027\\
0.282804629531421	0.91304347826087\\
0.289855072463768	0.920757724968432\\
0.296553057148161	0.927536231884058\\
0.304347826086957	0.934842566548561\\
0.312928344893166	0.942028985507246\\
0.318840579710145	0.94666834465013\\
0.333333333333333	0.956440654877143\\
0.333474694980444	0.956521739130435\\
0.347826086956522	0.964422007839928\\
0.36231884057971	0.97067704904258\\
0.363330865982448	0.971014492753623\\
0.376811594202899	0.975460195322567\\
0.391304347826087	0.97876733083813\\
0.405797101449275	0.980672400646441\\
0.420289855072464	0.981223515366835\\
0.434782608695652	0.980429129551735\\
0.449275362318841	0.978254972038633\\
0.463768115942029	0.974624102185755\\
0.47393793187413	0.971014492753623\\
0.478260869565217	0.969441498246332\\
0.492753623188406	0.962559030665023\\
0.502810372208613	0.956521739130435\\
0.507246376811594	0.953664374582416\\
0.521739130434783	0.942366789077829\\
0.522117112527409	0.942028985507246\\
0.536231884057971	0.927823898478267\\
0.536486184301405	0.927536231884058\\
0.547664850022772	0.91304347826087\\
0.550724637681159	0.908240006244929\\
0.556489086592755	0.898550724637681\\
0.56334314670618	0.884057971014493\\
0.565217391304348	0.878910435974316\\
0.568542852740234	0.869565217391304\\
0.572251471738737	0.855072463768116\\
0.574569745385961	0.840579710144927\\
0.575593273005159	0.826086956521739\\
0.57538250322514	0.811594202898551\\
0.573964515418941	0.797101449275362\\
0.571337554533576	0.782608695652174\\
0.567477844748921	0.768115942028985\\
0.565217391304348	0.761595444768903\\
0.562428065460326	0.753623188405797\\
0.556149339640123	0.739130434782609\\
0.550724637681159	0.728660465421616\\
0.54857602773134	0.72463768115942\\
0.539763368396177	0.710144927536232\\
0.536231884057971	0.704917781262217\\
0.52969551016335	0.695652173913043\\
0.521739130434783	0.685264911144794\\
0.518442164549421	0.681159420289855\\
0.507246376811594	0.66788427298581\\
0.50617100368058	0.666666666666667\\
0.493148062845613	0.652173913043478\\
0.492753623188406	0.651734415045432\\
0.479755938951779	0.63768115942029\\
0.478260869565217	0.636027347188647\\
0.466457792149228	0.623188405797101\\
0.463768115942029	0.620122597789175\\
0.453731338105529	0.608695652173913\\
0.449275362318841	0.603256378171817\\
0.441967412014692	0.594202898550725\\
0.434782608695652	0.584441738154545\\
0.431400342874124	0.579710144927536\\
0.422162601742653	0.565217391304348\\
0.420289855072464	0.561877497424336\\
0.414317709457867	0.550724637681159\\
0.407671504895471	0.536231884057971\\
0.405797101449275	0.531371802963345\\
0.402279233842966	0.521739130434783\\
0.397986460235333	0.507246376811594\\
0.39466402629752	0.492753623188406\\
0.392277438143797	0.478260869565217\\
0.391304347826087	0.468734095270295\\
0.390825071827405	0.463768115942029\\
0.390261032325731	0.449275362318841\\
0.390507754850441	0.434782608695652\\
0.391304347826087	0.423497837698832\\
0.391541871006735	0.420289855072464\\
0.393385596556243	0.405797101449275\\
0.395926195896342	0.391304347826087\\
0.399072951876579	0.376811594202899\\
0.402712852045007	0.36231884057971\\
0.405797101449275	0.351175032826854\\
0.406768859280942	0.347826086956522\\
0.411240291683492	0.333333333333333\\
0.415766778690576	0.318840579710145\\
0.420175418635213	0.304347826086957\\
0.420289855072464	0.303951688852204\\
0.424596459572814	0.289855072463768\\
0.428555874719993	0.27536231884058\\
0.431890512944239	0.260869565217391\\
0.434461802587311	0.246376811594203\\
0.434782608695652	0.243622577759487\\
0.436263548316983	0.231884057971014\\
0.43699818060732	0.217391304347826\\
0.436510159687509	0.202898550724638\\
0.434782608695652	0.18931151611864\\
0.434674781881964	0.188405797101449\\
0.431575570867865	0.173913043478261\\
0.426904824211026	0.159420289855072\\
0.420461147526282	0.144927536231884\\
0.420289855072464	0.144619909743883\\
0.412432544571095	0.130434782608696\\
0.405797101449275	0.120868335785364\\
0.402286468031158	0.115942028985507\\
0.391304347826087	0.10310462522153\\
0.389797106126008	0.101449275362319\\
0.376811594202899	0.0891135364095616\\
0.37429962954689	0.0869565217391304\\
0.36231884057971	0.0777458547010558\\
0.354389357559135	0.072463768115942\\
0.347826086956522	0.0684243090922906\\
0.333333333333333	0.0608886250498276\\
0.326391232167897	0.0579710144927536\\
0.599509092723519	70\\
0.890125542969622	0\\
0.884057971014493	0.000251435551655468\\
0.869565217391304	0.00182329016522158\\
0.855072463768116	0.00438633088909685\\
0.840579710144927	0.00797417354289651\\
0.826086956521739	0.0126307237269888\\
0.821278999548718	0.0144927536231884\\
0.811594202898551	0.0182791759278947\\
0.797101449275362	0.025029279772314\\
0.78970305906114	0.0289855072463768\\
0.782608695652174	0.0329227984223724\\
0.768115942028985	0.0420125604309239\\
0.765953343208769	0.0434782608695652\\
0.753623188405797	0.0523877309779046\\
0.746451211504263	0.0579710144927536\\
0.739130434782609	0.0641772049394308\\
0.72978122188676	0.072463768115942\\
0.72463768115942	0.0775409937779674\\
0.715239494185562	0.0869565217391304\\
0.710144927536232	0.092778555412994\\
0.702442600584996	0.101449275362319\\
0.695652173913043	0.11039999473103\\
0.691250545847677	0.115942028985507\\
0.681684184672364	0.130434782608696\\
0.681159420289855	0.131414751118767\\
0.673254439973028	0.144927536231884\\
0.666849291752536	0.159420289855072\\
0.666666666666667	0.159997965539848\\
0.661629804223286	0.173913043478261\\
0.658441772878416	0.188405797101449\\
0.657215422122862	0.202898550724638\\
0.657905246286957	0.217391304347826\\
0.660523931072737	0.231884057971014\\
0.665147223432236	0.246376811594203\\
0.666666666666667	0.249729169381494\\
0.671155159619478	0.260869565217391\\
0.678968418761403	0.27536231884058\\
0.681159420289855	0.278652410671266\\
0.688117367148684	0.289855072463768\\
0.695652173913043	0.299802011369336\\
0.698976004939534	0.304347826086957\\
0.710144927536232	0.317295559866136\\
0.711474028383688	0.318840579710145\\
0.72463768115942	0.332183587436652\\
0.725805881996242	0.333333333333333\\
0.739130434782609	0.345063256986372\\
0.742470247849161	0.347826086956522\\
0.753623188405797	0.356275453370779\\
0.762406469759002	0.36231884057971\\
0.768115942028985	0.365996879388385\\
0.782608695652174	0.374361350543624\\
0.787441967073305	0.376811594202899\\
0.797101449275362	0.38152991035867\\
0.811594202898551	0.387525107690699\\
0.822767768893751	0.391304347826087\\
0.826086956521739	0.392417553962951\\
0.840579710144927	0.396378130727472\\
0.855072463768116	0.399313462936325\\
0.869565217391304	0.401276416819847\\
0.884057971014493	0.402301767250966\\
0.898550724637681	0.40240421839108\\
0.91304347826087	0.401576735158741\\
0.927536231884058	0.399789346448756\\
0.942028985507246	0.396988480671294\\
0.956521739130435	0.393096752616001\\
0.96174645903995	0.391304347826087\\
0.971014492753623	0.388141235639038\\
0.985507246376812	0.381957138430449\\
0.995422279840978	0.376811594202899\\
1	0.374369666432774\\
0.599509092723519	9\\
1	0.0255545550202382\\
0.985507246376812	0.0181416832265135\\
0.976730531276302	0.0144927536231884\\
0.971014492753623	0.0121452523875026\\
0.956521739130435	0.00737573249182773\\
0.942028985507246	0.0038287116384018\\
0.927536231884058	0.00140455921281303\\
0.91304347826087	2.89270569249382e-05\\
0.911932586606094	0\\
0.599509092723519	51\\
0	0.602325109615514\\
0.0025386613593656	0.608695652173913\\
0.0094186480661621	0.623188405797101\\
0.0144927536231884	0.632339746177449\\
0.0175129598399872	0.63768115942029\\
0.0267939331687482	0.652173913043478\\
0.0289855072463768	0.655282700763416\\
0.0372349342423975	0.666666666666667\\
0.0434782608695652	0.674591169288668\\
0.0488076728589717	0.681159420289855\\
0.0579710144927536	0.691817679171426\\
0.0613593526382592	0.695652173913043\\
0.072463768115942	0.707789549855903\\
0.0746655012688093	0.710144927536232\\
0.0869565217391304	0.723106906948937\\
0.0884258793686199	0.72463768115942\\
0.101449275362319	0.738250043174202\\
0.102292162150862	0.739130434782609\\
0.115923171177066	0.753623188405797\\
0.115942028985507	0.753643720668388\\
0.128998861215093	0.768115942028985\\
0.130434782608696	0.769757386218776\\
0.141370319991303	0.782608695652174\\
0.144927536231884	0.786937429236985\\
0.152993487280049	0.797101449275362\\
0.159420289855072	0.805479349568318\\
0.16393193637101	0.811594202898551\\
0.173913043478261	0.825498554144153\\
0.174319082235693	0.826086956521739\\
0.184118467169945	0.840579710144927\\
0.188405797101449	0.846958266937323\\
0.193687252882844	0.855072463768116\\
0.202898550724638	0.86904884378841\\
0.203230852658803	0.869565217391304\\
0.212734085968996	0.884057971014493\\
0.217391304347826	0.890883958715492\\
0.222598057236288	0.898550724637681\\
0.231884057971014	0.91147752187656\\
0.233021981745283	0.91304347826087\\
0.244176250483244	0.927536231884058\\
0.246376811594203	0.930222406210783\\
0.256442734337353	0.942028985507246\\
0.260869565217391	0.946873862914162\\
0.270255055351797	0.956521739130435\\
0.27536231884058	0.961438894896485\\
0.286225888957677	0.971014492753623\\
0.289855072463768	0.974035578530294\\
0.304347826086957	0.984816410460381\\
0.305398330943188	0.985507246376812\\
0.318840579710145	0.994004756114039\\
0.330159124368016	1\\
0.599509092723519	155\\
0.507302392764186	1\\
0.521739130434783	0.991888270867985\\
0.531244727263157	0.985507246376812\\
0.536231884057971	0.981952790962698\\
0.549522383992322	0.971014492753623\\
0.550724637681159	0.969936069629592\\
0.564084709174085	0.956521739130435\\
0.565217391304348	0.955246486483729\\
0.576010692297712	0.942028985507246\\
0.579710144927536	0.936791452903745\\
0.585880390929276	0.927536231884058\\
0.593980444843921	0.91304347826087\\
0.594202898550725	0.912572076868151\\
0.600666366771786	0.898550724637681\\
0.605958267302738	0.884057971014493\\
0.608695652173913	0.874318632380007\\
0.61004220268553	0.869565217391304\\
0.613054621443807	0.855072463768116\\
0.614976213091437	0.840579710144927\\
0.615866732302878	0.826086956521739\\
0.615764267776988	0.811594202898551\\
0.61468663969203	0.797101449275362\\
0.612633422981521	0.782608695652174\\
0.609588498490775	0.768115942028985\\
0.608695652173913	0.764847683989273\\
0.605653015376619	0.753623188405797\\
0.600730144473846	0.739130434782609\\
0.594736837690709	0.72463768115942\\
0.594202898550725	0.723495686710867\\
0.587850625201308	0.710144927536232\\
0.579856702285481	0.695652173913043\\
0.579710144927536	0.695405833473326\\
0.57097641014518	0.681159420289855\\
0.565217391304348	0.672586733548439\\
0.56109912963341	0.666666666666667\\
0.550724637681159	0.652652943204882\\
0.550356985519821	0.652173913043478\\
0.538993517072479	0.63768115942029\\
0.536231884057971	0.634220156258106\\
0.527186187620697	0.623188405797101\\
0.521739130434783	0.616512002093322\\
0.515247215791264	0.608695652173913\\
0.507246376811594	0.598782664133858\\
0.503529741393905	0.594202898550725\\
0.492753623188406	0.580216649047822\\
0.492366674041939	0.579710144927536\\
0.482192604918538	0.565217391304348\\
0.478260869565217	0.559077192404527\\
0.473075715990639	0.550724637681159\\
0.46510211838903	0.536231884057971\\
0.463768115942029	0.533413829640351\\
0.458505237905161	0.521739130434783\\
0.453076830699789	0.507246376811594\\
0.449275362318841	0.494465547596712\\
0.448796071416506	0.492753623188406\\
0.445823799498763	0.478260869565217\\
0.443912401095074	0.463768115942029\\
0.44303584772775	0.449275362318841\\
0.443155506895009	0.434782608695652\\
0.444216701348536	0.420289855072464\\
0.446145586315641	0.405797101449275\\
0.448846975768521	0.391304347826087\\
0.449275362318841	0.389466738061289\\
0.45246831606744	0.376811594202899\\
0.456704384581417	0.36231884057971\\
0.461349322360606	0.347826086956522\\
0.463768115942029	0.340672403070384\\
0.466491614395038	0.333333333333333\\
0.471959111937643	0.318840579710145\\
0.477282834319301	0.304347826086957\\
0.478260869565217	0.30152947132098\\
0.482808217149613	0.289855072463768\\
0.487887808409726	0.27536231884058\\
0.49220069344335	0.260869565217391\\
0.492753623188406	0.258511134335947\\
0.496059240889996	0.246376811594203\\
0.498758745704046	0.231884057971014\\
0.500050122340647	0.217391304347826\\
0.499790149382094	0.202898550724638\\
0.497838899125596	0.188405797101449\\
0.494049512158211	0.173913043478261\\
0.492753623188406	0.170613640151513\\
0.488906856383214	0.159420289855072\\
0.482062834801461	0.144927536231884\\
0.478260869565217	0.138632065398443\\
0.473730365564339	0.130434782608696\\
0.463768115942029	0.11595261165222\\
0.463761229593596	0.115942028985507\\
0.452586780884802	0.101449275362319\\
0.449275362318841	0.0977706137020463\\
0.43969183799251	0.0869565217391304\\
0.434782608695652	0.0820968282689632\\
0.424909609715103	0.072463768115942\\
0.420289855072464	0.0684201558624073\\
0.407810928995884	0.0579710144927536\\
0.405797101449275	0.0564256798800306\\
0.391304347826087	0.0459433973738711\\
0.387575379827859	0.0434782608695652\\
0.376811594202899	0.0367854843938091\\
0.36249226528131	0.0289855072463768\\
0.36231884057971	0.028894813312546\\
0.347826086956522	0.0221275451673156\\
0.333333333333333	0.0165260956209962\\
0.326884506035094	0.0144927536231884\\
0.318840579710145	0.0119691575677964\\
0.304347826086957	0.0084390595592544\\
0.289855072463768	0.00595858954375042\\
0.27536231884058	0.00450407696338398\\
0.260869565217391	0.00406721080263444\\
0.246376811594203	0.00465906775153716\\
0.231884057971014	0.00631299833310685\\
0.217391304347826	0.00908639980998155\\
0.202898550724638	0.013061567658253\\
0.198862522570502	0.0144927536231884\\
0.188405797101449	0.0182443786189858\\
0.173913043478261	0.0248252314181999\\
0.166352476291686	0.0289855072463768\\
0.159420289855072	0.0329651700363095\\
0.144927536231884	0.0428870337662882\\
0.144164932852345	0.0434782608695652\\
0.130434782608696	0.0549314853473057\\
0.127204062238859	0.0579710144927536\\
0.115942028985507	0.0696147815379171\\
0.113428306870311	0.072463768115942\\
0.101985427410584	0.0869565217391304\\
0.101449275362319	0.0877169954481987\\
0.0923031517220668	0.101449275362319\\
0.0869565217391304	0.110730808431568\\
0.0840558799742286	0.115942028985507\\
0.0769530174495556	0.130434782608696\\
0.072463768115942	0.141057162733959\\
0.0708390889935291	0.144927536231884\\
0.0654492247223625	0.159420289855072\\
0.0607737734166226	0.173913043478261\\
0.0579710144927536	0.183742801161564\\
0.056613278840511	0.188405797101449\\
0.0527883748085027	0.202898550724638\\
0.0493059100584579	0.217391304347826\\
0.046058691544249	0.231884057971014\\
0.0434782608695652	0.24389442571087\\
0.0429236619823521	0.246376811594203\\
0.0397206994974338	0.260869565217391\\
0.036502680799815	0.27536231884058\\
0.0332091872629188	0.289855072463768\\
0.0297968055714879	0.304347826086957\\
0.0289855072463768	0.307639465123492\\
0.0261177200621683	0.318840579710145\\
0.0222606968005074	0.333333333333333\\
0.0182829684692257	0.347826086956522\\
0.0144927536231884	0.361350905213857\\
0.0142125504975971	0.36231884057971\\
0.00995752110728147	0.376811594202899\\
0.005764324717044	0.391304347826087\\
0.00171577998414505	0.405797101449275\\
0	0.412260813013387\\
0.697642948609537	26\\
0.125052632555773	0\\
0.115942028985507	0.0065329752015665\\
0.106127670682588	0.0144927536231884\\
0.101449275362319	0.018543662079761\\
0.0905266288747498	0.0289855072463768\\
0.0869565217391304	0.0326960220732832\\
0.0773469033881042	0.0434782608695652\\
0.072463768115942	0.0495406946889814\\
0.066041808144164	0.0579710144927536\\
0.0579710144927536	0.0698880018978463\\
0.0562894657412854	0.072463768115942\\
0.0477494089627427	0.0869565217391304\\
0.0434782608695652	0.0952204361844969\\
0.040297648957365	0.101449275362319\\
0.0337235710504503	0.115942028985507\\
0.0289855072463768	0.12792074244583\\
0.0279817501784576	0.130434782608696\\
0.022766782957856	0.144927536231884\\
0.0181787936298828	0.159420289855072\\
0.0144927536231884	0.172483520472879\\
0.0140764648951443	0.173913043478261\\
0.0101823440714885	0.188405797101449\\
0.00660708466392399	0.202898550724638\\
0.00325796165367803	0.217391304347826\\
5.09923238605062e-05	0.231884057971014\\
0	0.23211693517758\\
0.697642948609537	37\\
0.7460934428416	0\\
0.739130434782609	0.0040834719501547\\
0.72463768115942	0.0131322231889176\\
0.722506449422565	0.0144927536231884\\
0.710144927536232	0.0227579029559414\\
0.701032507094944	0.0289855072463768\\
0.695652173913043	0.0328868782002247\\
0.681159420289855	0.0433097130515091\\
0.680911753283839	0.0434782608695652\\
0.666666666666667	0.0538718046899189\\
0.660642425394	0.0579710144927536\\
0.652173913043478	0.0642211812498155\\
0.639649365267986	0.072463768115942\\
0.63768115942029	0.0738859244326303\\
0.623188405797101	0.082524595815337\\
0.613491108331785	0.0869565217391304\\
0.608695652173913	0.0893752591280274\\
0.594202898550725	0.0940023205015053\\
0.579710144927536	0.0957645169459261\\
0.565217391304348	0.0945384875134747\\
0.550724637681159	0.0904086951620723\\
0.543398909576044	0.0869565217391304\\
0.536231884057971	0.0838870769841357\\
0.521739130434783	0.0755712079151044\\
0.5172932999484	0.072463768115942\\
0.507246376811594	0.0660608351737987\\
0.495999147657735	0.0579710144927536\\
0.492753623188406	0.0558189323758311\\
0.478260869565217	0.0453773236077453\\
0.475758617513805	0.0434782608695652\\
0.463768115942029	0.0350229816556605\\
0.455281254351497	0.0289855072463768\\
0.449275362318841	0.0249657308813665\\
0.434782608695652	0.0154147807076674\\
0.43335473347509	0.0144927536231884\\
0.420289855072464	0.00644196624660528\\
0.409066923734916	0\\
0.697642948609537	40\\
0	0.693897239593847\\
0.001336032408064	0.695652173913043\\
0.0130623329503417	0.710144927536232\\
0.0144927536231884	0.711830847054947\\
0.0255685506645889	0.72463768115942\\
0.0289855072463768	0.728454100833087\\
0.0386887921014685	0.739130434782609\\
0.0434782608695652	0.744308110053952\\
0.0521658710372445	0.753623188405797\\
0.0579710144927536	0.759830301721985\\
0.0657161437897698	0.768115942028985\\
0.072463768115942	0.775403886650822\\
0.0790675757481031	0.782608695652174\\
0.0869565217391304	0.791381093829678\\
0.0920023915293573	0.797101449275362\\
0.101449275362319	0.80808394739705\\
0.104387857456266	0.811594202898551\\
0.115942028985507	0.82577925447082\\
0.116184594870807	0.826086956521739\\
0.127261770550658	0.840579710144927\\
0.130434782608696	0.844819253932028\\
0.137844168638816	0.855072463768116\\
0.144927536231884	0.864989289790956\\
0.148089398138806	0.869565217391304\\
0.158078698979344	0.884057971014493\\
0.159420289855072	0.886002397696783\\
0.167871278608951	0.898550724637681\\
0.173913043478261	0.907303733624247\\
0.177814823930209	0.91304347826087\\
0.188044892484801	0.927536231884058\\
0.188405797101449	0.928032928866534\\
0.198602538163919	0.942028985507246\\
0.202898550724638	0.947612240706039\\
0.209872905459646	0.956521739130435\\
0.217391304347826	0.965566042196465\\
0.22207650357076	0.971014492753623\\
0.231884057971014	0.981743935317312\\
0.235509454686426	0.985507246376812\\
0.246376811594203	0.996154267997452\\
0.250599569607631	1\\
0.697642948609537	103\\
0.584823456067166	1\\
0.594202898550725	0.990602030859908\\
0.598909954253777	0.985507246376812\\
0.608695652173913	0.973805173794808\\
0.610899970820221	0.971014492753623\\
0.621174795071479	0.956521739130435\\
0.623188405797101	0.95329911485491\\
0.630022282482687	0.942028985507246\\
0.637481457109115	0.927536231884058\\
0.63768115942029	0.927088408365112\\
0.643920779322358	0.91304347826087\\
0.649200860990431	0.898550724637681\\
0.652173913043478	0.888458218632582\\
0.653497273633545	0.884057971014493\\
0.656955191861258	0.869565217391304\\
0.659496877793722	0.855072463768116\\
0.661183218603918	0.840579710144927\\
0.662059832338037	0.826086956521739\\
0.662158125436689	0.811594202898551\\
0.661496421743667	0.797101449275362\\
0.660081188173964	0.782608695652174\\
0.657908325543566	0.768115942028985\\
0.654964439417956	0.753623188405797\\
0.652173913043478	0.742695327730842\\
0.651277949771687	0.739130434782609\\
0.646958299811803	0.72463768115942\\
0.641823542038143	0.710144927536232\\
0.63768115942029	0.699944598064762\\
0.635924501436841	0.695652173913043\\
0.629375269848452	0.681159420289855\\
0.623188405797101	0.66896168714963\\
0.621999632135163	0.666666666666667\\
0.614039866134416	0.652173913043478\\
0.608695652173913	0.643146867036804\\
0.605366910940239	0.63768115942029\\
0.596137645443206	0.623188405797101\\
0.594202898550725	0.620199611133526\\
0.586548832015684	0.608695652173913\\
0.579710144927536	0.598619868098298\\
0.576644938299218	0.594202898550725\\
0.566736297648079	0.579710144927536\\
0.565217391304348	0.577391734373968\\
0.557194494526778	0.565217391304348\\
0.550724637681159	0.554936077356705\\
0.548095245199969	0.550724637681159\\
0.539884516488272	0.536231884057971\\
0.536231884057971	0.528990892353064\\
0.532693627789828	0.521739130434783\\
0.526735561150617	0.507246376811594\\
0.521910853240123	0.492753623188406\\
0.521739130434783	0.492023614456582\\
0.51871818043857	0.478260869565217\\
0.516870812891761	0.463768115942029\\
0.516416067970692	0.449275362318841\\
0.517384452175998	0.434782608695652\\
0.51976717856465	0.420289855072464\\
0.521739130434783	0.412589967844858\\
0.523813560369684	0.405797101449275\\
0.529750402872208	0.391304347826087\\
0.536231884057971	0.378526834536885\\
0.537337842694165	0.376811594202899\\
0.548203204759483	0.36231884057971\\
0.550724637681159	0.359300155293839\\
0.564483663489588	0.347826086956522\\
0.565217391304348	0.347259463227195\\
0.579710144927536	0.340819696091341\\
0.594202898550725	0.339022524560304\\
0.608695652173913	0.341092542499509\\
0.623188405797101	0.346153166947005\\
0.626358118680029	0.347826086956522\\
0.63768115942029	0.353338325136545\\
0.652173913043478	0.361804520785162\\
0.652927277900546	0.36231884057971\\
0.666666666666667	0.370997951426366\\
0.675451123373426	0.376811594202899\\
0.681159420289855	0.380343891068493\\
0.695652173913043	0.38949772626025\\
0.698494023375685	0.391304347826087\\
0.710144927536232	0.398307730222045\\
0.723460405295836	0.405797101449275\\
0.72463768115942	0.406431198994137\\
0.739130434782609	0.41402741167294\\
0.752613985878637	0.420289855072464\\
0.753623188405797	0.42074649804524\\
0.768115942028985	0.426897448262811\\
0.782608695652174	0.432167419370263\\
0.790916242646673	0.434782608695652\\
0.797101449275362	0.43672978482359\\
0.811594202898551	0.440636437402514\\
0.826086956521739	0.443768612282984\\
0.840579710144927	0.446167825435887\\
0.855072463768116	0.447865056971299\\
0.869565217391304	0.448880283840758\\
0.884057971014493	0.449221876911504\\
0.898550724637681	0.448885914903545\\
0.91304347826087	0.447855469615251\\
0.927536231884058	0.446099902138143\\
0.942028985507246	0.443574181236753\\
0.956521739130435	0.440218198311061\\
0.971014492753623	0.435956015499828\\
0.974333926340615	0.434782608695652\\
0.985507246376812	0.430907966779871\\
1	0.424845979702344\\
0.795776804495555	7\\
0.0398484562180742	0\\
0.0289855072463768	0.013021133890239\\
0.0278117564893877	0.0144927536231884\\
0.0171578125297442	0.0289855072463768\\
0.0144927536231884	0.0330018182614442\\
0.0076967475246582	0.0434782608695652\\
0	0.0569005205428466\\
0.795776804495555	28\\
0	0.780122110078178\\
0.00227389904872023	0.782608695652174\\
0.0144927536231884	0.795882002986767\\
0.0156134759839286	0.797101449275362\\
0.0288714686395298	0.811594202898551\\
0.0289855072463768	0.811720442734099\\
0.0417810900041296	0.826086956521739\\
0.0434782608695652	0.828021751487479\\
0.0542602237341109	0.840579710144927\\
0.0579710144927536	0.844983812091357\\
0.0662416039422259	0.855072463768116\\
0.072463768115942	0.862807617446032\\
0.0777314571746604	0.869565217391304\\
0.0869565217391304	0.881583577083802\\
0.0887940875342859	0.884057971014493\\
0.0993972424899011	0.898550724637681\\
0.101449275362319	0.901378822179146\\
0.109659737362175	0.91304347826087\\
0.115942028985507	0.921888467437987\\
0.119851884528759	0.927536231884058\\
0.130087293984401	0.942028985507246\\
0.130434782608696	0.942515575487061\\
0.140295920644664	0.956521739130435\\
0.144927536231884	0.962847562303969\\
0.150881965564552	0.971014492753623\\
0.159420289855072	0.982179529504535\\
0.161984384463054	0.985507246376812\\
0.173750512480144	1\\
0.795776804495555	66\\
0.658440505526002	1\\
0.666666666666667	0.988172786997443\\
0.668476435576154	0.985507246376812\\
0.67740477545982	0.971014492753623\\
0.681159420289855	0.964091668364389\\
0.685253821875917	0.956521739130435\\
0.692122734102231	0.942028985507246\\
0.695652173913043	0.933392797757377\\
0.698089273942568	0.927536231884058\\
0.703298526859015	0.91304347826087\\
0.707624603868106	0.898550724637681\\
0.710144927536232	0.888279261944235\\
0.711228090227821	0.884057971014493\\
0.71424249373174	0.869565217391304\\
0.716545915145894	0.855072463768116\\
0.718190307058648	0.840579710144927\\
0.719218422851092	0.826086956521739\\
0.71966512543239	0.811594202898551\\
0.71955868316935	0.797101449275362\\
0.718922088670966	0.782608695652174\\
0.717774422736278	0.768115942028985\\
0.716132274686319	0.753623188405797\\
0.71401122301888	0.739130434782609\\
0.711427378489902	0.72463768115942\\
0.710144927536232	0.718322344896346\\
0.708519561506073	0.710144927536232\\
0.705307714227068	0.695652173913043\\
0.70173213279253	0.681159420289855\\
0.697831231930965	0.666666666666667\\
0.695652173913043	0.658814385691163\\
0.693791410037341	0.652173913043478\\
0.689721212277393	0.63768115942029\\
0.685575494148981	0.623188405797101\\
0.68149200145884	0.608695652173913\\
0.681159420289855	0.60728819449201\\
0.677947297652411	0.594202898550725\\
0.674999570565567	0.579710144927536\\
0.673072986690848	0.565217391304348\\
0.672917513239282	0.550724637681159\\
0.67592513632516	0.536231884057971\\
0.681159420289855	0.52704090105224\\
0.686033553696823	0.521739130434783\\
0.695652173913043	0.515996600863026\\
0.710144927536232	0.5115350921444\\
0.72463768115942	0.509596628043588\\
0.739130434782609	0.509000477318346\\
0.753623188405797	0.509121923862683\\
0.768115942028985	0.509600806821729\\
0.782608695652174	0.510214963206285\\
0.797101449275362	0.510819120763702\\
0.811594202898551	0.511312853179375\\
0.826086956521739	0.511622592240111\\
0.840579710144927	0.511690908571134\\
0.855072463768116	0.511469754243863\\
0.869565217391304	0.510915956309392\\
0.884057971014493	0.509988030073037\\
0.898550724637681	0.508643782189472\\
0.909750432546403	0.507246376811594\\
0.91304347826087	0.506871776878199\\
0.927536231884058	0.504742446867753\\
0.942028985507246	0.502087395307516\\
0.956521739130435	0.498847083219748\\
0.971014492753623	0.494953424443675\\
0.978007163565894	0.492753623188406\\
0.985507246376812	0.490500790755948\\
1	0.485430495933821\\
0.893910660381572	13\\
0	0.901413746411482\\
0.00928666409824665	0.91304347826087\\
0.0144927536231884	0.919624024309259\\
0.0205544189983074	0.927536231884058\\
0.0289855072463768	0.938589517694779\\
0.0315243344469132	0.942028985507246\\
0.0421894423749143	0.956521739130435\\
0.0434782608695652	0.958280089974213\\
0.0525377968969964	0.971014492753623\\
0.0579710144927536	0.978510531403272\\
0.0629161494539495	0.985507246376812\\
0.072463768115942	0.998636179495813\\
0.0734372155718563	1\\
0.893910660381572	48\\
0.751559321617663	1\\
0.753623188405797	0.99598622416356\\
0.759111127030499	0.985507246376812\\
0.76580307062008	0.971014492753623\\
0.768115942028985	0.965399961397083\\
0.7719068696757	0.956521739130435\\
0.77735864781757	0.942028985507246\\
0.78204982851806	0.927536231884058\\
0.782608695652174	0.925580218824771\\
0.786407568545824	0.91304347826087\\
0.790167638543826	0.898550724637681\\
0.793348166515017	0.884057971014493\\
0.796014338993154	0.869565217391304\\
0.797101449275362	0.86248575493048\\
0.798342850073577	0.855072463768116\\
0.800344069174892	0.840579710144927\\
0.801964073622382	0.826086956521739\\
0.803262764998234	0.811594202898551\\
0.80430335211319	0.797101449275362\\
0.80515549073651	0.782608695652174\\
0.805899114917561	0.768115942028985\\
0.806629272400203	0.753623188405797\\
0.807462428176965	0.739130434782609\\
0.80854495245008	0.72463768115942\\
0.810064938339822	0.710144927536232\\
0.811594202898551	0.699919137895978\\
0.812338921184577	0.695652173913043\\
0.815886419695517	0.681159420289855\\
0.821043857596378	0.666666666666667\\
0.826086956521739	0.656617267650259\\
0.828750678097968	0.652173913043478\\
0.840572912111012	0.63768115942029\\
0.840579710144927	0.637674733510166\\
0.855072463768116	0.626099574701348\\
0.859422926062029	0.623188405797101\\
0.869565217391304	0.617659416151665\\
0.884057971014493	0.610827309006699\\
0.88905200038492	0.608695652173913\\
0.898550724637681	0.605237297857743\\
0.91304347826087	0.600281392330189\\
0.927536231884058	0.595496759241231\\
0.93145144662279	0.594202898550725\\
0.942028985507246	0.591092213652739\\
0.956521739130435	0.586691283481571\\
0.971014492753623	0.582039318798495\\
0.977820864483445	0.579710144927536\\
0.985507246376812	0.577292764710381\\
1	0.572346204306951\\
};
\addplot [color=black,mark size=1.0pt,only marks,mark=*,mark options={solid,fill=black},forget plot]
  table[row sep=crcr]{%
0.25	0.25\\
0.2	0.5\\
0.4	0.8\\
0.9	0.2\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0.25	0\\
0.25	0.25\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0	0.25\\
0.25	0.25\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0.2	0\\
0.2	0.5\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0	0.5\\
0.2	0.5\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0.4	0\\
0.4	0.8\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0	0.8\\
0.4	0.8\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0.9	0\\
0.9	0.2\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0	0.2\\
0.9	0.2\\
};
\addplot [color=mycolor1,mark size=1.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
0.965016168542206	0.91342078242451\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0.965016168542206	0\\
0.965016168542206	0.91342078242451\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0	0.91342078242451\\
0.965016168542206	0.91342078242451\\
};
\end{axis}

\begin{axis}[%
width=0.734\figwidth,
height=0.213\figheight,
at={(0.266\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.965016168542206,1},
xticklabels={{$0$},{$x_{5,1}$},{$1$}},
xlabel={$x_1$},
ymin=0,
ymax=0.4,
ytick={0,0.345942699928927},
yticklabels={{$0$},{$u_1$}},
ylabel={$P(x_{1}\g X)$},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	0.00525523103520524\\
0.0202020202020202	0.0102822456151311\\
0.0303030303030303	0.0150804216682756\\
0.0404040404040404	0.0196499169631292\\
0.0505050505050505	0.0239916903758287\\
0.0606060606060606	0.0281075178501929\\
0.0707070707070707	0.0320000028420965\\
0.0808080808080808	0.0356725811022125\\
0.0909090909090909	0.0391295197142805\\
0.101010101010101	0.0423759103690082\\
0.111111111111111	0.0454176569152374\\
0.121212121212121	0.0482614572889544\\
0.131313131313131	0.0509147799760242\\
0.141414141414141	0.0533858352152378\\
0.151515151515152	0.0556835411935948\\
0.161616161616162	0.0578174855251034\\
0.171717171717172	0.059797882337335\\
0.181818181818182	0.0616355253163364\\
0.191919191919192	0.0633417370802709\\
0.202020202020202	0.0649283152655308\\
0.212121212121212	0.0664074757164632\\
0.222222222222222	0.0677917931718199\\
0.232323232323232	0.0690941398383483\\
0.242424242424242	0.0703276222353947\\
0.252525252525253	0.0715055166849571\\
0.262626262626263	0.0726412038102688\\
0.272727272727273	0.0737481023937182\\
0.282828282828283	0.074839602932667\\
0.292929292929293	0.0759290012204207\\
0.303030303030303	0.0770294322699979\\
0.313131313131313	0.078153804891104\\
0.323232323232323	0.0793147372262911\\
0.333333333333333	0.0805244935509847\\
0.343434343434343	0.0817949226439523\\
0.353535353535354	0.0831373980397483\\
0.363636363636364	0.0845627604823576\\
0.373737373737374	0.0860812629091459\\
0.383838383838384	0.087702518305564\\
0.393939393939394	0.0894354507829871\\
0.404040404040404	0.0912882502435666\\
0.414141414141414	0.0932683310059391\\
0.424242424242424	0.0953822947729031\\
0.434343434343434	0.097635898325578\\
0.444444444444444	0.100034026326953\\
0.454545454545455	0.10258066961006\\
0.464646464646465	0.105278909311326\\
0.474747474747475	0.108130907187172\\
0.484848484848485	0.11113790242105\\
0.494949494949495	0.114300215188483\\
0.505050505050505	0.117617257199133\\
0.515151515151515	0.121087549377607\\
0.525252525252525	0.124708746779102\\
0.535353535353535	0.128477670762539\\
0.545454545454545	0.13239034836375\\
0.555555555555556	0.136442058725467\\
0.565656565656566	0.140627386350793\\
0.575757575757576	0.144940280854187\\
0.585858585858586	0.149374122790226\\
0.595959595959596	0.15392179504762\\
0.606060606060606	0.15857575920586\\
0.616161616161616	0.163328136166442\\
0.626262626262626	0.168170790291807\\
0.636363636363636	0.173095416214566\\
0.646464646464647	0.17809362741926\\
0.656565656565657	0.183157045649997\\
0.666666666666667	0.188277390161538\\
0.676767676767677	0.193446565809491\\
0.686868686868687	0.198656748968385\\
0.696969696969697	0.203900470274866\\
0.707070707070707	0.209170693217396\\
0.717171717171717	0.21446088763364\\
0.727272727272727	0.219765097231703\\
0.737373737373737	0.22507800032095\\
0.747474747474748	0.230394963021235\\
0.757575757575758	0.235712084314788\\
0.767676767676768	0.241026232411196\\
0.777777777777778	0.246335072011143\\
0.787878787878788	0.251637082176969\\
0.797979797979798	0.256931564645465\\
0.808080808080808	0.262218642548662\\
0.818181818181818	0.267499249639247\\
0.828282828282828	0.272775110246572\\
0.838383838383838	0.278048710314666\\
0.848484848484849	0.283323259993154\\
0.858585858585859	0.288602648363492\\
0.868686868686869	0.293891390984493\\
0.878787878787879	0.299194571031259\\
0.888888888888889	0.304517774878723\\
0.898989898989899	0.309867023043971\\
0.909090909090909	0.315248697449473\\
0.919191919191919	0.320669466001595\\
0.929292929292929	0.326136205495092\\
0.939393939393939	0.331655923854655\\
0.94949494949495	0.33723568270926\\
0.95959595959596	0.342882521264723\\
0.96969696969697	0.348603382395265\\
0.97979797979798	0.354405041817219\\
0.98989898989899	0.360294041138561\\
1	0.36627662549821\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	0.345942699928927\\
0.965016168542206	0.345942699928927\\
};
\addplot [color=black,mark size=1.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
0	0.345942699928927\\
};
\addplot [color=mycolor2,solid,mark size=1.0pt,mark=*,mark options={solid,fill=mycolor2,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
0.965016168542206	0\\
0.965016168542206	0.345942699831575\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0.25	0\\
0.25	0.4\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0.2	0\\
0.2	0.4\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0.4	0\\
0.4	0.4\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0.9	0\\
0.9	0.4\\
};
\end{axis}

\begin{axis}[%
width=0.213\figwidth,
height=0.734\figheight,
at={(0\figwidth,0.266\figheight)},
scale only axis,
xmin=0,
xmax=0.6,
xtick={0,0.482579590101503},
xticklabels={{$0$},{$u_2$}},
xlabel={$P(x_{2}\g X,x_{1})$},
ymin=0,
ymax=1,
ytick={0,0.91342078242451,1},
yticklabels={{$0$},{$x_{5,2}$},{$1$}},
ylabel={$x_2$},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.00376798936468309	0.0101010101010101\\
0.00726049426235695	0.0202020202020202\\
0.010481151368845	0.0303030303030303\\
0.0134350039448954	0.0404040404040404\\
0.0161285230293525	0.0505050505050505\\
0.0185696162555922	0.0606060606060606\\
0.0207676237203994	0.0707070707070707\\
0.0227333004921674	0.0808080808080808\\
0.0244787855152076	0.0909090909090909\\
0.0260175568463728	0.101010101010101\\
0.0273643733461432	0.111111111111111\\
0.0285352031355716	0.121212121212121\\
0.0295471393196933	0.131313131313131\\
0.0304183036636943	0.141414141414141\\
0.0311677390868643	0.151515151515152\\
0.0318152920077331	0.161616161616162\\
0.0323814857285599	0.171717171717172\\
0.0328873861855071	0.181818181818182\\
0.033354461509656	0.191919191919192\\
0.0338044369411596	0.202020202020202\\
0.0342591467123357	0.212121212121212\\
0.0347403845639238	0.222222222222222\\
0.0352697545810759	0.232323232323232\\
0.0358685240315017	0.242424242424242\\
0.0365574798576299	0.252525252525253\\
0.0373567904183031	0.262626262626263\\
0.0382858739945574	0.272727272727273\\
0.0393632754700641	0.282828282828283\\
0.0406065524719357	0.292929292929293\\
0.042032172114278	0.303030303030303\\
0.0436554193279421	0.313131313131313\\
0.0454903175884634	0.323232323232323\\
0.047549562673448	0.333333333333333\\
0.0498444698940872	0.343434343434343\\
0.052384935056458	0.353535353535354\\
0.0551794092202221	0.363636363636364\\
0.0582348871385279	0.373737373737374\\
0.0615569090864624	0.383838383838384\\
0.0651495756191396	0.393939393939394\\
0.069015574647001	0.404040404040404\\
0.0731562200773583	0.414141414141414\\
0.0775715011494398	0.424242424242424\\
0.082260141486648	0.434343434343434\\
0.087219666805374	0.444444444444444\\
0.0924464801551532	0.454545454545455\\
0.0979359435203128	0.464646464646465\\
0.103682464588351	0.474747474747475\\
0.109679587484482	0.484848484848485\\
0.115920086284125	0.494949494949495\\
0.122396060144389	0.505050505050505\\
0.129099028940317	0.515151515151515\\
0.136020028350051	0.525252525252525\\
0.143149703403391	0.535353535353535\\
0.150478399588457	0.545454545454545\\
0.157996250699249	0.555555555555556\\
0.165693262700949	0.565656565656566\\
0.173559392987721	0.575757575757576\\
0.181584624507706	0.585858585858586\\
0.18975903433006	0.595959595959596\\
0.198072856327609	0.606060606060606\\
0.206516537744494	0.616161616161616\\
0.215080789509771	0.626262626262626\\
0.223756630244157	0.636363636363636\\
0.232535423987139	0.646464646464647\\
0.241408911744671	0.656565656565657\\
0.250369237023253	0.666666666666667\\
0.259408965573906	0.676767676767677\\
0.268521099619302	0.686868686868687\\
0.277699086879071	0.696969696969697\\
0.286936824742191	0.707070707070707\\
0.296228659961704	0.717171717171717\\
0.305569384266019	0.727272727272727\\
0.314954226293394	0.737373737373737\\
0.324378840262119	0.747474747474748\\
0.333839291789222	0.757575757575758\\
0.343332041265577	0.767676767676768\\
0.352853925185871	0.777777777777778\\
0.362402135818459	0.787878787878788\\
0.371974199583366	0.797979797979798\\
0.381567954487083	0.808080808080808\\
0.391181526941019	0.818181818181818\\
0.4008133082668	0.828282828282828\\
0.410461931166786	0.838383838383838\\
0.420126246412403	0.848484848484849\\
0.429805299976721	0.858585858585859\\
0.439498310811383	0.868686868686869\\
0.449204649441907	0.878787878787879\\
0.458923817529744	0.888888888888889\\
0.46865542852459	0.898989898989899\\
0.478399189506411	0.909090909090909\\
0.488154884293819	0.919191919191919\\
0.497922357873711	0.929292929292929\\
0.507701502186832	0.939393939393939\\
0.517492243285077	0.94949494949495\\
0.527294529859036	0.95959595959596\\
0.537108323118565	0.96969696969697\\
0.54693358799506	0.97979797979798\\
0.556770285621659	0.98989898989899\\
0.566618367036744	1\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.482579590101503	0\\
0.482579590101503	0.91342078242451\\
};
\addplot [color=black,mark size=1.0pt,only marks,mark=*,mark options={solid,fill=mycolor2,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
0.482579590101503	0\\
};
\addplot [color=mycolor2,solid,mark size=1.0pt,mark=*,mark options={solid,fill=mycolor2,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
0	0.91342078242451\\
0.482579589775407	0.91342078242451\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0	0.25\\
0.6	0.25\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0	0.5\\
0.6	0.5\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0	0.8\\
0.6	0.8\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0	0.2\\
0.6	0.2\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Samples.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.275\figwidth,
height=0.275\figwidth,
at={(0\figwidth,0\figwidth)},
scale only axis,
xmin=0,
xmax=1,
xtick={0, 1},
xlabel={$x_1$},
ymin=0,
ymax=1,
ytick={0, 1},
ylabel={$x_2$},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks
]
\addplot [color=black,mark size=1.0pt,only marks,mark=*,mark options={solid,fill=black},forget plot]
  table[row sep=crcr]{%
0.944484785122104	0.116644169672164\\
0.851683634304443	0.166714469869819\\
0.695714931502714	0.460396475065048\\
0.718793709053039	0.791177473115077\\
0.244537721280044	0.614089458310341\\
0.45993592399973	0.705708882320399\\
0.340970996546437	0.794444518125157\\
0.502988907808819	0.024210455832259\\
0.473826854364154	0.78697394781355\\
0.558034099630536	0.626582293937794\\
0.450934905289743	0.252868171557484\\
0.448954868819347	0.284418051185094\\
0.98773761854596	0.0735105308502372\\
0.658092077834797	0.824636078759346\\
0.653746435969567	0.457789305486818\\
0.0375517794175529	0.682254396185121\\
0.941557652823287	0.810711020333221\\
0.571130434289421	0.958228262623494\\
0.100633162017525	0.723750401220885\\
0.0189570612943981	0.932027245355523\\
0.504312013157189	0.712847800179654\\
0.630692560101382	0.900003244461972\\
0.964281162649267	0.101196087236093\\
0.832320343521725	0.86176802087041\\
0.538441354630034	0.489213369641999\\
0.463434088413499	0.358017327580542\\
0.661063367564783	0.142176132901745\\
0.818272994616129	0.961557916899145\\
0.262267699701707	0.770939848034392\\
0.512572617612012	0.405115055055923\\
0.0756929327189357	0.43492224693906\\
0.722662313761174	0.64880286887919\\
0.606358926403091	0.389882256426137\\
0.97041003753868	0.224149388494633\\
0.549649879913011	0.299818971232975\\
0.197738487906687	0.304158743707506\\
0.109421093627614	0.452013184347154\\
0.0607555251132625	0.982540481771167\\
0.471401955171776	0.896727927903791\\
0.389406400097177	0.439319482315454\\
0.610221137518591	0.694108318771682\\
0.074445276966626	0.145968838957519\\
0.272086984294932	0.231849344752366\\
0.177727893738966	0.167925903552344\\
0.370167889369021	0.0274016872236911\\
0.305023107878509	0.328705000189688\\
0.933010656689956	0.755569203137927\\
0.375615101790811	0.138347843455466\\
0.414460029261267	0.342304569740014\\
0.319814619488908	0.391055139088597\\
0.903939133675155	0.759009641576747\\
0.0355035362338955	0.839462199221502\\
0.70348076672853	0.985972476668269\\
0.190410385028478	0.479811370360489\\
0.355227532903309	0.957456993715325\\
0.378229011389484	0.562899782100245\\
0.0322419279844685	0.862459443699292\\
0.87532396406443	0.89923951138733\\
0.10905262552208	0.789644012757796\\
0.0294693024163448	0.87097052895573\\
0.383552330825032	0.315454596845608\\
0.198795611176378	0.0467088175915427\\
0.43607070976541	0.875731862668242\\
0.898386670003947	0.105577683412437\\
0.51176292269245	0.373133710294757\\
0.866506853534358	0.939914946506772\\
0.517224178017347	0.811978886825857\\
0.644478279885376	0.453783530880991\\
0.156064342499071	0.910244208813189\\
0.964502036266762	0.711439529308697\\
0.817937982590658	0.97933843248634\\
0.402857815031654	0.374801945429665\\
0.823531737475173	0.213491237037688\\
0.692464977559561	0.922853757838673\\
0.727310714865602	0.296104200017496\\
0.904419465342146	0.315072020890235\\
0.520570946590059	0.41849192665035\\
0.14813460396623	0.375693227464137\\
0.823802861816351	0.81652212677923\\
0.677603738794111	0.606809361820259\\
0.157295006472349	0.394515958067669\\
0.0499102813453245	0.0452691312914888\\
0.378422033605598	0.304025297522915\\
0.178875282873983	0.407016762901019\\
0.25037419604213	0.363256976143107\\
0.865689053205219	0.678033483109644\\
0.692192958688194	0.223141185252334\\
0.843035712536411	0.633947086271661\\
0.270943882929472	0.0769321494882687\\
0.379813633297878	0.0453968851545402\\
0.0258451613565874	0.686069531054907\\
0.239832506038597	0.14602206279002\\
0.936023554751089	0.386165059794558\\
0.845867278243271	0.799507618929964\\
0.846394730694219	0.775696924827323\\
0.310797781443229	0.712612464771046\\
0.474243999914829	0.733539818817262\\
0.850317356026865	0.686782578102685\\
0.499300922694249	0.878999340076414\\
0.203274659585837	0.283417140661536\\
};
\end{axis}

\begin{axis}[%
width=0.275\figwidth,
height=0.275\figwidth,
at={(0.362\figwidth,0\figwidth)},
scale only axis,
xmin=0,
xmax=1,
xtick={0, 1},
xlabel={$x_1$},
ymin=0,
ymax=1,
ytick={0, 1},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks
]
\addplot [color=black,mark size=1.0pt,only marks,mark=*,mark options={solid,fill=black},forget plot]
  table[row sep=crcr]{%
0.990281312726438	0.240078260190785\\
0.893880222924054	0.423128145746887\\
0.554642184637487	0.484422703273594\\
0.560803615488112	0.914861864410341\\
0.75738547835499	0.0408649398013949\\
0.375619740225375	0.295982199721038\\
0.908153061755002	0.984189639799297\\
0.124463767744601	0.615562188439071\\
0.749933854676783	0.165882107801735\\
0.341342237778008	0.917280445806682\\
0.294428600929677	0.100792641751468\\
0.316344038583338	0.817969982512295\\
0.855268496088684	0.0870627919211984\\
0.984816580079496	0.465447877533734\\
0.739447760395706	0.994240649975836\\
0.128110160119832	0.193808785639703\\
0.956705440767109	0.526703597046435\\
0.524088363163173	0.232510478235781\\
0.877466008998454	0.791462280787528\\
0.296117392368615	0.555140775628388\\
0.51632131729275	0.534447920508683\\
0.397248051129282	0.435916162095964\\
0.247278195805848	0.49586873780936\\
0.759163725189865	0.855049493722618\\
0.167353601194918	0.727601523511112\\
0.158318954519928	0.372289317660034\\
0.641400367952883	0.718971024267375\\
0.0814148122444749	0.963310887105763\\
0.992184591479599	0.701372832991183\\
0.855656213127077	0.701627311296761\\
0.233682612888515	0.603527289815247\\
0.343923230655491	0.735011317767203\\
0.335114509798586	0.0128689156845212\\
0.70404979493469	0.411082656122744\\
0.413303381763399	0.674754000268877\\
0.381681284867227	0.111771472729743\\
0.227602214552462	0.306361990980804\\
0.792827499099076	0.411874328739941\\
0.399176876060665	0.631934545002878\\
0.0360098788514733	0.86244483012706\\
0.065917412750423	0.575190407224\\
0.434944898821414	0.33350249286741\\
0.887848087586462	0.527019538916647\\
0.914722268469632	0.0392970079556108\\
0.56235630903393	0.807730228640139\\
0.173853267915547	0.803706555627286\\
0.474300409667194	0.140416690148413\\
0.817639858461916	0.225590162910521\\
0.136991848237813	0.0314607052132487\\
0.736810239963233	0.667410609312356\\
0.556203532032669	0.555731925182045\\
0.00729493331164122	0.643298828043044\\
0.733981898985803	0.341877688653767\\
0.377005499787629	0.903022511862218\\
0.994319002144039	0.127879672683775\\
0.196403955109417	0.917382528074086\\
0.0464271539822221	0.470607570372522\\
0.0381383011117578	0.094407475553453\\
0.948034971021116	0.930901329033077\\
0.0771538550034165	0.321310735307634\\
0.0584068289026618	0.0449554780498147\\
0.906058323569596	0.231710379011929\\
0.223203488625586	0.159794588573277\\
0.57306304294616	0.0629114983603358\\
0.92064571660012	0.329676282592118\\
0.372091650031507	0.503003706224263\\
0.311790429987013	0.986707362346351\\
0.556947411037982	0.217572097666562\\
0.658181712962687	0.92403316590935\\
0.761264673434198	0.475961457006633\\
0.286654784344137	0.37140781339258\\
0.091193332336843	0.402927716262639\\
0.498914266936481	0.754268052987754\\
0.598781402222812	0.329642101190984\\
0.452984659932554	0.821598005481064\\
0.2152388850227	0.949069905094802\\
0.168879103846848	0.633092460222542\\
0.358668700791895	0.0328818829730153\\
0.303206485696137	0.271753010340035\\
0.00111301895231009	0.432909994386137\\
0.859772373922169	0.9355627624318\\
0.862713470123708	0.613336740992963\\
0.600439195521176	0.972263277508318\\
0.191983220167458	0.470251043327153\\
0.684496072120965	0.0702083902433515\\
0.958178407512605	0.798220657743514\\
0.00802145805209875	0.331691476516426\\
0.646454119123518	0.601525674574077\\
0.0435206731781363	0.909298018552363\\
0.676504063419998	0.481428301893175\\
0.431804870255291	0.00719096418470144\\
0.680215687491	0.229587552137673\\
0.982546179555357	0.865339390002191\\
0.994246837683022	0.947034173645079\\
0.403965440578759	0.172420264221728\\
0.736889009363949	0.596228660084307\\
0.922421968542039	0.645696387626231\\
0.46574782859534	0.677799663506448\\
0.615847361274064	0.237973396666348\\
0.113852511160076	0.813534625805914\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.1	0.1\\
0.2	0.1\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.1	0.1\\
0.1	0.2\\
};
\node[right, align=left, text=black]
at (axis cs:0.2,0.1) {$\lambda_1$};
\node[right, align=left, text=black]
at (axis cs:0.1,0.2) {$\lambda_2$};
\end{axis}

\begin{axis}[%
width=0.275\figwidth,
height=0.275\figwidth,
at={(0.725\figwidth,0\figwidth)},
scale only axis,
xmin=0,
xmax=1,
xtick={0, 1},
xlabel={$x_1$},
ymin=0,
ymax=1,
ytick={0, 1},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks
]
\addplot [color=black,mark size=1.0pt,only marks,mark=*,mark options={solid,fill=black},forget plot]
  table[row sep=crcr]{%
0.756409539841115	0.233611074276268\\
0.618400567211211	0.80183604452759\\
0.768451779149473	0.838745485059917\\
0.0874828426167369	0.219190924428403\\
0.524771277792752	0.32026553992182\\
0.356073199771345	0.735237547196448\\
0.0221077231690288	0.348466130904853\\
0.260229439474642	0.00689924973994493\\
0.965282688848674	0.748508782126009\\
0.131907573901117	0.882087153382599\\
0.0718496283516288	0.874518281780183\\
0.618719414807856	0.551702049560845\\
0.888706949539483	0.979976099915802\\
0.0198566047474742	0.671085099689662\\
0.243035362102091	0.979591331444681\\
0.488676988519728	0.565351969562471\\
0.802464549429715	0.038591924123466\\
0.362776325084269	0.978255099616945\\
0.213132788427174	0.091420111246407\\
0.456967779435217	0.162321605719626\\
0.927769492380321	0.392124871723354\\
0.119267356581986	0.449035421945155\\
0.980033026076853	0.236715228296816\\
0.623099361546338	0.994814797304571\\
0.416814084164798	0.414775152690709\\
0.752950930036604	0.639164085499942\\
0.528822806663811	0.967155997641385\\
0.320882036350667	0.476114022545516\\
0.656313522718847	0.169755249284208\\
0.955735142342746	0.17905078176409\\
0.52460344042629	0.631403501145542\\
0.237486871890724	0.840081811882555\\
0.744634778238833	0.0421410007402301\\
0.839264522306621	0.711880403570831\\
0.423354328610003	0.0852011060342193\\
0.471440001390874	0.998848480172455\\
0.889021364040673	0.58484270516783\\
0.0678383810445666	0.670805674977601\\
0.49039760697633	0.0905722687020898\\
0.239300579763949	0.523759483359754\\
0.850807744078338	0.486194443888962\\
0.116648784838617	0.00885068904608488\\
0.950676272623241	0.499728155322373\\
0.452896556816995	0.625161967240274\\
0.864661377854645	0.0388216180726886\\
0.973713190294802	0.047132913954556\\
0.00596984941512346	0.0180638385936618\\
0.354821634478867	0.260357900522649\\
0.755512376315892	0.995393297635019\\
0.684107004664838	0.719462369568646\\
0.000699537806212902	0.694001647643745\\
0.624120286665857	0.0181893957778811\\
0.00131915789097548	0.976112839765847\\
0.168424132280052	0.830483230762184\\
0.323662300594151	0.97209411393851\\
0.567399461753666	0.0744527159258723\\
0.985413580201566	0.742417420260608\\
0.518126499839127	0.835175291635096\\
0.954430685378611	0.95929950941354\\
0.113149776123464	0.0902758920565248\\
0.795883974991739	0.976083165965974\\
0.0448656594380736	0.00134002510458231\\
0.947861247695982	0.114411839284003\\
0.23886742349714	0.290424239821732\\
0.155243362300098	0.980718963779509\\
0.301321598701179	0.0459086922928691\\
0.99898964073509	0.983165257610381\\
0.90824010130018	0.834106800146401\\
0.698090135119855	0.502432306297123\\
0.158377832733095	0.154769937507808\\
0.470768316648901	0.85331507679075\\
0.877855709753931	0.328971520997584\\
0.751865944825113	0.768747807480395\\
0.651633129455149	0.90354794356972\\
0.179245908744633	0.556627386249602\\
0.0665412852540612	0.530938983894885\\
0.455233092419803	0.448604724369943\\
0.50484383944422	0.0173681089654565\\
0.839217365719378	0.23325986135751\\
0.723083705641329	0.560948804952204\\
0.357652918435633	0.000635263510048389\\
0.307426952756941	0.717333539389074\\
0.0845713438466191	0.0592461070045829\\
0.129028090275824	0.758460043929517\\
0.545184372924268	0.155850718729198\\
0.216997249983251	0.524948150850832\\
0.290652868337929	0.279291571117938\\
0.00512078311294317	0.471110939048231\\
0.42353202495724	0.945897801779211\\
0.680986405350268	0.887589042074978\\
0.639942883513868	0.541441894136369\\
0.703123736195266	0.91880991961807\\
9.31322574615479e-10	0.190896849147975\\
9.31322574615479e-10	0.829153061844409\\
9.31322574615479e-10	9.31322574615479e-10\\
0.758662377484143	0.948532135225832\\
0.695233295671642	0.595740835182369\\
9.31322574615479e-10	0.214297248981893\\
9.31322574615479e-10	0.432011931203306\\
9.31322574615479e-10	9.31322574615479e-10\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.1	0.1\\
0.2	0.1\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.1	0.1\\
0.1	0.6\\
};
\node[right, align=left, text=black]
at (axis cs:0.2,0.1) {$\lambda_1$};
\node[right, align=left, text=black]
at (axis cs:0.1,0.6) {$\lambda_2$};
\end{axis}
\end{tikzpicture}%
